How memory architecture affects learning in a simple POMDP: the two-hypothesis testing problem

Reinforcement learning is generally difficult for partially observable Markov decision processes (POMDPs), which occurs when the agent's observation is partial or noisy. To seek good performance in POMDPs, one strategy is to endow the agent with a finite memory, whose update is governed by the policy. However, policy optimization is non-convex in that case and can lead to poor training performance for random initialization. The performance can be empirically improved by constraining the memory architecture, then sacrificing optimality to facilitate training. Here we study this trade-off in a two-hypothesis testing problem, akin to the two-arm bandit problem. We compare two extreme cases: (i) the random access memory where any transitions between $M$ memory states are allowed and (ii) a fixed memory where the agent can access its last $m$ actions and rewards. For (i), the probability $q$ to play the worst arm is known to be exponentially small in $M$ for the optimal policy. Our main result is to show that similar performance can be reached for (ii) as well, despite the simplicity of the memory architecture: using a conjecture on Gray-ordered binary necklaces, we find policies for which $q$ is exponentially small in $2^m$, i.e. $q\sim\alpha^{2^m}$ with $\alpha < 1$. In addition, we observe empirically that training from random initialization leads to very poor results for (i), and significantly better results for (ii) thanks to the constraints on the memory architecture.

==> figures/glassy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.645000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127970in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598996in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{3.427990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=3.375229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{3.649265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=3.596503in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{3.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=3.817778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{4.091814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=4.039052in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{4.313088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=4.260327in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{4.534363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=4.481601in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283287in,y=3.704583in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544639in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.543793in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.541893in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.539224in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.535835in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.531613in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.527108in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.520937in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.512346in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.504700in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.494933in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.482453in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{4.467089in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{4.433934in}}%
\pgfpathlineto{\pgfqpoint{1.367712in}{4.402188in}}%
\pgfpathlineto{\pgfqpoint{1.383519in}{4.375954in}}%
\pgfpathlineto{\pgfqpoint{1.391597in}{4.364467in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{4.360660in}}%
\pgfpathlineto{\pgfqpoint{1.414675in}{4.358158in}}%
\pgfpathlineto{\pgfqpoint{1.447154in}{4.356582in}}%
\pgfpathlineto{\pgfqpoint{1.487697in}{4.355485in}}%
\pgfpathlineto{\pgfqpoint{1.494340in}{4.317557in}}%
\pgfpathlineto{\pgfqpoint{1.501081in}{4.297159in}}%
\pgfpathlineto{\pgfqpoint{1.507719in}{4.295382in}}%
\pgfpathlineto{\pgfqpoint{1.516055in}{4.294418in}}%
\pgfpathlineto{\pgfqpoint{1.522645in}{4.282818in}}%
\pgfpathlineto{\pgfqpoint{1.536478in}{4.281516in}}%
\pgfpathlineto{\pgfqpoint{1.543288in}{4.274249in}}%
\pgfpathlineto{\pgfqpoint{1.549830in}{4.272973in}}%
\pgfpathlineto{\pgfqpoint{1.589223in}{4.271920in}}%
\pgfpathlineto{\pgfqpoint{1.595788in}{4.254323in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{4.253658in}}%
\pgfpathlineto{\pgfqpoint{1.771577in}{4.253403in}}%
\pgfpathlineto{\pgfqpoint{1.784589in}{4.253397in}}%
\pgfpathlineto{\pgfqpoint{1.791089in}{4.243129in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{4.243096in}}%
\pgfpathlineto{\pgfqpoint{1.810586in}{4.175257in}}%
\pgfpathlineto{\pgfqpoint{1.817085in}{4.173827in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{4.173747in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{4.173747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.526506in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.525626in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.523651in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.520882in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.517374in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.513014in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.508372in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.502030in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.493266in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.485603in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.476186in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.459259in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{4.435233in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{4.420745in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{4.402772in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{4.385164in}}%
\pgfpathlineto{\pgfqpoint{1.392992in}{4.349505in}}%
\pgfpathlineto{\pgfqpoint{1.400096in}{4.334025in}}%
\pgfpathlineto{\pgfqpoint{1.406887in}{4.306062in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{4.297365in}}%
\pgfpathlineto{\pgfqpoint{1.420151in}{4.290825in}}%
\pgfpathlineto{\pgfqpoint{1.434604in}{4.271585in}}%
\pgfpathlineto{\pgfqpoint{1.442191in}{4.265777in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{4.257103in}}%
\pgfpathlineto{\pgfqpoint{1.455834in}{4.255140in}}%
\pgfpathlineto{\pgfqpoint{1.470483in}{4.252710in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{4.236800in}}%
\pgfpathlineto{\pgfqpoint{1.483608in}{4.234943in}}%
\pgfpathlineto{\pgfqpoint{1.490293in}{4.231373in}}%
\pgfpathlineto{\pgfqpoint{1.497197in}{4.226327in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{4.225256in}}%
\pgfpathlineto{\pgfqpoint{1.549901in}{4.224667in}}%
\pgfpathlineto{\pgfqpoint{1.556409in}{4.222377in}}%
\pgfpathlineto{\pgfqpoint{1.562927in}{4.206714in}}%
\pgfpathlineto{\pgfqpoint{1.569444in}{4.203096in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{4.202116in}}%
\pgfpathlineto{\pgfqpoint{1.628056in}{4.193571in}}%
\pgfpathlineto{\pgfqpoint{1.647576in}{4.192884in}}%
\pgfpathlineto{\pgfqpoint{1.654076in}{4.169453in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{4.168554in}}%
\pgfpathlineto{\pgfqpoint{1.751571in}{4.168360in}}%
\pgfpathlineto{\pgfqpoint{1.751571in}{4.168360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.541382in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.540481in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.538694in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.536042in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.532627in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.528293in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.523592in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{4.517179in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.508756in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.498094in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.489389in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.478988in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.460150in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{4.447704in}}%
\pgfpathlineto{\pgfqpoint{1.339257in}{4.438329in}}%
\pgfpathlineto{\pgfqpoint{1.370348in}{4.419318in}}%
\pgfpathlineto{\pgfqpoint{1.377334in}{4.409230in}}%
\pgfpathlineto{\pgfqpoint{1.390950in}{4.378650in}}%
\pgfpathlineto{\pgfqpoint{1.397490in}{4.351076in}}%
\pgfpathlineto{\pgfqpoint{1.404101in}{4.334100in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{4.328060in}}%
\pgfpathlineto{\pgfqpoint{1.417416in}{4.309805in}}%
\pgfpathlineto{\pgfqpoint{1.424013in}{4.234645in}}%
\pgfpathlineto{\pgfqpoint{1.430535in}{4.222214in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{4.213071in}}%
\pgfpathlineto{\pgfqpoint{1.450161in}{4.193293in}}%
\pgfpathlineto{\pgfqpoint{1.456686in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.463255in}{4.158483in}}%
\pgfpathlineto{\pgfqpoint{1.476320in}{4.153530in}}%
\pgfpathlineto{\pgfqpoint{1.482846in}{4.141490in}}%
\pgfpathlineto{\pgfqpoint{1.489395in}{4.137024in}}%
\pgfpathlineto{\pgfqpoint{1.502452in}{4.134605in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{4.133373in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{4.121937in}}%
\pgfpathlineto{\pgfqpoint{1.535006in}{4.095008in}}%
\pgfpathlineto{\pgfqpoint{1.541525in}{4.090689in}}%
\pgfpathlineto{\pgfqpoint{1.574044in}{4.089906in}}%
\pgfpathlineto{\pgfqpoint{1.587047in}{4.089764in}}%
\pgfpathlineto{\pgfqpoint{1.593548in}{4.086868in}}%
\pgfpathlineto{\pgfqpoint{1.600047in}{4.077532in}}%
\pgfpathlineto{\pgfqpoint{1.606548in}{4.073209in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{4.073005in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{4.070849in}}%
\pgfpathlineto{\pgfqpoint{1.626053in}{4.041237in}}%
\pgfpathlineto{\pgfqpoint{1.645552in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.652052in}{4.015862in}}%
\pgfpathlineto{\pgfqpoint{1.665051in}{4.015592in}}%
\pgfpathlineto{\pgfqpoint{1.671552in}{4.005196in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{4.005038in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{4.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544704in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.543806in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.541799in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.539019in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.535556in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.531343in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.525201in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.518776in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.510146in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.498628in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.483856in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{4.471768in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{4.457558in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{4.441299in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.431926in}}%
\pgfpathlineto{\pgfqpoint{1.383326in}{4.393855in}}%
\pgfpathlineto{\pgfqpoint{1.389925in}{4.373262in}}%
\pgfpathlineto{\pgfqpoint{1.397190in}{4.331159in}}%
\pgfpathlineto{\pgfqpoint{1.410455in}{4.223638in}}%
\pgfpathlineto{\pgfqpoint{1.417920in}{4.201536in}}%
\pgfpathlineto{\pgfqpoint{1.431961in}{4.171952in}}%
\pgfpathlineto{\pgfqpoint{1.438596in}{4.164734in}}%
\pgfpathlineto{\pgfqpoint{1.445381in}{4.145185in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{4.140901in}}%
\pgfpathlineto{\pgfqpoint{1.465297in}{4.136792in}}%
\pgfpathlineto{\pgfqpoint{1.484904in}{4.133713in}}%
\pgfpathlineto{\pgfqpoint{1.511222in}{4.132119in}}%
\pgfpathlineto{\pgfqpoint{1.569978in}{4.131129in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{4.130976in}}%
\pgfpathlineto{\pgfqpoint{1.589529in}{4.119148in}}%
\pgfpathlineto{\pgfqpoint{1.609080in}{4.118540in}}%
\pgfpathlineto{\pgfqpoint{1.836678in}{4.118286in}}%
\pgfpathlineto{\pgfqpoint{1.849678in}{4.118284in}}%
\pgfpathlineto{\pgfqpoint{1.849678in}{4.118284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.533097in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.532206in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.530187in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.527342in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.523693in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{4.519027in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.513798in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.506132in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.499228in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.486530in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.476654in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.464849in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.450080in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.426051in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.396910in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{4.387407in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{4.374021in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{4.356340in}}%
\pgfpathlineto{\pgfqpoint{1.387496in}{4.325953in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{4.299383in}}%
\pgfpathlineto{\pgfqpoint{1.404664in}{4.280552in}}%
\pgfpathlineto{\pgfqpoint{1.412816in}{4.271182in}}%
\pgfpathlineto{\pgfqpoint{1.422048in}{4.258115in}}%
\pgfpathlineto{\pgfqpoint{1.431486in}{4.247391in}}%
\pgfpathlineto{\pgfqpoint{1.438353in}{4.244175in}}%
\pgfpathlineto{\pgfqpoint{1.445831in}{4.241734in}}%
\pgfpathlineto{\pgfqpoint{1.452419in}{4.217298in}}%
\pgfpathlineto{\pgfqpoint{1.459039in}{4.203191in}}%
\pgfpathlineto{\pgfqpoint{1.465972in}{4.201097in}}%
\pgfpathlineto{\pgfqpoint{1.480430in}{4.192440in}}%
\pgfpathlineto{\pgfqpoint{1.487717in}{4.190658in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{4.182890in}}%
\pgfpathlineto{\pgfqpoint{1.502085in}{4.178608in}}%
\pgfpathlineto{\pgfqpoint{1.508670in}{4.176562in}}%
\pgfpathlineto{\pgfqpoint{1.522470in}{4.175289in}}%
\pgfpathlineto{\pgfqpoint{1.571257in}{4.174198in}}%
\pgfpathlineto{\pgfqpoint{1.645228in}{4.172566in}}%
\pgfpathlineto{\pgfqpoint{1.651732in}{4.139639in}}%
\pgfpathlineto{\pgfqpoint{1.671241in}{4.139216in}}%
\pgfpathlineto{\pgfqpoint{1.677745in}{4.123716in}}%
\pgfpathlineto{\pgfqpoint{1.690755in}{4.123271in}}%
\pgfpathlineto{\pgfqpoint{1.697256in}{4.121423in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{4.121241in}}%
\pgfpathlineto{\pgfqpoint{1.710257in}{4.118369in}}%
\pgfpathlineto{\pgfqpoint{1.716757in}{4.117480in}}%
\pgfpathlineto{\pgfqpoint{1.729757in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{4.113039in}}%
\pgfpathlineto{\pgfqpoint{1.755758in}{4.104934in}}%
\pgfpathlineto{\pgfqpoint{1.788257in}{4.104848in}}%
\pgfpathlineto{\pgfqpoint{1.794756in}{4.098178in}}%
\pgfpathlineto{\pgfqpoint{1.807755in}{4.098135in}}%
\pgfpathlineto{\pgfqpoint{1.807755in}{4.098135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.529454in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.528611in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.526699in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.524038in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.520694in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.516583in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.510510in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.504087in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.495419in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.488058in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.474342in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{4.426464in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.420641in}}%
\pgfpathlineto{\pgfqpoint{1.378018in}{4.396357in}}%
\pgfpathlineto{\pgfqpoint{1.391748in}{4.380921in}}%
\pgfpathlineto{\pgfqpoint{1.398546in}{4.370860in}}%
\pgfpathlineto{\pgfqpoint{1.406655in}{4.355369in}}%
\pgfpathlineto{\pgfqpoint{1.416140in}{4.344505in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{4.340928in}}%
\pgfpathlineto{\pgfqpoint{1.439224in}{4.336007in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{4.333147in}}%
\pgfpathlineto{\pgfqpoint{1.488202in}{4.331655in}}%
\pgfpathlineto{\pgfqpoint{1.558002in}{4.330172in}}%
\pgfpathlineto{\pgfqpoint{1.570290in}{4.325639in}}%
\pgfpathlineto{\pgfqpoint{1.691541in}{4.325229in}}%
\pgfpathlineto{\pgfqpoint{1.698391in}{4.304335in}}%
\pgfpathlineto{\pgfqpoint{1.727120in}{4.303790in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{4.299816in}}%
\pgfpathlineto{\pgfqpoint{1.746660in}{4.299732in}}%
\pgfpathlineto{\pgfqpoint{1.753187in}{4.292381in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{4.292322in}}%
\pgfpathlineto{\pgfqpoint{1.792231in}{4.276422in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{4.202174in}}%
\pgfpathlineto{\pgfqpoint{1.805229in}{4.201488in}}%
\pgfpathlineto{\pgfqpoint{1.818227in}{4.120628in}}%
\pgfpathlineto{\pgfqpoint{1.818227in}{4.120628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.537440in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.536564in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.534603in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.531902in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.527678in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.523233in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.516787in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.510098in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.501224in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.489512in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.474547in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.456677in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{4.437755in}}%
\pgfpathlineto{\pgfqpoint{1.365263in}{4.427120in}}%
\pgfpathlineto{\pgfqpoint{1.377355in}{4.413251in}}%
\pgfpathlineto{\pgfqpoint{1.384813in}{4.396718in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{4.379310in}}%
\pgfpathlineto{\pgfqpoint{1.405553in}{4.330483in}}%
\pgfpathlineto{\pgfqpoint{1.412812in}{4.317642in}}%
\pgfpathlineto{\pgfqpoint{1.428411in}{4.296353in}}%
\pgfpathlineto{\pgfqpoint{1.435749in}{4.288211in}}%
\pgfpathlineto{\pgfqpoint{1.443944in}{4.284088in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{4.271640in}}%
\pgfpathlineto{\pgfqpoint{1.457582in}{4.266973in}}%
\pgfpathlineto{\pgfqpoint{1.471167in}{4.264702in}}%
\pgfpathlineto{\pgfqpoint{1.510856in}{4.260727in}}%
\pgfpathlineto{\pgfqpoint{1.517360in}{4.259174in}}%
\pgfpathlineto{\pgfqpoint{1.556824in}{4.258388in}}%
\pgfpathlineto{\pgfqpoint{1.602586in}{4.257716in}}%
\pgfpathlineto{\pgfqpoint{1.609190in}{4.254143in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{4.253850in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{4.253823in}}%
\pgfpathlineto{\pgfqpoint{1.713906in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{1.728392in}{4.226984in}}%
\pgfpathlineto{\pgfqpoint{1.735160in}{4.205965in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{4.187486in}}%
\pgfpathlineto{\pgfqpoint{1.748866in}{4.185596in}}%
\pgfpathlineto{\pgfqpoint{1.755367in}{4.161012in}}%
\pgfpathlineto{\pgfqpoint{1.781367in}{4.159995in}}%
\pgfpathlineto{\pgfqpoint{1.787866in}{4.104113in}}%
\pgfpathlineto{\pgfqpoint{1.807364in}{4.103950in}}%
\pgfpathlineto{\pgfqpoint{1.813863in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.820363in}{4.072486in}}%
\pgfpathlineto{\pgfqpoint{1.820363in}{4.072486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.534734in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{4.533866in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.531844in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.528971in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.525269in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.520591in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{4.515535in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.508542in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.502401in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.494692in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.485025in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.467030in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.455481in}}%
\pgfpathlineto{\pgfqpoint{1.306743in}{4.447363in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{4.441056in}}%
\pgfpathlineto{\pgfqpoint{1.343452in}{4.431159in}}%
\pgfpathlineto{\pgfqpoint{1.355926in}{4.427636in}}%
\pgfpathlineto{\pgfqpoint{1.381122in}{4.423318in}}%
\pgfpathlineto{\pgfqpoint{1.406566in}{4.421341in}}%
\pgfpathlineto{\pgfqpoint{1.432183in}{4.420237in}}%
\pgfpathlineto{\pgfqpoint{1.445039in}{4.418532in}}%
\pgfpathlineto{\pgfqpoint{1.451602in}{4.386738in}}%
\pgfpathlineto{\pgfqpoint{1.458847in}{4.381123in}}%
\pgfpathlineto{\pgfqpoint{1.466559in}{4.377596in}}%
\pgfpathlineto{\pgfqpoint{1.489079in}{4.363891in}}%
\pgfpathlineto{\pgfqpoint{1.510675in}{4.356204in}}%
\pgfpathlineto{\pgfqpoint{1.532655in}{4.355103in}}%
\pgfpathlineto{\pgfqpoint{1.554193in}{4.354066in}}%
\pgfpathlineto{\pgfqpoint{1.560955in}{4.344635in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{4.343930in}}%
\pgfpathlineto{\pgfqpoint{1.630523in}{4.343571in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{4.330803in}}%
\pgfpathlineto{\pgfqpoint{1.644212in}{4.314617in}}%
\pgfpathlineto{\pgfqpoint{1.657495in}{4.313500in}}%
\pgfpathlineto{\pgfqpoint{1.664044in}{4.256905in}}%
\pgfpathlineto{\pgfqpoint{1.670617in}{4.244712in}}%
\pgfpathlineto{\pgfqpoint{1.742417in}{4.244442in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{4.244424in}}%
\pgfpathlineto{\pgfqpoint{1.761924in}{4.238390in}}%
\pgfpathlineto{\pgfqpoint{1.768428in}{4.219547in}}%
\pgfpathlineto{\pgfqpoint{1.774939in}{4.218966in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{4.123836in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{4.088867in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{4.088642in}}%
\pgfpathlineto{\pgfqpoint{1.807435in}{4.057218in}}%
\pgfpathlineto{\pgfqpoint{1.807435in}{4.057218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.539374in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.538510in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.536554in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.533818in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.530363in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{4.526092in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{4.519755in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.513019in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.503865in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.496000in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.486444in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.469063in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{4.445287in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{4.420174in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{4.412462in}}%
\pgfpathlineto{\pgfqpoint{1.390743in}{4.391700in}}%
\pgfpathlineto{\pgfqpoint{1.397391in}{4.375406in}}%
\pgfpathlineto{\pgfqpoint{1.411975in}{4.332131in}}%
\pgfpathlineto{\pgfqpoint{1.420006in}{4.319584in}}%
\pgfpathlineto{\pgfqpoint{1.426944in}{4.305750in}}%
\pgfpathlineto{\pgfqpoint{1.433889in}{4.301440in}}%
\pgfpathlineto{\pgfqpoint{1.447163in}{4.298429in}}%
\pgfpathlineto{\pgfqpoint{1.473936in}{4.294673in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{4.279802in}}%
\pgfpathlineto{\pgfqpoint{1.488011in}{4.267571in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{4.265782in}}%
\pgfpathlineto{\pgfqpoint{1.542395in}{4.264598in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{4.260109in}}%
\pgfpathlineto{\pgfqpoint{1.595796in}{4.259491in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{4.259110in}}%
\pgfpathlineto{\pgfqpoint{1.817743in}{4.259095in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{4.212531in}}%
\pgfpathlineto{\pgfqpoint{1.856739in}{4.212508in}}%
\pgfpathlineto{\pgfqpoint{1.856739in}{4.212508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.531392in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.530517in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.528513in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.525665in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.521971in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.517206in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.511874in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.504204in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.497422in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.489193in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.479151in}}%
\pgfpathlineto{\pgfqpoint{1.286707in}{4.467553in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{4.453350in}}%
\pgfpathlineto{\pgfqpoint{1.332265in}{4.385020in}}%
\pgfpathlineto{\pgfqpoint{1.357815in}{4.327344in}}%
\pgfpathlineto{\pgfqpoint{1.364420in}{4.307077in}}%
\pgfpathlineto{\pgfqpoint{1.371076in}{4.270681in}}%
\pgfpathlineto{\pgfqpoint{1.377911in}{4.255514in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{4.230007in}}%
\pgfpathlineto{\pgfqpoint{1.400172in}{4.225820in}}%
\pgfpathlineto{\pgfqpoint{1.408291in}{4.223277in}}%
\pgfpathlineto{\pgfqpoint{1.423981in}{4.220800in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{4.218913in}}%
\pgfpathlineto{\pgfqpoint{1.464575in}{4.218108in}}%
\pgfpathlineto{\pgfqpoint{1.471103in}{4.212016in}}%
\pgfpathlineto{\pgfqpoint{1.477644in}{4.170142in}}%
\pgfpathlineto{\pgfqpoint{1.484173in}{4.155995in}}%
\pgfpathlineto{\pgfqpoint{1.497194in}{4.153116in}}%
\pgfpathlineto{\pgfqpoint{1.529791in}{4.149131in}}%
\pgfpathlineto{\pgfqpoint{1.536304in}{4.110494in}}%
\pgfpathlineto{\pgfqpoint{1.542839in}{4.108543in}}%
\pgfpathlineto{\pgfqpoint{1.575400in}{4.107296in}}%
\pgfpathlineto{\pgfqpoint{1.614438in}{4.106747in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{4.100533in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{4.100097in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{4.099131in}}%
\pgfpathlineto{\pgfqpoint{1.718464in}{4.098393in}}%
\pgfpathlineto{\pgfqpoint{1.724964in}{4.067375in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{4.067160in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{4.047026in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{4.047026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.531039in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.530186in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.528276in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.525648in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.521559in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.517301in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.511251in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.505156in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.497369in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.487462in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{4.479299in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.469143in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.455932in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{4.448619in}}%
\pgfpathlineto{\pgfqpoint{1.351738in}{4.434397in}}%
\pgfpathlineto{\pgfqpoint{1.358422in}{4.420745in}}%
\pgfpathlineto{\pgfqpoint{1.365008in}{4.390328in}}%
\pgfpathlineto{\pgfqpoint{1.371794in}{4.369369in}}%
\pgfpathlineto{\pgfqpoint{1.379208in}{4.355399in}}%
\pgfpathlineto{\pgfqpoint{1.387493in}{4.344178in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{4.335497in}}%
\pgfpathlineto{\pgfqpoint{1.414274in}{4.324372in}}%
\pgfpathlineto{\pgfqpoint{1.421452in}{4.321447in}}%
\pgfpathlineto{\pgfqpoint{1.428074in}{4.316677in}}%
\pgfpathlineto{\pgfqpoint{1.434657in}{4.303322in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{4.294041in}}%
\pgfpathlineto{\pgfqpoint{1.449673in}{4.289117in}}%
\pgfpathlineto{\pgfqpoint{1.456330in}{4.287047in}}%
\pgfpathlineto{\pgfqpoint{1.488210in}{4.283749in}}%
\pgfpathlineto{\pgfqpoint{1.495183in}{4.278699in}}%
\pgfpathlineto{\pgfqpoint{1.509762in}{4.277522in}}%
\pgfpathlineto{\pgfqpoint{1.573648in}{4.276428in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{4.274960in}}%
\pgfpathlineto{\pgfqpoint{1.628082in}{4.274684in}}%
\pgfpathlineto{\pgfqpoint{1.634892in}{4.273091in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{4.264488in}}%
\pgfpathlineto{\pgfqpoint{1.700035in}{4.264171in}}%
\pgfpathlineto{\pgfqpoint{1.706556in}{4.257157in}}%
\pgfpathlineto{\pgfqpoint{1.732577in}{4.256968in}}%
\pgfpathlineto{\pgfqpoint{1.739077in}{4.120866in}}%
\pgfpathlineto{\pgfqpoint{1.745576in}{4.119726in}}%
\pgfpathlineto{\pgfqpoint{1.752076in}{4.107171in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{4.076491in}}%
\pgfpathlineto{\pgfqpoint{1.771574in}{4.076196in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{4.073745in}}%
\pgfpathlineto{\pgfqpoint{1.791072in}{4.073719in}}%
\pgfpathlineto{\pgfqpoint{1.797571in}{4.072369in}}%
\pgfpathlineto{\pgfqpoint{1.797571in}{4.072369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.523741in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.522898in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.520968in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.518244in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.514769in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.510444in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.504043in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.497352in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.488479in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.476763in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{4.439986in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.433445in}}%
\pgfpathlineto{\pgfqpoint{1.345236in}{4.416747in}}%
\pgfpathlineto{\pgfqpoint{1.352043in}{4.403478in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{4.393144in}}%
\pgfpathlineto{\pgfqpoint{1.367261in}{4.386097in}}%
\pgfpathlineto{\pgfqpoint{1.392541in}{4.368803in}}%
\pgfpathlineto{\pgfqpoint{1.399403in}{4.360846in}}%
\pgfpathlineto{\pgfqpoint{1.406210in}{4.336131in}}%
\pgfpathlineto{\pgfqpoint{1.413164in}{4.281523in}}%
\pgfpathlineto{\pgfqpoint{1.419715in}{4.268886in}}%
\pgfpathlineto{\pgfqpoint{1.426500in}{4.264411in}}%
\pgfpathlineto{\pgfqpoint{1.440117in}{4.260870in}}%
\pgfpathlineto{\pgfqpoint{1.460497in}{4.258966in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{4.257664in}}%
\pgfpathlineto{\pgfqpoint{1.618538in}{4.256475in}}%
\pgfpathlineto{\pgfqpoint{1.696705in}{4.256338in}}%
\pgfpathlineto{\pgfqpoint{1.703207in}{4.208977in}}%
\pgfpathlineto{\pgfqpoint{1.716206in}{4.208571in}}%
\pgfpathlineto{\pgfqpoint{1.735705in}{4.205676in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{4.205657in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{4.205657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.530544in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.529649in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.527653in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.524884in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.521423in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.517188in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.504409in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.495555in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.487989in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{4.478835in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.468007in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.455365in}}%
\pgfpathlineto{\pgfqpoint{1.345236in}{4.440910in}}%
\pgfpathlineto{\pgfqpoint{1.352014in}{4.426891in}}%
\pgfpathlineto{\pgfqpoint{1.358531in}{4.408323in}}%
\pgfpathlineto{\pgfqpoint{1.374164in}{4.376348in}}%
\pgfpathlineto{\pgfqpoint{1.381064in}{4.351553in}}%
\pgfpathlineto{\pgfqpoint{1.387686in}{4.272988in}}%
\pgfpathlineto{\pgfqpoint{1.394197in}{4.219938in}}%
\pgfpathlineto{\pgfqpoint{1.400708in}{4.204825in}}%
\pgfpathlineto{\pgfqpoint{1.407335in}{4.199445in}}%
\pgfpathlineto{\pgfqpoint{1.413995in}{4.196737in}}%
\pgfpathlineto{\pgfqpoint{1.427080in}{4.193867in}}%
\pgfpathlineto{\pgfqpoint{1.440174in}{4.190774in}}%
\pgfpathlineto{\pgfqpoint{1.446686in}{4.153782in}}%
\pgfpathlineto{\pgfqpoint{1.453204in}{4.150984in}}%
\pgfpathlineto{\pgfqpoint{1.472763in}{4.148489in}}%
\pgfpathlineto{\pgfqpoint{1.505424in}{4.146653in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{4.145583in}}%
\pgfpathlineto{\pgfqpoint{1.590029in}{4.145368in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{4.143074in}}%
\pgfpathlineto{\pgfqpoint{1.603037in}{4.070007in}}%
\pgfpathlineto{\pgfqpoint{1.622542in}{4.069151in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{4.069009in}}%
\pgfpathlineto{\pgfqpoint{1.642049in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{1.648548in}{4.038136in}}%
\pgfpathlineto{\pgfqpoint{1.661553in}{4.021005in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{4.020713in}}%
\pgfpathlineto{\pgfqpoint{1.681050in}{4.013867in}}%
\pgfpathlineto{\pgfqpoint{1.700550in}{4.013369in}}%
\pgfpathlineto{\pgfqpoint{1.707049in}{3.981986in}}%
\pgfpathlineto{\pgfqpoint{1.733047in}{3.981880in}}%
\pgfpathlineto{\pgfqpoint{1.733047in}{3.981880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.532661in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.531752in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.529722in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.526889in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.523315in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.518884in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.514167in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.507693in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.498674in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.490719in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.480842in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.462543in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{4.443857in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{4.421024in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{4.413694in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{4.404118in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{4.390212in}}%
\pgfpathlineto{\pgfqpoint{1.392596in}{4.368328in}}%
\pgfpathlineto{\pgfqpoint{1.399576in}{4.336339in}}%
\pgfpathlineto{\pgfqpoint{1.406159in}{4.294903in}}%
\pgfpathlineto{\pgfqpoint{1.419245in}{4.184140in}}%
\pgfpathlineto{\pgfqpoint{1.432289in}{4.123911in}}%
\pgfpathlineto{\pgfqpoint{1.438838in}{4.108120in}}%
\pgfpathlineto{\pgfqpoint{1.445366in}{4.098796in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{4.092970in}}%
\pgfpathlineto{\pgfqpoint{1.465002in}{4.085272in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{4.051792in}}%
\pgfpathlineto{\pgfqpoint{1.478029in}{4.049203in}}%
\pgfpathlineto{\pgfqpoint{1.491061in}{4.047389in}}%
\pgfpathlineto{\pgfqpoint{1.523603in}{4.045730in}}%
\pgfpathlineto{\pgfqpoint{1.536627in}{4.045309in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{4.042181in}}%
\pgfpathlineto{\pgfqpoint{1.549669in}{4.031766in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{4.030928in}}%
\pgfpathlineto{\pgfqpoint{1.666709in}{4.030408in}}%
\pgfpathlineto{\pgfqpoint{1.673209in}{4.025646in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{4.025608in}}%
\pgfpathlineto{\pgfqpoint{1.686210in}{3.992908in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{3.986274in}}%
\pgfpathlineto{\pgfqpoint{1.712208in}{3.985972in}}%
\pgfpathlineto{\pgfqpoint{1.718707in}{3.969299in}}%
\pgfpathlineto{\pgfqpoint{1.738206in}{3.969252in}}%
\pgfpathlineto{\pgfqpoint{1.738206in}{3.969252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.531356in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.530442in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{4.528394in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.525503in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.521806in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.517156in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.512150in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.505262in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.495831in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.483364in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.468205in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.436736in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{4.421854in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{4.414345in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{4.402603in}}%
\pgfpathlineto{\pgfqpoint{1.406286in}{4.369084in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{4.354550in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{4.342847in}}%
\pgfpathlineto{\pgfqpoint{1.429768in}{4.334970in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{4.321818in}}%
\pgfpathlineto{\pgfqpoint{1.443110in}{4.299590in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{4.262079in}}%
\pgfpathlineto{\pgfqpoint{1.456713in}{4.235223in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{4.213503in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{4.210178in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{4.208049in}}%
\pgfpathlineto{\pgfqpoint{1.516858in}{4.206522in}}%
\pgfpathlineto{\pgfqpoint{1.632950in}{4.203978in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{4.173491in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{4.172074in}}%
\pgfpathlineto{\pgfqpoint{1.731276in}{4.143223in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{4.143142in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{4.139994in}}%
\pgfpathlineto{\pgfqpoint{1.854790in}{4.139477in}}%
\pgfpathlineto{\pgfqpoint{1.854790in}{4.139477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.536421in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.535562in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.533625in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.530900in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.527430in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.523086in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{4.518421in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.511987in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.503028in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.495185in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.485585in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.468284in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{4.448264in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{4.432771in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{4.423608in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.412758in}}%
\pgfpathlineto{\pgfqpoint{1.367232in}{4.395780in}}%
\pgfpathlineto{\pgfqpoint{1.374364in}{4.366565in}}%
\pgfpathlineto{\pgfqpoint{1.380973in}{4.324764in}}%
\pgfpathlineto{\pgfqpoint{1.387515in}{4.274359in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{4.239291in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{4.229524in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{4.225235in}}%
\pgfpathlineto{\pgfqpoint{1.420663in}{4.221380in}}%
\pgfpathlineto{\pgfqpoint{1.440304in}{4.219038in}}%
\pgfpathlineto{\pgfqpoint{1.459849in}{4.217311in}}%
\pgfpathlineto{\pgfqpoint{1.466372in}{4.193052in}}%
\pgfpathlineto{\pgfqpoint{1.472877in}{4.179919in}}%
\pgfpathlineto{\pgfqpoint{1.485888in}{4.177728in}}%
\pgfpathlineto{\pgfqpoint{1.518455in}{4.174543in}}%
\pgfpathlineto{\pgfqpoint{1.524968in}{4.143437in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{4.105872in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{4.097657in}}%
\pgfpathlineto{\pgfqpoint{1.551040in}{4.096058in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{4.095360in}}%
\pgfpathlineto{\pgfqpoint{1.564043in}{4.089011in}}%
\pgfpathlineto{\pgfqpoint{1.577042in}{4.088073in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{4.087621in}}%
\pgfpathlineto{\pgfqpoint{1.603051in}{4.056647in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{4.053412in}}%
\pgfpathlineto{\pgfqpoint{1.616051in}{4.047965in}}%
\pgfpathlineto{\pgfqpoint{1.668057in}{4.047551in}}%
\pgfpathlineto{\pgfqpoint{1.687557in}{4.047462in}}%
\pgfpathlineto{\pgfqpoint{1.694057in}{4.032738in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{4.032655in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{4.032655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.537793in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.536895in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.534888in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.532090in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.528569in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.524221in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{4.517752in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.510838in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.501396in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.493301in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{4.483572in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{4.466270in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{4.448708in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{4.439452in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{4.432475in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{4.423210in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{4.419152in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{4.413353in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{4.404875in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{4.387207in}}%
\pgfpathlineto{\pgfqpoint{1.425576in}{4.359862in}}%
\pgfpathlineto{\pgfqpoint{1.433250in}{4.340510in}}%
\pgfpathlineto{\pgfqpoint{1.440436in}{4.330144in}}%
\pgfpathlineto{\pgfqpoint{1.448959in}{4.321506in}}%
\pgfpathlineto{\pgfqpoint{1.458559in}{4.315790in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{4.313825in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{4.269871in}}%
\pgfpathlineto{\pgfqpoint{1.478483in}{4.246344in}}%
\pgfpathlineto{\pgfqpoint{1.485472in}{4.231488in}}%
\pgfpathlineto{\pgfqpoint{1.492908in}{4.225731in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{4.223735in}}%
\pgfpathlineto{\pgfqpoint{1.513401in}{4.223199in}}%
\pgfpathlineto{\pgfqpoint{1.520219in}{4.221685in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{4.197682in}}%
\pgfpathlineto{\pgfqpoint{1.533319in}{4.195948in}}%
\pgfpathlineto{\pgfqpoint{1.539836in}{4.195283in}}%
\pgfpathlineto{\pgfqpoint{1.546343in}{4.100073in}}%
\pgfpathlineto{\pgfqpoint{1.552850in}{4.098461in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{4.097423in}}%
\pgfpathlineto{\pgfqpoint{1.643937in}{4.096829in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{4.096690in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{4.096690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.539200in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.538322in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.536363in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.533638in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.530211in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.525976in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.521472in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.515277in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.509785in}}%
\pgfpathlineto{\pgfqpoint{1.281810in}{4.502684in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.493189in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{4.480510in}}%
\pgfpathlineto{\pgfqpoint{1.358762in}{4.424221in}}%
\pgfpathlineto{\pgfqpoint{1.366127in}{4.410387in}}%
\pgfpathlineto{\pgfqpoint{1.373606in}{4.385859in}}%
\pgfpathlineto{\pgfqpoint{1.381433in}{4.374999in}}%
\pgfpathlineto{\pgfqpoint{1.394826in}{4.367903in}}%
\pgfpathlineto{\pgfqpoint{1.411013in}{4.358764in}}%
\pgfpathlineto{\pgfqpoint{1.418111in}{4.354445in}}%
\pgfpathlineto{\pgfqpoint{1.425415in}{4.352557in}}%
\pgfpathlineto{\pgfqpoint{1.448704in}{4.349320in}}%
\pgfpathlineto{\pgfqpoint{1.455234in}{4.312249in}}%
\pgfpathlineto{\pgfqpoint{1.461744in}{4.289000in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{4.285780in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{4.283741in}}%
\pgfpathlineto{\pgfqpoint{1.481354in}{4.278070in}}%
\pgfpathlineto{\pgfqpoint{1.494377in}{4.230765in}}%
\pgfpathlineto{\pgfqpoint{1.500887in}{4.225308in}}%
\pgfpathlineto{\pgfqpoint{1.526932in}{4.219325in}}%
\pgfpathlineto{\pgfqpoint{1.546440in}{4.217367in}}%
\pgfpathlineto{\pgfqpoint{1.565954in}{4.216522in}}%
\pgfpathlineto{\pgfqpoint{1.572464in}{4.161702in}}%
\pgfpathlineto{\pgfqpoint{1.578965in}{4.121109in}}%
\pgfpathlineto{\pgfqpoint{1.585475in}{4.070794in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{4.067700in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{4.059399in}}%
\pgfpathlineto{\pgfqpoint{1.604987in}{4.030327in}}%
\pgfpathlineto{\pgfqpoint{1.617996in}{4.029307in}}%
\pgfpathlineto{\pgfqpoint{1.624496in}{4.011345in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{4.010172in}}%
\pgfpathlineto{\pgfqpoint{1.637503in}{4.005379in}}%
\pgfpathlineto{\pgfqpoint{1.702508in}{4.004997in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{4.004887in}}%
\pgfpathlineto{\pgfqpoint{1.728507in}{3.994934in}}%
\pgfpathlineto{\pgfqpoint{1.748004in}{3.994909in}}%
\pgfpathlineto{\pgfqpoint{1.748004in}{3.994909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.537201in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{4.536319in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.534304in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.531485in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.527909in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.523422in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.518554in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{4.511728in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.502231in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.490118in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.475979in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.465046in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{4.458765in}}%
\pgfpathlineto{\pgfqpoint{1.314577in}{4.450750in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{4.438932in}}%
\pgfpathlineto{\pgfqpoint{1.329238in}{4.422833in}}%
\pgfpathlineto{\pgfqpoint{1.337282in}{4.410473in}}%
\pgfpathlineto{\pgfqpoint{1.369694in}{4.369830in}}%
\pgfpathlineto{\pgfqpoint{1.385630in}{4.343991in}}%
\pgfpathlineto{\pgfqpoint{1.392668in}{4.333465in}}%
\pgfpathlineto{\pgfqpoint{1.405850in}{4.280250in}}%
\pgfpathlineto{\pgfqpoint{1.412710in}{4.240323in}}%
\pgfpathlineto{\pgfqpoint{1.419739in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{1.427245in}{4.209734in}}%
\pgfpathlineto{\pgfqpoint{1.440829in}{4.204267in}}%
\pgfpathlineto{\pgfqpoint{1.447491in}{4.197232in}}%
\pgfpathlineto{\pgfqpoint{1.454038in}{4.169848in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{4.157714in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{4.153230in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{4.145101in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{4.141479in}}%
\pgfpathlineto{\pgfqpoint{1.486969in}{4.124601in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{4.117631in}}%
\pgfpathlineto{\pgfqpoint{1.519709in}{4.087052in}}%
\pgfpathlineto{\pgfqpoint{1.526218in}{4.085392in}}%
\pgfpathlineto{\pgfqpoint{1.552275in}{4.084432in}}%
\pgfpathlineto{\pgfqpoint{1.643411in}{4.083790in}}%
\pgfpathlineto{\pgfqpoint{1.792929in}{4.083660in}}%
\pgfpathlineto{\pgfqpoint{1.792929in}{4.083660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.536197in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.535335in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.533399in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.530682in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.527233in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.522938in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.518352in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.512065in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.503336in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{4.495615in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{4.485782in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{4.473007in}}%
\pgfpathlineto{\pgfqpoint{1.354667in}{4.422662in}}%
\pgfpathlineto{\pgfqpoint{1.369153in}{4.390771in}}%
\pgfpathlineto{\pgfqpoint{1.384904in}{4.364529in}}%
\pgfpathlineto{\pgfqpoint{1.393573in}{4.347978in}}%
\pgfpathlineto{\pgfqpoint{1.401987in}{4.328713in}}%
\pgfpathlineto{\pgfqpoint{1.408743in}{4.316571in}}%
\pgfpathlineto{\pgfqpoint{1.415643in}{4.294647in}}%
\pgfpathlineto{\pgfqpoint{1.423228in}{4.281646in}}%
\pgfpathlineto{\pgfqpoint{1.431194in}{4.272385in}}%
\pgfpathlineto{\pgfqpoint{1.438333in}{4.268073in}}%
\pgfpathlineto{\pgfqpoint{1.452828in}{4.265187in}}%
\pgfpathlineto{\pgfqpoint{1.469179in}{4.260464in}}%
\pgfpathlineto{\pgfqpoint{1.476471in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{1.483959in}{4.255204in}}%
\pgfpathlineto{\pgfqpoint{1.491074in}{4.249787in}}%
\pgfpathlineto{\pgfqpoint{1.497757in}{4.248466in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{4.189471in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{4.188275in}}%
\pgfpathlineto{\pgfqpoint{1.608728in}{4.187203in}}%
\pgfpathlineto{\pgfqpoint{1.634760in}{4.187033in}}%
\pgfpathlineto{\pgfqpoint{1.641260in}{4.140839in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{4.140226in}}%
\pgfpathlineto{\pgfqpoint{1.693259in}{4.140066in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{4.068824in}}%
\pgfpathlineto{\pgfqpoint{1.725760in}{4.068458in}}%
\pgfpathlineto{\pgfqpoint{1.751760in}{4.068429in}}%
\pgfpathlineto{\pgfqpoint{1.751760in}{4.068429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.535466in}}%
\pgfpathlineto{\pgfqpoint{1.019748in}{4.534506in}}%
\pgfpathlineto{\pgfqpoint{1.094629in}{4.532487in}}%
\pgfpathlineto{\pgfqpoint{1.148416in}{4.528759in}}%
\pgfpathlineto{\pgfqpoint{1.181111in}{4.524896in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{4.518638in}}%
\pgfpathlineto{\pgfqpoint{1.240172in}{4.512898in}}%
\pgfpathlineto{\pgfqpoint{1.269702in}{4.501449in}}%
\pgfpathlineto{\pgfqpoint{1.283413in}{4.493969in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{4.480910in}}%
\pgfpathlineto{\pgfqpoint{1.323490in}{4.460084in}}%
\pgfpathlineto{\pgfqpoint{1.344583in}{4.438247in}}%
\pgfpathlineto{\pgfqpoint{1.348802in}{4.433120in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{4.429473in}}%
\pgfpathlineto{\pgfqpoint{1.355130in}{4.427653in}}%
\pgfpathlineto{\pgfqpoint{1.362512in}{4.415523in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{4.375559in}}%
\pgfpathlineto{\pgfqpoint{1.388879in}{4.371081in}}%
\pgfpathlineto{\pgfqpoint{1.389934in}{4.370450in}}%
\pgfpathlineto{\pgfqpoint{1.395207in}{4.358418in}}%
\pgfpathlineto{\pgfqpoint{1.400480in}{4.338059in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{4.324610in}}%
\pgfpathlineto{\pgfqpoint{1.411027in}{4.315000in}}%
\pgfpathlineto{\pgfqpoint{1.418409in}{4.295278in}}%
\pgfpathlineto{\pgfqpoint{1.420519in}{4.288280in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{4.278004in}}%
\pgfpathlineto{\pgfqpoint{1.435284in}{4.270487in}}%
\pgfpathlineto{\pgfqpoint{1.446885in}{4.263178in}}%
\pgfpathlineto{\pgfqpoint{1.448995in}{4.262877in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{4.257873in}}%
\pgfpathlineto{\pgfqpoint{1.466924in}{4.255998in}}%
\pgfpathlineto{\pgfqpoint{1.471142in}{4.254770in}}%
\pgfpathlineto{\pgfqpoint{1.475361in}{4.249036in}}%
\pgfpathlineto{\pgfqpoint{1.478525in}{4.241299in}}%
\pgfpathlineto{\pgfqpoint{1.488017in}{4.231048in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{4.225560in}}%
\pgfpathlineto{\pgfqpoint{1.499618in}{4.225255in}}%
\pgfpathlineto{\pgfqpoint{1.500673in}{4.223001in}}%
\pgfpathlineto{\pgfqpoint{1.502782in}{4.215489in}}%
\pgfpathlineto{\pgfqpoint{1.519657in}{4.213445in}}%
\pgfpathlineto{\pgfqpoint{1.520711in}{4.213111in}}%
\pgfpathlineto{\pgfqpoint{1.527039in}{4.201934in}}%
\pgfpathlineto{\pgfqpoint{1.539695in}{4.200646in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{4.196923in}}%
\pgfpathlineto{\pgfqpoint{1.567116in}{4.195941in}}%
\pgfpathlineto{\pgfqpoint{1.572390in}{4.180827in}}%
\pgfpathlineto{\pgfqpoint{1.634615in}{4.180380in}}%
\pgfpathlineto{\pgfqpoint{1.643052in}{4.156660in}}%
\pgfpathlineto{\pgfqpoint{1.645161in}{4.156406in}}%
\pgfpathlineto{\pgfqpoint{1.652544in}{4.139967in}}%
\pgfpathlineto{\pgfqpoint{1.671528in}{4.139344in}}%
\pgfpathlineto{\pgfqpoint{1.678910in}{4.131850in}}%
\pgfpathlineto{\pgfqpoint{1.692621in}{4.131351in}}%
\pgfpathlineto{\pgfqpoint{1.693676in}{4.128824in}}%
\pgfpathlineto{\pgfqpoint{1.695785in}{4.120088in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{4.118328in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{4.118328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.520752in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{4.519854in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.517882in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.514791in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.511570in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.507866in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.502278in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.496849in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.489209in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.478018in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.470393in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.460818in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.436954in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{4.416497in}}%
\pgfpathlineto{\pgfqpoint{1.222144in}{4.386901in}}%
\pgfpathlineto{\pgfqpoint{1.229269in}{4.345831in}}%
\pgfpathlineto{\pgfqpoint{1.258063in}{4.147327in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{4.119846in}}%
\pgfpathlineto{\pgfqpoint{1.271321in}{4.096835in}}%
\pgfpathlineto{\pgfqpoint{1.285071in}{4.059793in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{4.015897in}}%
\pgfpathlineto{\pgfqpoint{1.312133in}{4.001082in}}%
\pgfpathlineto{\pgfqpoint{1.318859in}{3.990311in}}%
\pgfpathlineto{\pgfqpoint{1.338771in}{3.966439in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{1.358586in}{3.956211in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{3.953662in}}%
\pgfpathlineto{\pgfqpoint{1.391913in}{3.939446in}}%
\pgfpathlineto{\pgfqpoint{1.398427in}{3.937331in}}%
\pgfpathlineto{\pgfqpoint{1.404983in}{3.930936in}}%
\pgfpathlineto{\pgfqpoint{1.411528in}{3.905988in}}%
\pgfpathlineto{\pgfqpoint{1.418146in}{3.887378in}}%
\pgfpathlineto{\pgfqpoint{1.424650in}{3.877166in}}%
\pgfpathlineto{\pgfqpoint{1.431220in}{3.873079in}}%
\pgfpathlineto{\pgfqpoint{1.444243in}{3.870203in}}%
\pgfpathlineto{\pgfqpoint{1.457308in}{3.868426in}}%
\pgfpathlineto{\pgfqpoint{1.463820in}{3.866574in}}%
\pgfpathlineto{\pgfqpoint{1.470341in}{3.860636in}}%
\pgfpathlineto{\pgfqpoint{1.476883in}{3.848280in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{3.844231in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{3.831189in}}%
\pgfpathlineto{\pgfqpoint{1.509546in}{3.829727in}}%
\pgfpathlineto{\pgfqpoint{1.555144in}{3.828731in}}%
\pgfpathlineto{\pgfqpoint{1.626718in}{3.827947in}}%
\pgfpathlineto{\pgfqpoint{1.633217in}{3.816190in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{3.816013in}}%
\pgfpathlineto{\pgfqpoint{1.646225in}{3.808190in}}%
\pgfpathlineto{\pgfqpoint{1.691735in}{3.807765in}}%
\pgfpathlineto{\pgfqpoint{1.698234in}{3.788861in}}%
\pgfpathlineto{\pgfqpoint{1.743733in}{3.788779in}}%
\pgfpathlineto{\pgfqpoint{1.750233in}{3.767796in}}%
\pgfpathlineto{\pgfqpoint{1.763231in}{3.767616in}}%
\pgfpathlineto{\pgfqpoint{1.763231in}{3.767616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.533548in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.532628in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{4.530706in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.527817in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.523984in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.520342in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.514816in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.509224in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.505463in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{4.496396in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{4.483307in}}%
\pgfpathlineto{\pgfqpoint{1.216761in}{4.467763in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{4.451656in}}%
\pgfpathlineto{\pgfqpoint{1.232719in}{4.435201in}}%
\pgfpathlineto{\pgfqpoint{1.239245in}{4.414602in}}%
\pgfpathlineto{\pgfqpoint{1.246851in}{4.375590in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{4.237101in}}%
\pgfpathlineto{\pgfqpoint{1.273856in}{4.170624in}}%
\pgfpathlineto{\pgfqpoint{1.280578in}{4.130471in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{4.097246in}}%
\pgfpathlineto{\pgfqpoint{1.301720in}{4.014543in}}%
\pgfpathlineto{\pgfqpoint{1.308967in}{3.987703in}}%
\pgfpathlineto{\pgfqpoint{1.315478in}{3.971179in}}%
\pgfpathlineto{\pgfqpoint{1.321998in}{3.958536in}}%
\pgfpathlineto{\pgfqpoint{1.335209in}{3.938866in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{3.922735in}}%
\pgfpathlineto{\pgfqpoint{1.369420in}{3.902515in}}%
\pgfpathlineto{\pgfqpoint{1.382570in}{3.895067in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{3.885444in}}%
\pgfpathlineto{\pgfqpoint{1.408896in}{3.882987in}}%
\pgfpathlineto{\pgfqpoint{1.415433in}{3.878799in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{3.872768in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{3.869300in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{3.865894in}}%
\pgfpathlineto{\pgfqpoint{1.461111in}{3.858384in}}%
\pgfpathlineto{\pgfqpoint{1.480795in}{3.855036in}}%
\pgfpathlineto{\pgfqpoint{1.500417in}{3.822277in}}%
\pgfpathlineto{\pgfqpoint{1.519982in}{3.820708in}}%
\pgfpathlineto{\pgfqpoint{1.526498in}{3.818049in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{3.803374in}}%
\pgfpathlineto{\pgfqpoint{1.539534in}{3.798789in}}%
\pgfpathlineto{\pgfqpoint{1.552536in}{3.797982in}}%
\pgfpathlineto{\pgfqpoint{1.565550in}{3.793059in}}%
\pgfpathlineto{\pgfqpoint{1.578558in}{3.792628in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{3.783288in}}%
\pgfpathlineto{\pgfqpoint{1.604587in}{3.782714in}}%
\pgfpathlineto{\pgfqpoint{1.624104in}{3.782505in}}%
\pgfpathlineto{\pgfqpoint{1.630614in}{3.779400in}}%
\pgfpathlineto{\pgfqpoint{1.656620in}{3.779011in}}%
\pgfpathlineto{\pgfqpoint{1.760629in}{3.778615in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{3.759889in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{3.759874in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{3.759874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544365in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.543497in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{4.541712in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.539064in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.535630in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.531151in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.525970in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.521022in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{4.514122in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.504201in}}%
\pgfpathlineto{\pgfqpoint{1.228126in}{4.491856in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{4.477918in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{4.448191in}}%
\pgfpathlineto{\pgfqpoint{1.269461in}{4.420872in}}%
\pgfpathlineto{\pgfqpoint{1.277039in}{4.405848in}}%
\pgfpathlineto{\pgfqpoint{1.284166in}{4.394158in}}%
\pgfpathlineto{\pgfqpoint{1.293923in}{4.382215in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{4.375984in}}%
\pgfpathlineto{\pgfqpoint{1.309974in}{4.370201in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{4.363923in}}%
\pgfpathlineto{\pgfqpoint{1.331112in}{4.359318in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{4.345293in}}%
\pgfpathlineto{\pgfqpoint{1.351646in}{4.302932in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{4.290855in}}%
\pgfpathlineto{\pgfqpoint{1.365044in}{4.257769in}}%
\pgfpathlineto{\pgfqpoint{1.378288in}{4.228862in}}%
\pgfpathlineto{\pgfqpoint{1.384877in}{4.206552in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{4.198875in}}%
\pgfpathlineto{\pgfqpoint{1.397981in}{4.185727in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{4.167598in}}%
\pgfpathlineto{\pgfqpoint{1.411010in}{4.159257in}}%
\pgfpathlineto{\pgfqpoint{1.417522in}{4.155145in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{4.150848in}}%
\pgfpathlineto{\pgfqpoint{1.443694in}{4.138332in}}%
\pgfpathlineto{\pgfqpoint{1.456758in}{4.136325in}}%
\pgfpathlineto{\pgfqpoint{1.489368in}{4.134632in}}%
\pgfpathlineto{\pgfqpoint{1.495882in}{4.119973in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{4.100493in}}%
\pgfpathlineto{\pgfqpoint{1.521950in}{4.099627in}}%
\pgfpathlineto{\pgfqpoint{1.528464in}{4.097408in}}%
\pgfpathlineto{\pgfqpoint{1.534978in}{4.083298in}}%
\pgfpathlineto{\pgfqpoint{1.541477in}{4.078900in}}%
\pgfpathlineto{\pgfqpoint{1.587008in}{4.078280in}}%
\pgfpathlineto{\pgfqpoint{1.658525in}{4.078069in}}%
\pgfpathlineto{\pgfqpoint{1.665024in}{4.054088in}}%
\pgfpathlineto{\pgfqpoint{1.671524in}{4.053779in}}%
\pgfpathlineto{\pgfqpoint{1.678024in}{4.023584in}}%
\pgfpathlineto{\pgfqpoint{1.684523in}{4.022291in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{4.022213in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{4.022213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544493in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.543628in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.541725in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{4.538974in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.535573in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{4.531473in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.525574in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.519485in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.511341in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.504286in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.495407in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.490109in}}%
\pgfpathlineto{\pgfqpoint{1.228126in}{4.479099in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{4.467235in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{4.453237in}}%
\pgfpathlineto{\pgfqpoint{1.253226in}{4.435847in}}%
\pgfpathlineto{\pgfqpoint{1.259934in}{4.403025in}}%
\pgfpathlineto{\pgfqpoint{1.267073in}{4.336581in}}%
\pgfpathlineto{\pgfqpoint{1.287621in}{4.062514in}}%
\pgfpathlineto{\pgfqpoint{1.294710in}{4.003224in}}%
\pgfpathlineto{\pgfqpoint{1.302006in}{3.960906in}}%
\pgfpathlineto{\pgfqpoint{1.308709in}{3.933134in}}%
\pgfpathlineto{\pgfqpoint{1.315439in}{3.913278in}}%
\pgfpathlineto{\pgfqpoint{1.322409in}{3.898429in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{3.854757in}}%
\pgfpathlineto{\pgfqpoint{1.355444in}{3.848902in}}%
\pgfpathlineto{\pgfqpoint{1.362088in}{3.844611in}}%
\pgfpathlineto{\pgfqpoint{1.375470in}{3.838977in}}%
\pgfpathlineto{\pgfqpoint{1.395476in}{3.833912in}}%
\pgfpathlineto{\pgfqpoint{1.401979in}{3.832236in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{3.827569in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{3.821593in}}%
\pgfpathlineto{\pgfqpoint{1.428128in}{3.819225in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{3.817056in}}%
\pgfpathlineto{\pgfqpoint{1.519567in}{3.815547in}}%
\pgfpathlineto{\pgfqpoint{1.578120in}{3.814888in}}%
\pgfpathlineto{\pgfqpoint{1.584624in}{3.796696in}}%
\pgfpathlineto{\pgfqpoint{1.591130in}{3.794001in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{3.793485in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{3.782404in}}%
\pgfpathlineto{\pgfqpoint{1.649664in}{3.781975in}}%
\pgfpathlineto{\pgfqpoint{1.662668in}{3.781865in}}%
\pgfpathlineto{\pgfqpoint{1.669176in}{3.780464in}}%
\pgfpathlineto{\pgfqpoint{1.682175in}{3.780370in}}%
\pgfpathlineto{\pgfqpoint{1.688675in}{3.778299in}}%
\pgfpathlineto{\pgfqpoint{1.695179in}{3.763880in}}%
\pgfpathlineto{\pgfqpoint{1.701680in}{3.763712in}}%
\pgfpathlineto{\pgfqpoint{1.708181in}{3.758977in}}%
\pgfpathlineto{\pgfqpoint{1.773179in}{3.758902in}}%
\pgfpathlineto{\pgfqpoint{1.773179in}{3.758902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.545024in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.544196in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.542264in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.539507in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.535293in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.529674in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.523190in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.516807in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.508814in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.498945in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.487094in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.473438in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.458013in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{4.445862in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.438239in}}%
\pgfpathlineto{\pgfqpoint{1.282055in}{4.427053in}}%
\pgfpathlineto{\pgfqpoint{1.289041in}{4.410101in}}%
\pgfpathlineto{\pgfqpoint{1.295710in}{4.388184in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{4.354270in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{4.310255in}}%
\pgfpathlineto{\pgfqpoint{1.316564in}{4.260331in}}%
\pgfpathlineto{\pgfqpoint{1.323874in}{4.220321in}}%
\pgfpathlineto{\pgfqpoint{1.330579in}{4.195555in}}%
\pgfpathlineto{\pgfqpoint{1.351743in}{4.136476in}}%
\pgfpathlineto{\pgfqpoint{1.358468in}{4.123220in}}%
\pgfpathlineto{\pgfqpoint{1.364971in}{4.115582in}}%
\pgfpathlineto{\pgfqpoint{1.378135in}{4.105434in}}%
\pgfpathlineto{\pgfqpoint{1.384701in}{4.096644in}}%
\pgfpathlineto{\pgfqpoint{1.391251in}{4.058329in}}%
\pgfpathlineto{\pgfqpoint{1.397800in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.404361in}{4.046425in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{4.019204in}}%
\pgfpathlineto{\pgfqpoint{1.417555in}{4.014429in}}%
\pgfpathlineto{\pgfqpoint{1.437089in}{4.008139in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{4.000946in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{3.985155in}}%
\pgfpathlineto{\pgfqpoint{1.456681in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{1.482780in}{3.979020in}}%
\pgfpathlineto{\pgfqpoint{1.489312in}{3.956766in}}%
\pgfpathlineto{\pgfqpoint{1.502416in}{3.955544in}}%
\pgfpathlineto{\pgfqpoint{1.521936in}{3.954487in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{3.928130in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{3.927308in}}%
\pgfpathlineto{\pgfqpoint{1.586988in}{3.926596in}}%
\pgfpathlineto{\pgfqpoint{1.593491in}{3.892185in}}%
\pgfpathlineto{\pgfqpoint{1.619503in}{3.891617in}}%
\pgfpathlineto{\pgfqpoint{1.665012in}{3.891418in}}%
\pgfpathlineto{\pgfqpoint{1.671512in}{3.868354in}}%
\pgfpathlineto{\pgfqpoint{1.697513in}{3.868245in}}%
\pgfpathlineto{\pgfqpoint{1.704013in}{3.867080in}}%
\pgfpathlineto{\pgfqpoint{1.710513in}{3.867043in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{3.845075in}}%
\pgfpathlineto{\pgfqpoint{1.736512in}{3.844702in}}%
\pgfpathlineto{\pgfqpoint{1.736512in}{3.844702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.532180in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.531337in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.529509in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{4.526853in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.523523in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.519394in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.514934in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.508536in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.502409in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.498413in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{4.488874in}}%
\pgfpathlineto{\pgfqpoint{1.205326in}{4.476472in}}%
\pgfpathlineto{\pgfqpoint{1.213887in}{4.460567in}}%
\pgfpathlineto{\pgfqpoint{1.220961in}{4.441838in}}%
\pgfpathlineto{\pgfqpoint{1.227478in}{4.416151in}}%
\pgfpathlineto{\pgfqpoint{1.234546in}{4.358491in}}%
\pgfpathlineto{\pgfqpoint{1.241067in}{4.279444in}}%
\pgfpathlineto{\pgfqpoint{1.247843in}{4.216249in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{4.167386in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{4.098086in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{3.984743in}}%
\pgfpathlineto{\pgfqpoint{1.304281in}{3.964837in}}%
\pgfpathlineto{\pgfqpoint{1.310808in}{3.951515in}}%
\pgfpathlineto{\pgfqpoint{1.317607in}{3.941731in}}%
\pgfpathlineto{\pgfqpoint{1.324840in}{3.934384in}}%
\pgfpathlineto{\pgfqpoint{1.337969in}{3.925849in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{3.920367in}}%
\pgfpathlineto{\pgfqpoint{1.371194in}{3.915100in}}%
\pgfpathlineto{\pgfqpoint{1.397533in}{3.909782in}}%
\pgfpathlineto{\pgfqpoint{1.404044in}{3.897632in}}%
\pgfpathlineto{\pgfqpoint{1.410704in}{3.891886in}}%
\pgfpathlineto{\pgfqpoint{1.423848in}{3.889970in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{3.888142in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{3.886808in}}%
\pgfpathlineto{\pgfqpoint{1.541354in}{3.885749in}}%
\pgfpathlineto{\pgfqpoint{1.547870in}{3.877776in}}%
\pgfpathlineto{\pgfqpoint{1.567388in}{3.877086in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{3.876624in}}%
\pgfpathlineto{\pgfqpoint{1.645427in}{3.871879in}}%
\pgfpathlineto{\pgfqpoint{1.710429in}{3.871713in}}%
\pgfpathlineto{\pgfqpoint{1.716928in}{3.853114in}}%
\pgfpathlineto{\pgfqpoint{1.749426in}{3.853063in}}%
\pgfpathlineto{\pgfqpoint{1.749426in}{3.853063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.537601in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.536725in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{4.534883in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.532088in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.528347in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.523284in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.517247in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.511434in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.492780in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.479292in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.450919in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{4.445372in}}%
\pgfpathlineto{\pgfqpoint{1.267711in}{4.437486in}}%
\pgfpathlineto{\pgfqpoint{1.279814in}{4.431753in}}%
\pgfpathlineto{\pgfqpoint{1.316913in}{4.418719in}}%
\pgfpathlineto{\pgfqpoint{1.328929in}{4.412500in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{4.404466in}}%
\pgfpathlineto{\pgfqpoint{1.359681in}{4.381919in}}%
\pgfpathlineto{\pgfqpoint{1.366309in}{4.354997in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{4.320025in}}%
\pgfpathlineto{\pgfqpoint{1.379583in}{4.294494in}}%
\pgfpathlineto{\pgfqpoint{1.386197in}{4.287128in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{4.283744in}}%
\pgfpathlineto{\pgfqpoint{1.406237in}{4.280452in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{4.277728in}}%
\pgfpathlineto{\pgfqpoint{1.432456in}{4.275202in}}%
\pgfpathlineto{\pgfqpoint{1.439036in}{4.235150in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{4.232391in}}%
\pgfpathlineto{\pgfqpoint{1.478124in}{4.230144in}}%
\pgfpathlineto{\pgfqpoint{1.523806in}{4.228991in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{4.227818in}}%
\pgfpathlineto{\pgfqpoint{1.569343in}{4.139369in}}%
\pgfpathlineto{\pgfqpoint{1.575843in}{4.122665in}}%
\pgfpathlineto{\pgfqpoint{1.595350in}{4.121600in}}%
\pgfpathlineto{\pgfqpoint{1.601849in}{4.121449in}}%
\pgfpathlineto{\pgfqpoint{1.614859in}{4.102860in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{4.089087in}}%
\pgfpathlineto{\pgfqpoint{1.634363in}{4.088238in}}%
\pgfpathlineto{\pgfqpoint{1.640864in}{4.088127in}}%
\pgfpathlineto{\pgfqpoint{1.647365in}{4.056779in}}%
\pgfpathlineto{\pgfqpoint{1.653868in}{3.992536in}}%
\pgfpathlineto{\pgfqpoint{1.660368in}{3.964453in}}%
\pgfpathlineto{\pgfqpoint{1.705868in}{3.964118in}}%
\pgfpathlineto{\pgfqpoint{1.738367in}{3.964089in}}%
\pgfpathlineto{\pgfqpoint{1.738367in}{3.964089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.538482in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.537613in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.535798in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.533134in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{4.529745in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.525471in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.520781in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.514028in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.507735in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.499241in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.487456in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{4.479777in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.470380in}}%
\pgfpathlineto{\pgfqpoint{1.247662in}{4.447169in}}%
\pgfpathlineto{\pgfqpoint{1.257435in}{4.415456in}}%
\pgfpathlineto{\pgfqpoint{1.264330in}{4.383286in}}%
\pgfpathlineto{\pgfqpoint{1.271965in}{4.336644in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{4.279197in}}%
\pgfpathlineto{\pgfqpoint{1.285054in}{4.198532in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{4.139039in}}%
\pgfpathlineto{\pgfqpoint{1.298532in}{4.108496in}}%
\pgfpathlineto{\pgfqpoint{1.305390in}{4.087758in}}%
\pgfpathlineto{\pgfqpoint{1.312731in}{4.071358in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{4.060261in}}%
\pgfpathlineto{\pgfqpoint{1.339710in}{4.034498in}}%
\pgfpathlineto{\pgfqpoint{1.352811in}{4.004511in}}%
\pgfpathlineto{\pgfqpoint{1.372762in}{3.985902in}}%
\pgfpathlineto{\pgfqpoint{1.379580in}{3.977072in}}%
\pgfpathlineto{\pgfqpoint{1.386241in}{3.960881in}}%
\pgfpathlineto{\pgfqpoint{1.392820in}{3.953741in}}%
\pgfpathlineto{\pgfqpoint{1.399417in}{3.950678in}}%
\pgfpathlineto{\pgfqpoint{1.419101in}{3.945710in}}%
\pgfpathlineto{\pgfqpoint{1.425603in}{3.931920in}}%
\pgfpathlineto{\pgfqpoint{1.432108in}{3.924081in}}%
\pgfpathlineto{\pgfqpoint{1.451723in}{3.920915in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{3.918913in}}%
\pgfpathlineto{\pgfqpoint{1.562470in}{3.917908in}}%
\pgfpathlineto{\pgfqpoint{1.620988in}{3.917604in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{3.915407in}}%
\pgfpathlineto{\pgfqpoint{1.633988in}{3.915312in}}%
\pgfpathlineto{\pgfqpoint{1.640489in}{3.897422in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{3.897133in}}%
\pgfpathlineto{\pgfqpoint{1.724982in}{3.897094in}}%
\pgfpathlineto{\pgfqpoint{1.724982in}{3.897094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544601in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{4.543733in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{4.541810in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{4.539092in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.534987in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.529571in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.523289in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.516862in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.511314in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.504178in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.494592in}}%
\pgfpathlineto{\pgfqpoint{1.222135in}{4.482842in}}%
\pgfpathlineto{\pgfqpoint{1.255976in}{4.443208in}}%
\pgfpathlineto{\pgfqpoint{1.263084in}{4.431135in}}%
\pgfpathlineto{\pgfqpoint{1.269868in}{4.398862in}}%
\pgfpathlineto{\pgfqpoint{1.283856in}{4.230578in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{4.179033in}}%
\pgfpathlineto{\pgfqpoint{1.297169in}{4.142357in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{4.113142in}}%
\pgfpathlineto{\pgfqpoint{1.310740in}{4.089906in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{4.052717in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{4.023375in}}%
\pgfpathlineto{\pgfqpoint{1.338392in}{3.995585in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{3.971972in}}%
\pgfpathlineto{\pgfqpoint{1.364871in}{3.953340in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{3.943970in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{3.931483in}}%
\pgfpathlineto{\pgfqpoint{1.384769in}{3.920677in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{3.907912in}}%
\pgfpathlineto{\pgfqpoint{1.397883in}{3.891474in}}%
\pgfpathlineto{\pgfqpoint{1.404397in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{3.878421in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{3.866543in}}%
\pgfpathlineto{\pgfqpoint{1.423949in}{3.864154in}}%
\pgfpathlineto{\pgfqpoint{1.437147in}{3.861882in}}%
\pgfpathlineto{\pgfqpoint{1.463205in}{3.858559in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{3.856074in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{3.853148in}}%
\pgfpathlineto{\pgfqpoint{1.508826in}{3.852494in}}%
\pgfpathlineto{\pgfqpoint{1.521840in}{3.846185in}}%
\pgfpathlineto{\pgfqpoint{1.528342in}{3.832961in}}%
\pgfpathlineto{\pgfqpoint{1.554358in}{3.832201in}}%
\pgfpathlineto{\pgfqpoint{1.612893in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{1.619400in}{3.816117in}}%
\pgfpathlineto{\pgfqpoint{1.632409in}{3.815110in}}%
\pgfpathlineto{\pgfqpoint{1.684413in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{1.690913in}{3.805832in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{3.805729in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{3.805729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.542976in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{4.542067in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.540182in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.537482in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.534139in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.530026in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.525615in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.519408in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.513725in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.510205in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.502436in}}%
\pgfpathlineto{\pgfqpoint{1.218816in}{4.493038in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{4.480939in}}%
\pgfpathlineto{\pgfqpoint{1.237819in}{4.468195in}}%
\pgfpathlineto{\pgfqpoint{1.244794in}{4.455661in}}%
\pgfpathlineto{\pgfqpoint{1.251984in}{4.435622in}}%
\pgfpathlineto{\pgfqpoint{1.258814in}{4.391135in}}%
\pgfpathlineto{\pgfqpoint{1.265486in}{4.294658in}}%
\pgfpathlineto{\pgfqpoint{1.272151in}{4.219601in}}%
\pgfpathlineto{\pgfqpoint{1.279082in}{4.167524in}}%
\pgfpathlineto{\pgfqpoint{1.285813in}{4.128991in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{4.096015in}}%
\pgfpathlineto{\pgfqpoint{1.300260in}{4.072937in}}%
\pgfpathlineto{\pgfqpoint{1.307443in}{4.055566in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{4.043477in}}%
\pgfpathlineto{\pgfqpoint{1.320944in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.327741in}{4.028143in}}%
\pgfpathlineto{\pgfqpoint{1.354307in}{4.007212in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{4.000168in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{3.993799in}}%
\pgfpathlineto{\pgfqpoint{1.387528in}{3.977805in}}%
\pgfpathlineto{\pgfqpoint{1.394131in}{3.941318in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{3.929471in}}%
\pgfpathlineto{\pgfqpoint{1.407197in}{3.925358in}}%
\pgfpathlineto{\pgfqpoint{1.413696in}{3.922407in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{3.914793in}}%
\pgfpathlineto{\pgfqpoint{1.426912in}{3.900829in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{3.894285in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{3.892168in}}%
\pgfpathlineto{\pgfqpoint{1.459556in}{3.891023in}}%
\pgfpathlineto{\pgfqpoint{1.472607in}{3.888548in}}%
\pgfpathlineto{\pgfqpoint{1.485682in}{3.887817in}}%
\pgfpathlineto{\pgfqpoint{1.498694in}{3.882069in}}%
\pgfpathlineto{\pgfqpoint{1.531266in}{3.881230in}}%
\pgfpathlineto{\pgfqpoint{1.661320in}{3.880627in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{3.880564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.530157in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{4.529292in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.527437in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.524642in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.520936in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.515969in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.510086in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.504412in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.496517in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.485269in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.471050in}}%
\pgfpathlineto{\pgfqpoint{1.215371in}{4.458941in}}%
\pgfpathlineto{\pgfqpoint{1.221904in}{4.443020in}}%
\pgfpathlineto{\pgfqpoint{1.229661in}{4.415028in}}%
\pgfpathlineto{\pgfqpoint{1.236626in}{4.377240in}}%
\pgfpathlineto{\pgfqpoint{1.258313in}{4.232182in}}%
\pgfpathlineto{\pgfqpoint{1.272192in}{4.151636in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{4.120266in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.313499in}{4.018909in}}%
\pgfpathlineto{\pgfqpoint{1.326804in}{3.993398in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{3.984117in}}%
\pgfpathlineto{\pgfqpoint{1.339927in}{3.976991in}}%
\pgfpathlineto{\pgfqpoint{1.353154in}{3.966924in}}%
\pgfpathlineto{\pgfqpoint{1.366273in}{3.959626in}}%
\pgfpathlineto{\pgfqpoint{1.386079in}{3.950739in}}%
\pgfpathlineto{\pgfqpoint{1.399282in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{3.937487in}}%
\pgfpathlineto{\pgfqpoint{1.425543in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{3.931976in}}%
\pgfpathlineto{\pgfqpoint{1.438593in}{3.920430in}}%
\pgfpathlineto{\pgfqpoint{1.458205in}{3.916729in}}%
\pgfpathlineto{\pgfqpoint{1.471209in}{3.902247in}}%
\pgfpathlineto{\pgfqpoint{1.477747in}{3.900265in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.497281in}{3.874718in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{3.873610in}}%
\pgfpathlineto{\pgfqpoint{1.568882in}{3.872868in}}%
\pgfpathlineto{\pgfqpoint{1.698921in}{3.872551in}}%
\pgfpathlineto{\pgfqpoint{1.705423in}{3.850606in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{3.849313in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{3.849313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.522545in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{4.521705in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{4.519777in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{4.516983in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.513503in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.509253in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.502996in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.496392in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.487651in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.476816in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{4.442570in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{4.437247in}}%
\pgfpathlineto{\pgfqpoint{1.275304in}{4.433496in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{4.430035in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{4.427619in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{4.425749in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{4.424412in}}%
\pgfpathlineto{\pgfqpoint{1.528842in}{4.423178in}}%
\pgfpathlineto{\pgfqpoint{1.535341in}{4.068571in}}%
\pgfpathlineto{\pgfqpoint{1.541850in}{3.968369in}}%
\pgfpathlineto{\pgfqpoint{1.548356in}{3.965082in}}%
\pgfpathlineto{\pgfqpoint{1.554860in}{3.938020in}}%
\pgfpathlineto{\pgfqpoint{1.567868in}{3.936807in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{3.936128in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{3.935901in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{3.935901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.532437in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.531596in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.529620in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.526766in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{4.523217in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.518875in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.512440in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.505541in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.496062in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.487935in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.473070in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.457103in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{4.448623in}}%
\pgfpathlineto{\pgfqpoint{1.240763in}{4.441834in}}%
\pgfpathlineto{\pgfqpoint{1.253022in}{4.436843in}}%
\pgfpathlineto{\pgfqpoint{1.265403in}{4.433334in}}%
\pgfpathlineto{\pgfqpoint{1.290456in}{4.429184in}}%
\pgfpathlineto{\pgfqpoint{1.328554in}{4.426236in}}%
\pgfpathlineto{\pgfqpoint{1.341349in}{4.425411in}}%
\pgfpathlineto{\pgfqpoint{1.354178in}{4.423508in}}%
\pgfpathlineto{\pgfqpoint{1.360693in}{4.409843in}}%
\pgfpathlineto{\pgfqpoint{1.367524in}{4.397919in}}%
\pgfpathlineto{\pgfqpoint{1.388039in}{4.386130in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{4.379557in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{4.370418in}}%
\pgfpathlineto{\pgfqpoint{1.414689in}{4.353502in}}%
\pgfpathlineto{\pgfqpoint{1.421238in}{4.340540in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{4.334468in}}%
\pgfpathlineto{\pgfqpoint{1.434314in}{4.329880in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{4.309773in}}%
\pgfpathlineto{\pgfqpoint{1.453917in}{4.305176in}}%
\pgfpathlineto{\pgfqpoint{1.460545in}{4.282760in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{4.275362in}}%
\pgfpathlineto{\pgfqpoint{1.473552in}{4.273292in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{4.270922in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{4.269345in}}%
\pgfpathlineto{\pgfqpoint{1.538788in}{4.260371in}}%
\pgfpathlineto{\pgfqpoint{1.551812in}{4.259256in}}%
\pgfpathlineto{\pgfqpoint{1.571332in}{4.258896in}}%
\pgfpathlineto{\pgfqpoint{1.577854in}{4.245992in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{4.201866in}}%
\pgfpathlineto{\pgfqpoint{1.597366in}{4.200606in}}%
\pgfpathlineto{\pgfqpoint{1.688382in}{4.200306in}}%
\pgfpathlineto{\pgfqpoint{1.753379in}{4.200275in}}%
\pgfpathlineto{\pgfqpoint{1.753379in}{4.200275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.557776in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.556935in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.555150in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.552331in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{4.548685in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.544047in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.538993in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.531923in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.525659in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.517762in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.507869in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.495706in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.481247in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{4.453575in}}%
\pgfpathlineto{\pgfqpoint{1.238350in}{4.413953in}}%
\pgfpathlineto{\pgfqpoint{1.282891in}{4.346463in}}%
\pgfpathlineto{\pgfqpoint{1.312062in}{4.291986in}}%
\pgfpathlineto{\pgfqpoint{1.332568in}{4.255501in}}%
\pgfpathlineto{\pgfqpoint{1.339153in}{4.217856in}}%
\pgfpathlineto{\pgfqpoint{1.345768in}{4.137443in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{4.094536in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{4.068388in}}%
\pgfpathlineto{\pgfqpoint{1.372490in}{4.055966in}}%
\pgfpathlineto{\pgfqpoint{1.379016in}{4.050627in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{4.041104in}}%
\pgfpathlineto{\pgfqpoint{1.405154in}{4.032806in}}%
\pgfpathlineto{\pgfqpoint{1.411787in}{4.005795in}}%
\pgfpathlineto{\pgfqpoint{1.424858in}{3.999326in}}%
\pgfpathlineto{\pgfqpoint{1.431380in}{3.982989in}}%
\pgfpathlineto{\pgfqpoint{1.437890in}{3.980219in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{3.977725in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{3.975987in}}%
\pgfpathlineto{\pgfqpoint{1.522604in}{3.974687in}}%
\pgfpathlineto{\pgfqpoint{1.529113in}{3.955182in}}%
\pgfpathlineto{\pgfqpoint{1.535615in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{3.930448in}}%
\pgfpathlineto{\pgfqpoint{1.548618in}{3.928526in}}%
\pgfpathlineto{\pgfqpoint{1.561621in}{3.928085in}}%
\pgfpathlineto{\pgfqpoint{1.568132in}{3.903898in}}%
\pgfpathlineto{\pgfqpoint{1.594158in}{3.903283in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{3.902655in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{3.900950in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{3.900685in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{3.900685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.555728in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.555728in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.555698in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{4.555665in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{4.555629in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.555589in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{4.555544in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{4.555496in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.555443in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{4.555384in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{4.555320in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.555249in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{4.555171in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{4.555085in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.554991in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.554888in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.554774in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.554649in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{4.554511in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{4.554360in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.554194in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.554012in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{4.553811in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{4.553591in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.553349in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.553083in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.552791in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{4.552471in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.552119in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{4.551733in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{4.551309in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{4.550844in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.550334in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.549775in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.549162in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.548490in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{4.547753in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{4.546946in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{4.546061in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{4.545092in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{4.544031in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.542868in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.541593in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{4.540196in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.538664in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.536982in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.535134in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{4.533104in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.530870in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.528411in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.525705in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.522730in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.519467in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{4.515900in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.512021in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.507835in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.503353in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.498601in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.493613in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.488414in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{4.478792in}}%
\pgfpathlineto{\pgfqpoint{1.218362in}{4.469695in}}%
\pgfpathlineto{\pgfqpoint{1.226918in}{4.460636in}}%
\pgfpathlineto{\pgfqpoint{1.235625in}{4.450948in}}%
\pgfpathlineto{\pgfqpoint{1.243692in}{4.443585in}}%
\pgfpathlineto{\pgfqpoint{1.250904in}{4.439044in}}%
\pgfpathlineto{\pgfqpoint{1.257426in}{4.436190in}}%
\pgfpathlineto{\pgfqpoint{1.264256in}{4.434014in}}%
\pgfpathlineto{\pgfqpoint{1.271699in}{4.432262in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{4.430850in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{4.429708in}}%
\pgfpathlineto{\pgfqpoint{1.297490in}{4.428781in}}%
\pgfpathlineto{\pgfqpoint{1.307130in}{4.428025in}}%
\pgfpathlineto{\pgfqpoint{1.317222in}{4.427404in}}%
\pgfpathlineto{\pgfqpoint{1.327721in}{4.426893in}}%
\pgfpathlineto{\pgfqpoint{1.338582in}{4.426469in}}%
\pgfpathlineto{\pgfqpoint{1.349762in}{4.426113in}}%
\pgfpathlineto{\pgfqpoint{1.361221in}{4.425814in}}%
\pgfpathlineto{\pgfqpoint{1.372920in}{4.425559in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{4.425340in}}%
\pgfpathlineto{\pgfqpoint{1.396906in}{4.425150in}}%
\pgfpathlineto{\pgfqpoint{1.409137in}{4.424983in}}%
\pgfpathlineto{\pgfqpoint{1.421495in}{4.424837in}}%
\pgfpathlineto{\pgfqpoint{1.433959in}{4.424709in}}%
\pgfpathlineto{\pgfqpoint{1.446513in}{4.424597in}}%
\pgfpathlineto{\pgfqpoint{1.459142in}{4.424499in}}%
\pgfpathlineto{\pgfqpoint{1.471833in}{4.424414in}}%
\pgfpathlineto{\pgfqpoint{1.484576in}{4.424338in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{4.424268in}}%
\pgfpathlineto{\pgfqpoint{1.510186in}{4.424189in}}%
\pgfpathlineto{\pgfqpoint{1.523039in}{4.424009in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{4.423042in}}%
\pgfpathlineto{\pgfqpoint{1.537105in}{4.411685in}}%
\pgfpathlineto{\pgfqpoint{1.544741in}{4.410755in}}%
\pgfpathlineto{\pgfqpoint{1.551461in}{4.406258in}}%
\pgfpathlineto{\pgfqpoint{1.558917in}{4.406045in}}%
\pgfpathlineto{\pgfqpoint{1.565497in}{4.370584in}}%
\pgfpathlineto{\pgfqpoint{1.572016in}{4.369926in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{4.369783in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{4.327545in}}%
\pgfpathlineto{\pgfqpoint{1.591546in}{4.325298in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{4.325051in}}%
\pgfpathlineto{\pgfqpoint{1.604553in}{4.225496in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{4.130338in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{4.129114in}}%
\pgfpathlineto{\pgfqpoint{1.624054in}{4.128839in}}%
\pgfpathlineto{\pgfqpoint{1.630558in}{4.128704in}}%
\pgfpathlineto{\pgfqpoint{1.637058in}{4.128574in}}%
\pgfpathlineto{\pgfqpoint{1.643559in}{4.012179in}}%
\pgfpathlineto{\pgfqpoint{1.650058in}{3.994927in}}%
\pgfpathlineto{\pgfqpoint{1.656558in}{3.993758in}}%
\pgfpathlineto{\pgfqpoint{1.663062in}{3.948992in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{3.943174in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{3.942989in}}%
\pgfpathlineto{\pgfqpoint{1.682561in}{3.942723in}}%
\pgfpathlineto{\pgfqpoint{1.689061in}{3.942566in}}%
\pgfpathlineto{\pgfqpoint{1.695562in}{3.919765in}}%
\pgfpathlineto{\pgfqpoint{1.702061in}{3.919605in}}%
\pgfpathlineto{\pgfqpoint{1.708561in}{3.919570in}}%
\pgfpathlineto{\pgfqpoint{1.715061in}{3.919549in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{3.919534in}}%
\pgfpathlineto{\pgfqpoint{1.728061in}{3.919523in}}%
\pgfpathlineto{\pgfqpoint{1.734561in}{3.919515in}}%
\pgfpathlineto{\pgfqpoint{1.741060in}{3.919507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544897in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.544001in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.542107in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.539140in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{4.535346in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{4.530593in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.525512in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.518597in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{4.509254in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.496982in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.481892in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{4.453627in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{4.433732in}}%
\pgfpathlineto{\pgfqpoint{1.244872in}{4.424983in}}%
\pgfpathlineto{\pgfqpoint{1.252054in}{4.411102in}}%
\pgfpathlineto{\pgfqpoint{1.273664in}{4.344371in}}%
\pgfpathlineto{\pgfqpoint{1.294668in}{4.299783in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{4.291271in}}%
\pgfpathlineto{\pgfqpoint{1.315736in}{4.277155in}}%
\pgfpathlineto{\pgfqpoint{1.322456in}{4.269656in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{4.264165in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{4.257490in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{4.248153in}}%
\pgfpathlineto{\pgfqpoint{1.375366in}{4.240665in}}%
\pgfpathlineto{\pgfqpoint{1.382075in}{4.221874in}}%
\pgfpathlineto{\pgfqpoint{1.388708in}{4.215475in}}%
\pgfpathlineto{\pgfqpoint{1.395288in}{4.212849in}}%
\pgfpathlineto{\pgfqpoint{1.408396in}{4.210311in}}%
\pgfpathlineto{\pgfqpoint{1.434603in}{4.208237in}}%
\pgfpathlineto{\pgfqpoint{1.486710in}{4.206805in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{4.206367in}}%
\pgfpathlineto{\pgfqpoint{1.506233in}{4.177850in}}%
\pgfpathlineto{\pgfqpoint{1.512732in}{4.173286in}}%
\pgfpathlineto{\pgfqpoint{1.519239in}{4.165786in}}%
\pgfpathlineto{\pgfqpoint{1.525741in}{4.156196in}}%
\pgfpathlineto{\pgfqpoint{1.538752in}{4.154356in}}%
\pgfpathlineto{\pgfqpoint{1.545261in}{4.151527in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{4.150939in}}%
\pgfpathlineto{\pgfqpoint{1.603777in}{4.150680in}}%
\pgfpathlineto{\pgfqpoint{1.610282in}{4.115724in}}%
\pgfpathlineto{\pgfqpoint{1.642784in}{4.115350in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{4.049566in}}%
\pgfpathlineto{\pgfqpoint{1.655783in}{4.027166in}}%
\pgfpathlineto{\pgfqpoint{1.662284in}{4.023142in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{3.987828in}}%
\pgfpathlineto{\pgfqpoint{1.688290in}{3.987368in}}%
\pgfpathlineto{\pgfqpoint{1.740289in}{3.987294in}}%
\pgfpathlineto{\pgfqpoint{1.740289in}{3.987294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.518118in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{4.517269in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.515406in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{4.512570in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.508788in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.503748in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.497915in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.492472in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.485192in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.475274in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{4.461362in}}%
\pgfpathlineto{\pgfqpoint{1.215095in}{4.443658in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{4.421063in}}%
\pgfpathlineto{\pgfqpoint{1.233432in}{4.391628in}}%
\pgfpathlineto{\pgfqpoint{1.241031in}{4.355253in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{4.227237in}}%
\pgfpathlineto{\pgfqpoint{1.268730in}{4.196959in}}%
\pgfpathlineto{\pgfqpoint{1.275334in}{4.177088in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{4.143618in}}%
\pgfpathlineto{\pgfqpoint{1.302271in}{4.099653in}}%
\pgfpathlineto{\pgfqpoint{1.316256in}{4.064778in}}%
\pgfpathlineto{\pgfqpoint{1.323405in}{4.052493in}}%
\pgfpathlineto{\pgfqpoint{1.330251in}{4.045237in}}%
\pgfpathlineto{\pgfqpoint{1.343733in}{4.035299in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{4.028645in}}%
\pgfpathlineto{\pgfqpoint{1.357255in}{4.018332in}}%
\pgfpathlineto{\pgfqpoint{1.363787in}{4.012924in}}%
\pgfpathlineto{\pgfqpoint{1.376993in}{4.008102in}}%
\pgfpathlineto{\pgfqpoint{1.396633in}{4.004163in}}%
\pgfpathlineto{\pgfqpoint{1.409675in}{4.001870in}}%
\pgfpathlineto{\pgfqpoint{1.416226in}{3.997668in}}%
\pgfpathlineto{\pgfqpoint{1.422768in}{3.985402in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{3.982486in}}%
\pgfpathlineto{\pgfqpoint{1.435828in}{3.980914in}}%
\pgfpathlineto{\pgfqpoint{1.442377in}{3.977803in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{3.953174in}}%
\pgfpathlineto{\pgfqpoint{1.455463in}{3.939111in}}%
\pgfpathlineto{\pgfqpoint{1.462039in}{3.930322in}}%
\pgfpathlineto{\pgfqpoint{1.481647in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{1.533809in}{3.927557in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{3.927046in}}%
\pgfpathlineto{\pgfqpoint{1.605355in}{3.901205in}}%
\pgfpathlineto{\pgfqpoint{1.624871in}{3.900660in}}%
\pgfpathlineto{\pgfqpoint{1.689881in}{3.899925in}}%
\pgfpathlineto{\pgfqpoint{1.696382in}{3.860663in}}%
\pgfpathlineto{\pgfqpoint{1.702881in}{3.858457in}}%
\pgfpathlineto{\pgfqpoint{1.722380in}{3.858323in}}%
\pgfpathlineto{\pgfqpoint{1.728880in}{3.845309in}}%
\pgfpathlineto{\pgfqpoint{1.748379in}{3.845263in}}%
\pgfpathlineto{\pgfqpoint{1.748379in}{3.845263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.549404in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.548568in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.546621in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.543853in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.539609in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.535220in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.528923in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.522362in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.513439in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.505634in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.495910in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.484154in}}%
\pgfpathlineto{\pgfqpoint{1.282536in}{4.413083in}}%
\pgfpathlineto{\pgfqpoint{1.290209in}{4.401126in}}%
\pgfpathlineto{\pgfqpoint{1.297238in}{4.382968in}}%
\pgfpathlineto{\pgfqpoint{1.303906in}{4.358070in}}%
\pgfpathlineto{\pgfqpoint{1.324506in}{4.267870in}}%
\pgfpathlineto{\pgfqpoint{1.331214in}{4.249586in}}%
\pgfpathlineto{\pgfqpoint{1.338318in}{4.239557in}}%
\pgfpathlineto{\pgfqpoint{1.344823in}{4.234095in}}%
\pgfpathlineto{\pgfqpoint{1.358367in}{4.227568in}}%
\pgfpathlineto{\pgfqpoint{1.371510in}{4.223991in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{4.220871in}}%
\pgfpathlineto{\pgfqpoint{1.417512in}{4.218777in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{4.217284in}}%
\pgfpathlineto{\pgfqpoint{1.515419in}{4.216516in}}%
\pgfpathlineto{\pgfqpoint{1.521953in}{4.209733in}}%
\pgfpathlineto{\pgfqpoint{1.528477in}{4.186363in}}%
\pgfpathlineto{\pgfqpoint{1.541500in}{4.185553in}}%
\pgfpathlineto{\pgfqpoint{1.632562in}{4.183703in}}%
\pgfpathlineto{\pgfqpoint{1.652065in}{4.182697in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{4.182512in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{4.089733in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{4.089733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.528299in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.527390in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.525450in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{4.522698in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{4.518478in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.514078in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.509473in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{4.503135in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.497452in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{4.490069in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{4.480455in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{4.468070in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{4.451643in}}%
\pgfpathlineto{\pgfqpoint{1.247662in}{4.431278in}}%
\pgfpathlineto{\pgfqpoint{1.257435in}{4.405835in}}%
\pgfpathlineto{\pgfqpoint{1.264330in}{4.378397in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{4.332498in}}%
\pgfpathlineto{\pgfqpoint{1.280057in}{4.276592in}}%
\pgfpathlineto{\pgfqpoint{1.287596in}{4.233523in}}%
\pgfpathlineto{\pgfqpoint{1.294193in}{4.207504in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{4.168745in}}%
\pgfpathlineto{\pgfqpoint{1.336575in}{4.066089in}}%
\pgfpathlineto{\pgfqpoint{1.343150in}{4.033505in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.005097in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{1.370276in}{3.947466in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{3.936175in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.927148in}}%
\pgfpathlineto{\pgfqpoint{1.389994in}{3.921672in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{3.918349in}}%
\pgfpathlineto{\pgfqpoint{1.409668in}{3.914534in}}%
\pgfpathlineto{\pgfqpoint{1.429276in}{3.911605in}}%
\pgfpathlineto{\pgfqpoint{1.442361in}{3.910194in}}%
\pgfpathlineto{\pgfqpoint{1.448918in}{3.906637in}}%
\pgfpathlineto{\pgfqpoint{1.455426in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{3.865581in}}%
\pgfpathlineto{\pgfqpoint{1.494616in}{3.864133in}}%
\pgfpathlineto{\pgfqpoint{1.520691in}{3.863142in}}%
\pgfpathlineto{\pgfqpoint{1.527197in}{3.855913in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{3.855040in}}%
\pgfpathlineto{\pgfqpoint{1.657278in}{3.854418in}}%
\pgfpathlineto{\pgfqpoint{1.670278in}{3.854324in}}%
\pgfpathlineto{\pgfqpoint{1.676778in}{3.836526in}}%
\pgfpathlineto{\pgfqpoint{1.683277in}{3.823461in}}%
\pgfpathlineto{\pgfqpoint{1.689777in}{3.823290in}}%
\pgfpathlineto{\pgfqpoint{1.696277in}{3.819203in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{3.819085in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{3.819085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.525350in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{4.524453in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.522662in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.519864in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{4.516281in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{4.511749in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{4.506800in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{4.499796in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{4.493441in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.485130in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{4.474073in}}%
\pgfpathlineto{\pgfqpoint{1.189535in}{4.460692in}}%
\pgfpathlineto{\pgfqpoint{1.201668in}{4.443584in}}%
\pgfpathlineto{\pgfqpoint{1.223418in}{4.406489in}}%
\pgfpathlineto{\pgfqpoint{1.232145in}{4.389364in}}%
\pgfpathlineto{\pgfqpoint{1.239882in}{4.372020in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{4.353873in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{4.330336in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{4.258020in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{4.227139in}}%
\pgfpathlineto{\pgfqpoint{1.281848in}{4.203969in}}%
\pgfpathlineto{\pgfqpoint{1.288380in}{4.186896in}}%
\pgfpathlineto{\pgfqpoint{1.296254in}{4.173001in}}%
\pgfpathlineto{\pgfqpoint{1.330298in}{4.131883in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{4.127190in}}%
\pgfpathlineto{\pgfqpoint{1.350681in}{4.121712in}}%
\pgfpathlineto{\pgfqpoint{1.370447in}{4.116780in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{4.112878in}}%
\pgfpathlineto{\pgfqpoint{1.409841in}{4.110733in}}%
\pgfpathlineto{\pgfqpoint{1.429496in}{4.105605in}}%
\pgfpathlineto{\pgfqpoint{1.462241in}{4.103003in}}%
\pgfpathlineto{\pgfqpoint{1.468794in}{4.096658in}}%
\pgfpathlineto{\pgfqpoint{1.475326in}{4.095946in}}%
\pgfpathlineto{\pgfqpoint{1.481866in}{4.091616in}}%
\pgfpathlineto{\pgfqpoint{1.488376in}{4.077196in}}%
\pgfpathlineto{\pgfqpoint{1.494879in}{4.076034in}}%
\pgfpathlineto{\pgfqpoint{1.501394in}{4.049637in}}%
\pgfpathlineto{\pgfqpoint{1.507924in}{4.044210in}}%
\pgfpathlineto{\pgfqpoint{1.514439in}{4.043376in}}%
\pgfpathlineto{\pgfqpoint{1.520958in}{4.025390in}}%
\pgfpathlineto{\pgfqpoint{1.527484in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{4.022510in}}%
\pgfpathlineto{\pgfqpoint{1.612043in}{4.021393in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{3.992793in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{3.990142in}}%
\pgfpathlineto{\pgfqpoint{1.644546in}{3.989973in}}%
\pgfpathlineto{\pgfqpoint{1.651047in}{3.965422in}}%
\pgfpathlineto{\pgfqpoint{1.664046in}{3.964607in}}%
\pgfpathlineto{\pgfqpoint{1.729044in}{3.964518in}}%
\pgfpathlineto{\pgfqpoint{1.729044in}{3.964518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.538042in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{1.048770in}{4.535063in}}%
\pgfpathlineto{\pgfqpoint{1.075461in}{4.532984in}}%
\pgfpathlineto{\pgfqpoint{1.118167in}{4.526665in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{4.521058in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{4.518334in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{4.513209in}}%
\pgfpathlineto{\pgfqpoint{1.169413in}{4.507647in}}%
\pgfpathlineto{\pgfqpoint{1.182225in}{4.499760in}}%
\pgfpathlineto{\pgfqpoint{1.202510in}{4.485128in}}%
\pgfpathlineto{\pgfqpoint{1.208916in}{4.479184in}}%
\pgfpathlineto{\pgfqpoint{1.228134in}{4.456653in}}%
\pgfpathlineto{\pgfqpoint{1.240946in}{4.444648in}}%
\pgfpathlineto{\pgfqpoint{1.244148in}{4.441874in}}%
\pgfpathlineto{\pgfqpoint{1.250554in}{4.437762in}}%
\pgfpathlineto{\pgfqpoint{1.252690in}{4.430832in}}%
\pgfpathlineto{\pgfqpoint{1.264434in}{4.376668in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{4.361489in}}%
\pgfpathlineto{\pgfqpoint{1.274043in}{4.330968in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{4.303310in}}%
\pgfpathlineto{\pgfqpoint{1.284719in}{4.236543in}}%
\pgfpathlineto{\pgfqpoint{1.290057in}{4.203561in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{4.184387in}}%
\pgfpathlineto{\pgfqpoint{1.315681in}{4.145070in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{4.112198in}}%
\pgfpathlineto{\pgfqpoint{1.339169in}{4.088694in}}%
\pgfpathlineto{\pgfqpoint{1.343439in}{4.078439in}}%
\pgfpathlineto{\pgfqpoint{1.350913in}{4.072545in}}%
\pgfpathlineto{\pgfqpoint{1.365860in}{4.039770in}}%
\pgfpathlineto{\pgfqpoint{1.373333in}{4.031786in}}%
\pgfpathlineto{\pgfqpoint{1.384010in}{4.026903in}}%
\pgfpathlineto{\pgfqpoint{1.402160in}{4.019695in}}%
\pgfpathlineto{\pgfqpoint{1.405363in}{4.017124in}}%
\pgfpathlineto{\pgfqpoint{1.412836in}{4.002527in}}%
\pgfpathlineto{\pgfqpoint{1.417107in}{3.999450in}}%
\pgfpathlineto{\pgfqpoint{1.423513in}{3.992450in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{3.990679in}}%
\pgfpathlineto{\pgfqpoint{1.432054in}{3.982261in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{3.977905in}}%
\pgfpathlineto{\pgfqpoint{1.450204in}{3.964178in}}%
\pgfpathlineto{\pgfqpoint{1.457677in}{3.956516in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{3.953245in}}%
\pgfpathlineto{\pgfqpoint{1.484368in}{3.950567in}}%
\pgfpathlineto{\pgfqpoint{1.489707in}{3.942354in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{3.941283in}}%
\pgfpathlineto{\pgfqpoint{1.521736in}{3.940930in}}%
\pgfpathlineto{\pgfqpoint{1.527074in}{3.930591in}}%
\pgfpathlineto{\pgfqpoint{1.529209in}{3.927838in}}%
\pgfpathlineto{\pgfqpoint{1.562306in}{3.926313in}}%
\pgfpathlineto{\pgfqpoint{1.564442in}{3.922490in}}%
\pgfpathlineto{\pgfqpoint{1.586862in}{3.922169in}}%
\pgfpathlineto{\pgfqpoint{1.592200in}{3.910470in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{3.910422in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{3.907040in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{3.902183in}}%
\pgfpathlineto{\pgfqpoint{1.639177in}{3.900735in}}%
\pgfpathlineto{\pgfqpoint{1.641312in}{3.898993in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{3.898546in}}%
\pgfpathlineto{\pgfqpoint{1.691491in}{3.893488in}}%
\pgfpathlineto{\pgfqpoint{1.693626in}{3.888783in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{3.888759in}}%
\pgfpathlineto{\pgfqpoint{1.723521in}{3.888759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.611041in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.610183in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.607096in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.603081in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.597926in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.591436in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{4.584214in}}%
\pgfpathlineto{\pgfqpoint{0.929645in}{4.575629in}}%
\pgfpathlineto{\pgfqpoint{0.955454in}{4.563744in}}%
\pgfpathlineto{\pgfqpoint{0.983786in}{4.548661in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{4.538943in}}%
\pgfpathlineto{\pgfqpoint{1.017159in}{4.525987in}}%
\pgfpathlineto{\pgfqpoint{1.031026in}{4.511708in}}%
\pgfpathlineto{\pgfqpoint{1.038916in}{4.500588in}}%
\pgfpathlineto{\pgfqpoint{1.045987in}{4.487829in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{4.469636in}}%
\pgfpathlineto{\pgfqpoint{1.061415in}{4.448421in}}%
\pgfpathlineto{\pgfqpoint{1.075953in}{4.398979in}}%
\pgfpathlineto{\pgfqpoint{1.091282in}{4.338679in}}%
\pgfpathlineto{\pgfqpoint{1.115178in}{4.239453in}}%
\pgfpathlineto{\pgfqpoint{1.128969in}{4.191013in}}%
\pgfpathlineto{\pgfqpoint{1.136357in}{4.169364in}}%
\pgfpathlineto{\pgfqpoint{1.151671in}{4.132453in}}%
\pgfpathlineto{\pgfqpoint{1.166705in}{4.103897in}}%
\pgfpathlineto{\pgfqpoint{1.183398in}{4.078006in}}%
\pgfpathlineto{\pgfqpoint{1.228564in}{4.013962in}}%
\pgfpathlineto{\pgfqpoint{1.244324in}{3.989071in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{3.972333in}}%
\pgfpathlineto{\pgfqpoint{1.271612in}{3.960360in}}%
\pgfpathlineto{\pgfqpoint{1.299033in}{3.939583in}}%
\pgfpathlineto{\pgfqpoint{1.305843in}{3.929243in}}%
\pgfpathlineto{\pgfqpoint{1.312575in}{3.913855in}}%
\pgfpathlineto{\pgfqpoint{1.319871in}{3.903208in}}%
\pgfpathlineto{\pgfqpoint{1.326645in}{3.874837in}}%
\pgfpathlineto{\pgfqpoint{1.333534in}{3.816714in}}%
\pgfpathlineto{\pgfqpoint{1.340220in}{3.783772in}}%
\pgfpathlineto{\pgfqpoint{1.347451in}{3.763549in}}%
\pgfpathlineto{\pgfqpoint{1.354165in}{3.751528in}}%
\pgfpathlineto{\pgfqpoint{1.360958in}{3.744863in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{3.740811in}}%
\pgfpathlineto{\pgfqpoint{1.380989in}{3.736626in}}%
\pgfpathlineto{\pgfqpoint{1.400709in}{3.733531in}}%
\pgfpathlineto{\pgfqpoint{1.433485in}{3.730934in}}%
\pgfpathlineto{\pgfqpoint{1.485817in}{3.729050in}}%
\pgfpathlineto{\pgfqpoint{1.557479in}{3.727856in}}%
\pgfpathlineto{\pgfqpoint{1.563993in}{3.714758in}}%
\pgfpathlineto{\pgfqpoint{1.603014in}{3.714232in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{3.713964in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{3.713964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.551231in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{4.550416in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.548248in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.544669in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{4.531075in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{4.527937in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{4.525913in}}%
\pgfpathlineto{\pgfqpoint{1.197394in}{4.521442in}}%
\pgfpathlineto{\pgfqpoint{1.204162in}{4.503912in}}%
\pgfpathlineto{\pgfqpoint{1.217557in}{4.197327in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{4.074713in}}%
\pgfpathlineto{\pgfqpoint{1.231466in}{3.990315in}}%
\pgfpathlineto{\pgfqpoint{1.238139in}{3.933662in}}%
\pgfpathlineto{\pgfqpoint{1.245438in}{3.890661in}}%
\pgfpathlineto{\pgfqpoint{1.252044in}{3.860612in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{3.834789in}}%
\pgfpathlineto{\pgfqpoint{1.266128in}{3.810227in}}%
\pgfpathlineto{\pgfqpoint{1.280802in}{3.770902in}}%
\pgfpathlineto{\pgfqpoint{1.302039in}{3.722621in}}%
\pgfpathlineto{\pgfqpoint{1.308596in}{3.713413in}}%
\pgfpathlineto{\pgfqpoint{1.315601in}{3.706684in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{3.701302in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{3.695117in}}%
\pgfpathlineto{\pgfqpoint{1.350920in}{3.690819in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{3.686583in}}%
\pgfpathlineto{\pgfqpoint{1.397917in}{3.682953in}}%
\pgfpathlineto{\pgfqpoint{1.438085in}{3.679747in}}%
\pgfpathlineto{\pgfqpoint{1.490768in}{3.677761in}}%
\pgfpathlineto{\pgfqpoint{1.582126in}{3.676559in}}%
\pgfpathlineto{\pgfqpoint{1.627693in}{3.676315in}}%
\pgfpathlineto{\pgfqpoint{1.634193in}{3.667568in}}%
\pgfpathlineto{\pgfqpoint{1.679718in}{3.667276in}}%
\pgfpathlineto{\pgfqpoint{1.796719in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.796719in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.583810in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.583068in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.580485in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.577315in}}%
\pgfpathlineto{\pgfqpoint{0.864183in}{4.572366in}}%
\pgfpathlineto{\pgfqpoint{0.898663in}{4.566443in}}%
\pgfpathlineto{\pgfqpoint{0.940281in}{4.557375in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{4.524392in}}%
\pgfpathlineto{\pgfqpoint{1.096831in}{4.516982in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{4.508024in}}%
\pgfpathlineto{\pgfqpoint{1.120423in}{4.500231in}}%
\pgfpathlineto{\pgfqpoint{1.135676in}{4.483409in}}%
\pgfpathlineto{\pgfqpoint{1.150005in}{4.463416in}}%
\pgfpathlineto{\pgfqpoint{1.157878in}{4.449835in}}%
\pgfpathlineto{\pgfqpoint{1.166716in}{4.431469in}}%
\pgfpathlineto{\pgfqpoint{1.174014in}{4.413427in}}%
\pgfpathlineto{\pgfqpoint{1.191019in}{4.362563in}}%
\pgfpathlineto{\pgfqpoint{1.204834in}{4.313844in}}%
\pgfpathlineto{\pgfqpoint{1.211790in}{4.278312in}}%
\pgfpathlineto{\pgfqpoint{1.225534in}{4.175064in}}%
\pgfpathlineto{\pgfqpoint{1.239378in}{4.090588in}}%
\pgfpathlineto{\pgfqpoint{1.252912in}{3.956483in}}%
\pgfpathlineto{\pgfqpoint{1.259441in}{3.913392in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{3.883217in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.862423in}}%
\pgfpathlineto{\pgfqpoint{1.288178in}{3.826826in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{3.812038in}}%
\pgfpathlineto{\pgfqpoint{1.302649in}{3.802443in}}%
\pgfpathlineto{\pgfqpoint{1.324811in}{3.776795in}}%
\pgfpathlineto{\pgfqpoint{1.331387in}{3.770481in}}%
\pgfpathlineto{\pgfqpoint{1.344636in}{3.761627in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{3.753465in}}%
\pgfpathlineto{\pgfqpoint{1.365374in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{1.371936in}{3.718190in}}%
\pgfpathlineto{\pgfqpoint{1.378638in}{3.711647in}}%
\pgfpathlineto{\pgfqpoint{1.398677in}{3.698813in}}%
\pgfpathlineto{\pgfqpoint{1.405275in}{3.690828in}}%
\pgfpathlineto{\pgfqpoint{1.411861in}{3.684489in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{3.681483in}}%
\pgfpathlineto{\pgfqpoint{1.451384in}{3.679240in}}%
\pgfpathlineto{\pgfqpoint{1.484135in}{3.676812in}}%
\pgfpathlineto{\pgfqpoint{1.490671in}{3.669592in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{3.668489in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{3.667555in}}%
\pgfpathlineto{\pgfqpoint{1.803098in}{3.667186in}}%
\pgfpathlineto{\pgfqpoint{1.803098in}{3.667186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.595373in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.594669in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.592171in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.589005in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.585065in}}%
\pgfpathlineto{\pgfqpoint{0.890659in}{4.578961in}}%
\pgfpathlineto{\pgfqpoint{0.915917in}{4.573081in}}%
\pgfpathlineto{\pgfqpoint{0.954542in}{4.562194in}}%
\pgfpathlineto{\pgfqpoint{1.012320in}{4.545832in}}%
\pgfpathlineto{\pgfqpoint{1.055395in}{4.536236in}}%
\pgfpathlineto{\pgfqpoint{1.083378in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{4.525933in}}%
\pgfpathlineto{\pgfqpoint{1.099223in}{4.521679in}}%
\pgfpathlineto{\pgfqpoint{1.106391in}{4.514845in}}%
\pgfpathlineto{\pgfqpoint{1.113586in}{4.502523in}}%
\pgfpathlineto{\pgfqpoint{1.120266in}{4.482058in}}%
\pgfpathlineto{\pgfqpoint{1.156496in}{4.325584in}}%
\pgfpathlineto{\pgfqpoint{1.184962in}{4.195619in}}%
\pgfpathlineto{\pgfqpoint{1.198316in}{4.141811in}}%
\pgfpathlineto{\pgfqpoint{1.205591in}{4.118006in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{4.100113in}}%
\pgfpathlineto{\pgfqpoint{1.226734in}{4.068385in}}%
\pgfpathlineto{\pgfqpoint{1.249512in}{4.027381in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{4.004868in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{3.986353in}}%
\pgfpathlineto{\pgfqpoint{1.305730in}{3.944287in}}%
\pgfpathlineto{\pgfqpoint{1.318907in}{3.933306in}}%
\pgfpathlineto{\pgfqpoint{1.325812in}{3.927820in}}%
\pgfpathlineto{\pgfqpoint{1.332898in}{3.919449in}}%
\pgfpathlineto{\pgfqpoint{1.339826in}{3.913310in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{3.907893in}}%
\pgfpathlineto{\pgfqpoint{1.366148in}{3.903840in}}%
\pgfpathlineto{\pgfqpoint{1.372677in}{3.897976in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{3.886256in}}%
\pgfpathlineto{\pgfqpoint{1.392619in}{3.881032in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{3.872401in}}%
\pgfpathlineto{\pgfqpoint{1.412279in}{3.870126in}}%
\pgfpathlineto{\pgfqpoint{1.418791in}{3.866153in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{3.863294in}}%
\pgfpathlineto{\pgfqpoint{1.438424in}{3.861761in}}%
\pgfpathlineto{\pgfqpoint{1.477504in}{3.860220in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.859172in}}%
\pgfpathlineto{\pgfqpoint{1.659675in}{3.858846in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{3.837534in}}%
\pgfpathlineto{\pgfqpoint{1.711677in}{3.837299in}}%
\pgfpathlineto{\pgfqpoint{1.744176in}{3.837277in}}%
\pgfpathlineto{\pgfqpoint{1.744176in}{3.837277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.515422in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{4.514672in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{4.512618in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.509469in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.505985in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.501001in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{4.496455in}}%
\pgfpathlineto{\pgfqpoint{0.944502in}{4.488622in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{4.482909in}}%
\pgfpathlineto{\pgfqpoint{0.964256in}{4.476492in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{4.469338in}}%
\pgfpathlineto{\pgfqpoint{0.980911in}{4.461409in}}%
\pgfpathlineto{\pgfqpoint{0.988766in}{4.452305in}}%
\pgfpathlineto{\pgfqpoint{1.004025in}{4.430534in}}%
\pgfpathlineto{\pgfqpoint{1.019275in}{4.403279in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{4.369559in}}%
\pgfpathlineto{\pgfqpoint{1.050405in}{4.327256in}}%
\pgfpathlineto{\pgfqpoint{1.064744in}{4.282585in}}%
\pgfpathlineto{\pgfqpoint{1.102601in}{4.158590in}}%
\pgfpathlineto{\pgfqpoint{1.117833in}{4.114922in}}%
\pgfpathlineto{\pgfqpoint{1.134492in}{4.073402in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{4.042849in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{4.011836in}}%
\pgfpathlineto{\pgfqpoint{1.183913in}{3.981241in}}%
\pgfpathlineto{\pgfqpoint{1.217001in}{3.929324in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{3.888874in}}%
\pgfpathlineto{\pgfqpoint{1.266746in}{3.835902in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{3.811835in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{3.794632in}}%
\pgfpathlineto{\pgfqpoint{1.309168in}{3.777309in}}%
\pgfpathlineto{\pgfqpoint{1.316798in}{3.770900in}}%
\pgfpathlineto{\pgfqpoint{1.331325in}{3.763474in}}%
\pgfpathlineto{\pgfqpoint{1.345022in}{3.759181in}}%
\pgfpathlineto{\pgfqpoint{1.365985in}{3.754779in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{3.749929in}}%
\pgfpathlineto{\pgfqpoint{1.432126in}{3.745767in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{3.741338in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{3.729380in}}%
\pgfpathlineto{\pgfqpoint{1.458284in}{3.727871in}}%
\pgfpathlineto{\pgfqpoint{1.504043in}{3.726379in}}%
\pgfpathlineto{\pgfqpoint{1.562730in}{3.725557in}}%
\pgfpathlineto{\pgfqpoint{1.569237in}{3.713265in}}%
\pgfpathlineto{\pgfqpoint{1.588762in}{3.712745in}}%
\pgfpathlineto{\pgfqpoint{1.777321in}{3.711575in}}%
\pgfpathlineto{\pgfqpoint{1.777321in}{3.711575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.556303in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{4.555533in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.553486in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{4.550130in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.544392in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{4.535047in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{4.532662in}}%
\pgfpathlineto{\pgfqpoint{1.136699in}{4.528975in}}%
\pgfpathlineto{\pgfqpoint{1.143530in}{4.524280in}}%
\pgfpathlineto{\pgfqpoint{1.151006in}{4.511983in}}%
\pgfpathlineto{\pgfqpoint{1.157968in}{4.476860in}}%
\pgfpathlineto{\pgfqpoint{1.193586in}{4.190400in}}%
\pgfpathlineto{\pgfqpoint{1.200746in}{4.149362in}}%
\pgfpathlineto{\pgfqpoint{1.230214in}{4.005236in}}%
\pgfpathlineto{\pgfqpoint{1.237613in}{3.964820in}}%
\pgfpathlineto{\pgfqpoint{1.245449in}{3.929270in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{3.882847in}}%
\pgfpathlineto{\pgfqpoint{1.286195in}{3.804025in}}%
\pgfpathlineto{\pgfqpoint{1.292736in}{3.792296in}}%
\pgfpathlineto{\pgfqpoint{1.315079in}{3.757385in}}%
\pgfpathlineto{\pgfqpoint{1.322663in}{3.745017in}}%
\pgfpathlineto{\pgfqpoint{1.329196in}{3.737904in}}%
\pgfpathlineto{\pgfqpoint{1.335857in}{3.733011in}}%
\pgfpathlineto{\pgfqpoint{1.349504in}{3.726714in}}%
\pgfpathlineto{\pgfqpoint{1.363356in}{3.722760in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{3.719111in}}%
\pgfpathlineto{\pgfqpoint{1.410505in}{3.716359in}}%
\pgfpathlineto{\pgfqpoint{1.456465in}{3.713921in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{3.712379in}}%
\pgfpathlineto{\pgfqpoint{1.671524in}{3.711657in}}%
\pgfpathlineto{\pgfqpoint{1.782028in}{3.711574in}}%
\pgfpathlineto{\pgfqpoint{1.782028in}{3.711574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.560231in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.558157in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.555478in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{4.550718in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.546064in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{4.540325in}}%
\pgfpathlineto{\pgfqpoint{0.936991in}{4.534547in}}%
\pgfpathlineto{\pgfqpoint{0.958258in}{4.526816in}}%
\pgfpathlineto{\pgfqpoint{0.976258in}{4.518779in}}%
\pgfpathlineto{\pgfqpoint{0.992431in}{4.509885in}}%
\pgfpathlineto{\pgfqpoint{1.007622in}{4.499241in}}%
\pgfpathlineto{\pgfqpoint{1.014406in}{4.493395in}}%
\pgfpathlineto{\pgfqpoint{1.023463in}{4.484052in}}%
\pgfpathlineto{\pgfqpoint{1.031457in}{4.473826in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{4.462567in}}%
\pgfpathlineto{\pgfqpoint{1.047115in}{4.445873in}}%
\pgfpathlineto{\pgfqpoint{1.054674in}{4.427460in}}%
\pgfpathlineto{\pgfqpoint{1.062123in}{4.405795in}}%
\pgfpathlineto{\pgfqpoint{1.068837in}{4.383277in}}%
\pgfpathlineto{\pgfqpoint{1.084247in}{4.321451in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{4.115082in}}%
\pgfpathlineto{\pgfqpoint{1.146357in}{4.056796in}}%
\pgfpathlineto{\pgfqpoint{1.163897in}{4.001633in}}%
\pgfpathlineto{\pgfqpoint{1.177675in}{3.963998in}}%
\pgfpathlineto{\pgfqpoint{1.195295in}{3.924133in}}%
\pgfpathlineto{\pgfqpoint{1.216062in}{3.885284in}}%
\pgfpathlineto{\pgfqpoint{1.239626in}{3.842315in}}%
\pgfpathlineto{\pgfqpoint{1.283774in}{3.752140in}}%
\pgfpathlineto{\pgfqpoint{1.291010in}{3.742339in}}%
\pgfpathlineto{\pgfqpoint{1.297846in}{3.735287in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{3.730040in}}%
\pgfpathlineto{\pgfqpoint{1.318281in}{3.722376in}}%
\pgfpathlineto{\pgfqpoint{1.332064in}{3.717317in}}%
\pgfpathlineto{\pgfqpoint{1.352073in}{3.712392in}}%
\pgfpathlineto{\pgfqpoint{1.378501in}{3.708207in}}%
\pgfpathlineto{\pgfqpoint{1.411396in}{3.703934in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{3.700924in}}%
\pgfpathlineto{\pgfqpoint{1.424510in}{3.692992in}}%
\pgfpathlineto{\pgfqpoint{1.431088in}{3.689668in}}%
\pgfpathlineto{\pgfqpoint{1.437672in}{3.687961in}}%
\pgfpathlineto{\pgfqpoint{1.444192in}{3.684684in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.674490in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{3.670774in}}%
\pgfpathlineto{\pgfqpoint{1.477035in}{3.669290in}}%
\pgfpathlineto{\pgfqpoint{1.536032in}{3.667996in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{3.667283in}}%
\pgfpathlineto{\pgfqpoint{1.802647in}{3.667186in}}%
\pgfpathlineto{\pgfqpoint{1.802647in}{3.667186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.482774in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.482218in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.480140in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.477246in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.473168in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.467342in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.462082in}}%
\pgfpathlineto{\pgfqpoint{0.915450in}{4.456262in}}%
\pgfpathlineto{\pgfqpoint{0.927769in}{4.449860in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{4.442556in}}%
\pgfpathlineto{\pgfqpoint{0.949819in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{0.967879in}{4.417078in}}%
\pgfpathlineto{\pgfqpoint{0.982143in}{4.400578in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{4.377735in}}%
\pgfpathlineto{\pgfqpoint{1.014466in}{4.353561in}}%
\pgfpathlineto{\pgfqpoint{1.031618in}{4.321293in}}%
\pgfpathlineto{\pgfqpoint{1.050763in}{4.278938in}}%
\pgfpathlineto{\pgfqpoint{1.106442in}{4.148841in}}%
\pgfpathlineto{\pgfqpoint{1.139890in}{4.079271in}}%
\pgfpathlineto{\pgfqpoint{1.173210in}{4.010362in}}%
\pgfpathlineto{\pgfqpoint{1.191613in}{3.965914in}}%
\pgfpathlineto{\pgfqpoint{1.229216in}{3.871324in}}%
\pgfpathlineto{\pgfqpoint{1.243584in}{3.837692in}}%
\pgfpathlineto{\pgfqpoint{1.251067in}{3.823722in}}%
\pgfpathlineto{\pgfqpoint{1.259235in}{3.810881in}}%
\pgfpathlineto{\pgfqpoint{1.266833in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{1.282530in}{3.783405in}}%
\pgfpathlineto{\pgfqpoint{1.302648in}{3.765825in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{3.754856in}}%
\pgfpathlineto{\pgfqpoint{1.351250in}{3.732192in}}%
\pgfpathlineto{\pgfqpoint{1.357798in}{3.726430in}}%
\pgfpathlineto{\pgfqpoint{1.364914in}{3.722605in}}%
\pgfpathlineto{\pgfqpoint{1.392150in}{3.712030in}}%
\pgfpathlineto{\pgfqpoint{1.398810in}{3.705436in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{3.702226in}}%
\pgfpathlineto{\pgfqpoint{1.418531in}{3.699939in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{3.698057in}}%
\pgfpathlineto{\pgfqpoint{1.497263in}{3.696401in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{3.695348in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{3.695068in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{3.695068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.532464in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{4.531613in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{4.529901in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.527288in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.524406in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{4.520277in}}%
\pgfpathlineto{\pgfqpoint{0.990545in}{4.516697in}}%
\pgfpathlineto{\pgfqpoint{0.997551in}{4.513097in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{4.507880in}}%
\pgfpathlineto{\pgfqpoint{1.011372in}{4.501088in}}%
\pgfpathlineto{\pgfqpoint{1.018660in}{4.489932in}}%
\pgfpathlineto{\pgfqpoint{1.025243in}{4.474789in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{4.451678in}}%
\pgfpathlineto{\pgfqpoint{1.045544in}{4.404415in}}%
\pgfpathlineto{\pgfqpoint{1.067347in}{4.335704in}}%
\pgfpathlineto{\pgfqpoint{1.083477in}{4.277365in}}%
\pgfpathlineto{\pgfqpoint{1.131929in}{4.094849in}}%
\pgfpathlineto{\pgfqpoint{1.147778in}{4.043061in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{4.003642in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{3.952482in}}%
\pgfpathlineto{\pgfqpoint{1.204951in}{3.897485in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{3.820441in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{3.790287in}}%
\pgfpathlineto{\pgfqpoint{1.265487in}{3.762169in}}%
\pgfpathlineto{\pgfqpoint{1.281462in}{3.741235in}}%
\pgfpathlineto{\pgfqpoint{1.295357in}{3.725962in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{3.714251in}}%
\pgfpathlineto{\pgfqpoint{1.322451in}{3.705834in}}%
\pgfpathlineto{\pgfqpoint{1.335940in}{3.700328in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{3.692282in}}%
\pgfpathlineto{\pgfqpoint{1.383412in}{3.688438in}}%
\pgfpathlineto{\pgfqpoint{1.409881in}{3.685529in}}%
\pgfpathlineto{\pgfqpoint{1.456072in}{3.682773in}}%
\pgfpathlineto{\pgfqpoint{1.469217in}{3.681942in}}%
\pgfpathlineto{\pgfqpoint{1.475723in}{3.678381in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{3.669600in}}%
\pgfpathlineto{\pgfqpoint{1.501975in}{3.668567in}}%
\pgfpathlineto{\pgfqpoint{1.586785in}{3.667560in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{3.667187in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{3.667187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.542237in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{4.541518in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{4.539348in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.536439in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.531997in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.526781in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{4.521702in}}%
\pgfpathlineto{\pgfqpoint{1.005364in}{4.513552in}}%
\pgfpathlineto{\pgfqpoint{1.022614in}{4.504188in}}%
\pgfpathlineto{\pgfqpoint{1.036369in}{4.493371in}}%
\pgfpathlineto{\pgfqpoint{1.045124in}{4.484171in}}%
\pgfpathlineto{\pgfqpoint{1.052882in}{4.474017in}}%
\pgfpathlineto{\pgfqpoint{1.059847in}{4.462934in}}%
\pgfpathlineto{\pgfqpoint{1.066567in}{4.450150in}}%
\pgfpathlineto{\pgfqpoint{1.073266in}{4.435045in}}%
\pgfpathlineto{\pgfqpoint{1.080363in}{4.416164in}}%
\pgfpathlineto{\pgfqpoint{1.094192in}{4.370359in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{4.281398in}}%
\pgfpathlineto{\pgfqpoint{1.131337in}{4.222983in}}%
\pgfpathlineto{\pgfqpoint{1.145303in}{4.176971in}}%
\pgfpathlineto{\pgfqpoint{1.161157in}{4.132730in}}%
\pgfpathlineto{\pgfqpoint{1.176872in}{4.090453in}}%
\pgfpathlineto{\pgfqpoint{1.184455in}{4.065711in}}%
\pgfpathlineto{\pgfqpoint{1.213226in}{3.954769in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{3.934337in}}%
\pgfpathlineto{\pgfqpoint{1.227989in}{3.913818in}}%
\pgfpathlineto{\pgfqpoint{1.241512in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{1.257488in}{3.860700in}}%
\pgfpathlineto{\pgfqpoint{1.271965in}{3.841817in}}%
\pgfpathlineto{\pgfqpoint{1.292113in}{3.817662in}}%
\pgfpathlineto{\pgfqpoint{1.306563in}{3.805132in}}%
\pgfpathlineto{\pgfqpoint{1.320038in}{3.794788in}}%
\pgfpathlineto{\pgfqpoint{1.339806in}{3.777597in}}%
\pgfpathlineto{\pgfqpoint{1.352992in}{3.770478in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{3.760988in}}%
\pgfpathlineto{\pgfqpoint{1.385778in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{1.392517in}{3.747785in}}%
\pgfpathlineto{\pgfqpoint{1.405642in}{3.745796in}}%
\pgfpathlineto{\pgfqpoint{1.438453in}{3.743572in}}%
\pgfpathlineto{\pgfqpoint{1.497383in}{3.741847in}}%
\pgfpathlineto{\pgfqpoint{1.608121in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{3.740658in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{3.740658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.577467in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{4.576708in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{4.574447in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.571489in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.567167in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.561120in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{4.553099in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.545165in}}%
\pgfpathlineto{\pgfqpoint{1.054082in}{4.537390in}}%
\pgfpathlineto{\pgfqpoint{1.070624in}{4.529660in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{4.525297in}}%
\pgfpathlineto{\pgfqpoint{1.086882in}{4.517359in}}%
\pgfpathlineto{\pgfqpoint{1.095052in}{4.506685in}}%
\pgfpathlineto{\pgfqpoint{1.102347in}{4.492268in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{4.474562in}}%
\pgfpathlineto{\pgfqpoint{1.116075in}{4.451496in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{4.424714in}}%
\pgfpathlineto{\pgfqpoint{1.129999in}{4.390498in}}%
\pgfpathlineto{\pgfqpoint{1.137134in}{4.341865in}}%
\pgfpathlineto{\pgfqpoint{1.157995in}{4.169313in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{4.078537in}}%
\pgfpathlineto{\pgfqpoint{1.186689in}{4.002540in}}%
\pgfpathlineto{\pgfqpoint{1.200405in}{3.940719in}}%
\pgfpathlineto{\pgfqpoint{1.207384in}{3.914116in}}%
\pgfpathlineto{\pgfqpoint{1.214582in}{3.890419in}}%
\pgfpathlineto{\pgfqpoint{1.229252in}{3.851219in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{3.818767in}}%
\pgfpathlineto{\pgfqpoint{1.258018in}{3.792749in}}%
\pgfpathlineto{\pgfqpoint{1.271854in}{3.769527in}}%
\pgfpathlineto{\pgfqpoint{1.278660in}{3.753166in}}%
\pgfpathlineto{\pgfqpoint{1.285993in}{3.740171in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{3.732474in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{3.724090in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{3.718729in}}%
\pgfpathlineto{\pgfqpoint{1.342282in}{3.712942in}}%
\pgfpathlineto{\pgfqpoint{1.375952in}{3.704451in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{3.701507in}}%
\pgfpathlineto{\pgfqpoint{1.409043in}{3.698561in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{3.692033in}}%
\pgfpathlineto{\pgfqpoint{1.454896in}{3.687931in}}%
\pgfpathlineto{\pgfqpoint{1.468110in}{3.684187in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{3.674028in}}%
\pgfpathlineto{\pgfqpoint{1.487726in}{3.672706in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{3.671599in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{3.670855in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{3.670729in}}%
\pgfpathlineto{\pgfqpoint{1.800201in}{3.670729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.498241in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.497697in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.495690in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.492959in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.489220in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.484063in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.476904in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{4.470635in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.462848in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{4.453262in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.441657in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{4.423939in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{4.401776in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{4.380522in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{4.353092in}}%
\pgfpathlineto{\pgfqpoint{1.055201in}{4.315829in}}%
\pgfpathlineto{\pgfqpoint{1.074938in}{4.268431in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{4.204995in}}%
\pgfpathlineto{\pgfqpoint{1.131249in}{4.109486in}}%
\pgfpathlineto{\pgfqpoint{1.146634in}{4.058347in}}%
\pgfpathlineto{\pgfqpoint{1.167273in}{3.983732in}}%
\pgfpathlineto{\pgfqpoint{1.182800in}{3.938474in}}%
\pgfpathlineto{\pgfqpoint{1.198107in}{3.900188in}}%
\pgfpathlineto{\pgfqpoint{1.229265in}{3.824723in}}%
\pgfpathlineto{\pgfqpoint{1.242619in}{3.788770in}}%
\pgfpathlineto{\pgfqpoint{1.249648in}{3.772315in}}%
\pgfpathlineto{\pgfqpoint{1.257370in}{3.757272in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{3.745676in}}%
\pgfpathlineto{\pgfqpoint{1.271441in}{3.736525in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{3.721448in}}%
\pgfpathlineto{\pgfqpoint{1.300051in}{3.710562in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{3.702333in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{3.696422in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{3.690450in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{3.680454in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{3.676093in}}%
\pgfpathlineto{\pgfqpoint{1.409574in}{3.673019in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{3.670772in}}%
\pgfpathlineto{\pgfqpoint{1.488048in}{3.668796in}}%
\pgfpathlineto{\pgfqpoint{1.579434in}{3.667606in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{3.667187in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{3.667187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.544788in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{4.544097in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.541744in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{4.538158in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.534011in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.528181in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{4.524521in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{4.516307in}}%
\pgfpathlineto{\pgfqpoint{0.995439in}{4.506861in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{4.495754in}}%
\pgfpathlineto{\pgfqpoint{1.018283in}{4.486035in}}%
\pgfpathlineto{\pgfqpoint{1.026132in}{4.474978in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{4.462552in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{4.444015in}}%
\pgfpathlineto{\pgfqpoint{1.049012in}{4.423716in}}%
\pgfpathlineto{\pgfqpoint{1.055737in}{4.402372in}}%
\pgfpathlineto{\pgfqpoint{1.071059in}{4.344269in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{4.250264in}}%
\pgfpathlineto{\pgfqpoint{1.130925in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{4.008598in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{3.956812in}}%
\pgfpathlineto{\pgfqpoint{1.176321in}{3.911514in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{3.877411in}}%
\pgfpathlineto{\pgfqpoint{1.202834in}{3.846440in}}%
\pgfpathlineto{\pgfqpoint{1.233826in}{3.781826in}}%
\pgfpathlineto{\pgfqpoint{1.240715in}{3.768584in}}%
\pgfpathlineto{\pgfqpoint{1.247830in}{3.757405in}}%
\pgfpathlineto{\pgfqpoint{1.255637in}{3.747731in}}%
\pgfpathlineto{\pgfqpoint{1.262935in}{3.740397in}}%
\pgfpathlineto{\pgfqpoint{1.278106in}{3.728560in}}%
\pgfpathlineto{\pgfqpoint{1.292770in}{3.720134in}}%
\pgfpathlineto{\pgfqpoint{1.313995in}{3.710794in}}%
\pgfpathlineto{\pgfqpoint{1.355012in}{3.695650in}}%
\pgfpathlineto{\pgfqpoint{1.361928in}{3.692060in}}%
\pgfpathlineto{\pgfqpoint{1.375315in}{3.688325in}}%
\pgfpathlineto{\pgfqpoint{1.422233in}{3.680835in}}%
\pgfpathlineto{\pgfqpoint{1.454907in}{3.678872in}}%
\pgfpathlineto{\pgfqpoint{1.520241in}{3.677175in}}%
\pgfpathlineto{\pgfqpoint{1.618011in}{3.676350in}}%
\pgfpathlineto{\pgfqpoint{1.624514in}{3.669360in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{3.667453in}}%
\pgfpathlineto{\pgfqpoint{1.767541in}{3.667198in}}%
\pgfpathlineto{\pgfqpoint{1.800039in}{3.667187in}}%
\pgfpathlineto{\pgfqpoint{1.800039in}{3.667187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.450815in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.450006in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.447030in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.443008in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.437565in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{4.432907in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.427224in}}%
\pgfpathlineto{\pgfqpoint{0.908698in}{4.420647in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{4.410804in}}%
\pgfpathlineto{\pgfqpoint{0.946022in}{4.397870in}}%
\pgfpathlineto{\pgfqpoint{0.961068in}{4.384935in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{4.370050in}}%
\pgfpathlineto{\pgfqpoint{0.989807in}{4.352157in}}%
\pgfpathlineto{\pgfqpoint{1.003647in}{4.331603in}}%
\pgfpathlineto{\pgfqpoint{1.018563in}{4.305258in}}%
\pgfpathlineto{\pgfqpoint{1.034754in}{4.271357in}}%
\pgfpathlineto{\pgfqpoint{1.049914in}{4.234524in}}%
\pgfpathlineto{\pgfqpoint{1.069073in}{4.181010in}}%
\pgfpathlineto{\pgfqpoint{1.094609in}{4.099614in}}%
\pgfpathlineto{\pgfqpoint{1.119908in}{4.017544in}}%
\pgfpathlineto{\pgfqpoint{1.133636in}{3.977119in}}%
\pgfpathlineto{\pgfqpoint{1.148263in}{3.938564in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{3.898658in}}%
\pgfpathlineto{\pgfqpoint{1.180183in}{3.870600in}}%
\pgfpathlineto{\pgfqpoint{1.195316in}{3.845378in}}%
\pgfpathlineto{\pgfqpoint{1.210015in}{3.824325in}}%
\pgfpathlineto{\pgfqpoint{1.224875in}{3.805795in}}%
\pgfpathlineto{\pgfqpoint{1.241413in}{3.788062in}}%
\pgfpathlineto{\pgfqpoint{1.262819in}{3.769000in}}%
\pgfpathlineto{\pgfqpoint{1.284419in}{3.752139in}}%
\pgfpathlineto{\pgfqpoint{1.299752in}{3.741767in}}%
\pgfpathlineto{\pgfqpoint{1.313910in}{3.734516in}}%
\pgfpathlineto{\pgfqpoint{1.334443in}{3.726987in}}%
\pgfpathlineto{\pgfqpoint{1.361547in}{3.719426in}}%
\pgfpathlineto{\pgfqpoint{1.381544in}{3.716036in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{3.712787in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{3.710458in}}%
\pgfpathlineto{\pgfqpoint{1.532718in}{3.708919in}}%
\pgfpathlineto{\pgfqpoint{1.675830in}{3.708190in}}%
\pgfpathlineto{\pgfqpoint{1.747337in}{3.708072in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{3.699808in}}%
\pgfpathlineto{\pgfqpoint{1.773336in}{3.699791in}}%
\pgfpathlineto{\pgfqpoint{1.779836in}{3.689450in}}%
\pgfpathlineto{\pgfqpoint{1.786336in}{3.689397in}}%
\pgfpathlineto{\pgfqpoint{1.786336in}{3.689397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.536309in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.535413in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.533589in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{4.528276in}}%
\pgfpathlineto{\pgfqpoint{1.103986in}{4.526488in}}%
\pgfpathlineto{\pgfqpoint{1.110962in}{4.523491in}}%
\pgfpathlineto{\pgfqpoint{1.118598in}{4.517444in}}%
\pgfpathlineto{\pgfqpoint{1.125564in}{4.505555in}}%
\pgfpathlineto{\pgfqpoint{1.132446in}{4.479065in}}%
\pgfpathlineto{\pgfqpoint{1.159988in}{4.314122in}}%
\pgfpathlineto{\pgfqpoint{1.174924in}{4.210609in}}%
\pgfpathlineto{\pgfqpoint{1.181439in}{4.173420in}}%
\pgfpathlineto{\pgfqpoint{1.188626in}{4.140754in}}%
\pgfpathlineto{\pgfqpoint{1.203567in}{4.088569in}}%
\pgfpathlineto{\pgfqpoint{1.210280in}{4.066329in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{4.035949in}}%
\pgfpathlineto{\pgfqpoint{1.230605in}{3.948766in}}%
\pgfpathlineto{\pgfqpoint{1.237350in}{3.917737in}}%
\pgfpathlineto{\pgfqpoint{1.244433in}{3.894084in}}%
\pgfpathlineto{\pgfqpoint{1.257814in}{3.861187in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{3.833494in}}%
\pgfpathlineto{\pgfqpoint{1.286139in}{3.807357in}}%
\pgfpathlineto{\pgfqpoint{1.292821in}{3.797740in}}%
\pgfpathlineto{\pgfqpoint{1.306855in}{3.781908in}}%
\pgfpathlineto{\pgfqpoint{1.313455in}{3.771986in}}%
\pgfpathlineto{\pgfqpoint{1.319957in}{3.752902in}}%
\pgfpathlineto{\pgfqpoint{1.326888in}{3.737955in}}%
\pgfpathlineto{\pgfqpoint{1.333395in}{3.732323in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{3.728851in}}%
\pgfpathlineto{\pgfqpoint{1.353730in}{3.724256in}}%
\pgfpathlineto{\pgfqpoint{1.373408in}{3.720340in}}%
\pgfpathlineto{\pgfqpoint{1.400432in}{3.717158in}}%
\pgfpathlineto{\pgfqpoint{1.439931in}{3.714601in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{3.712827in}}%
\pgfpathlineto{\pgfqpoint{1.603210in}{3.711834in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{3.711575in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{3.711575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.644589in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.644589in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{4.642334in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.639583in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{4.636227in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{4.632144in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.627200in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{4.621266in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.614248in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{4.607197in}}%
\pgfpathlineto{\pgfqpoint{0.929645in}{4.594350in}}%
\pgfpathlineto{\pgfqpoint{0.962812in}{4.572183in}}%
\pgfpathlineto{\pgfqpoint{1.000565in}{4.547343in}}%
\pgfpathlineto{\pgfqpoint{1.049299in}{4.515970in}}%
\pgfpathlineto{\pgfqpoint{1.063602in}{4.504965in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{4.490969in}}%
\pgfpathlineto{\pgfqpoint{1.095265in}{4.473660in}}%
\pgfpathlineto{\pgfqpoint{1.110357in}{4.453670in}}%
\pgfpathlineto{\pgfqpoint{1.117261in}{4.443000in}}%
\pgfpathlineto{\pgfqpoint{1.126459in}{4.426928in}}%
\pgfpathlineto{\pgfqpoint{1.134563in}{4.410557in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{4.393609in}}%
\pgfpathlineto{\pgfqpoint{1.148352in}{4.375829in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{4.350471in}}%
\pgfpathlineto{\pgfqpoint{1.163246in}{4.322861in}}%
\pgfpathlineto{\pgfqpoint{1.171134in}{4.284784in}}%
\pgfpathlineto{\pgfqpoint{1.193340in}{4.154543in}}%
\pgfpathlineto{\pgfqpoint{1.207509in}{4.089464in}}%
\pgfpathlineto{\pgfqpoint{1.220912in}{4.030897in}}%
\pgfpathlineto{\pgfqpoint{1.228875in}{4.002873in}}%
\pgfpathlineto{\pgfqpoint{1.235816in}{3.983100in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{3.952281in}}%
\pgfpathlineto{\pgfqpoint{1.265092in}{3.925052in}}%
\pgfpathlineto{\pgfqpoint{1.286831in}{3.891304in}}%
\pgfpathlineto{\pgfqpoint{1.306731in}{3.846228in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{3.814866in}}%
\pgfpathlineto{\pgfqpoint{1.326709in}{3.803655in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{3.788708in}}%
\pgfpathlineto{\pgfqpoint{1.339750in}{3.769891in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{3.762707in}}%
\pgfpathlineto{\pgfqpoint{1.353352in}{3.757896in}}%
\pgfpathlineto{\pgfqpoint{1.366877in}{3.751856in}}%
\pgfpathlineto{\pgfqpoint{1.373489in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{1.380145in}{3.745681in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{3.738795in}}%
\pgfpathlineto{\pgfqpoint{1.393339in}{3.736243in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{3.733427in}}%
\pgfpathlineto{\pgfqpoint{1.426108in}{3.731957in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{3.728743in}}%
\pgfpathlineto{\pgfqpoint{1.439131in}{3.721209in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{3.719681in}}%
\pgfpathlineto{\pgfqpoint{1.497956in}{3.718125in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{3.717051in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{3.716726in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{3.716726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.536016in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.535139in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{4.533373in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.530320in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{4.526496in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{4.522435in}}%
\pgfpathlineto{\pgfqpoint{0.997508in}{4.519131in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{4.515168in}}%
\pgfpathlineto{\pgfqpoint{1.013641in}{4.510336in}}%
\pgfpathlineto{\pgfqpoint{1.020919in}{4.503749in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{4.494780in}}%
\pgfpathlineto{\pgfqpoint{1.034877in}{4.482197in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{4.462639in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{4.309288in}}%
\pgfpathlineto{\pgfqpoint{1.121567in}{4.212895in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{4.153812in}}%
\pgfpathlineto{\pgfqpoint{1.168173in}{4.038151in}}%
\pgfpathlineto{\pgfqpoint{1.182027in}{3.994074in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{3.954751in}}%
\pgfpathlineto{\pgfqpoint{1.210565in}{3.927432in}}%
\pgfpathlineto{\pgfqpoint{1.224448in}{3.902943in}}%
\pgfpathlineto{\pgfqpoint{1.241259in}{3.875433in}}%
\pgfpathlineto{\pgfqpoint{1.248571in}{3.861557in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{3.827268in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{3.801962in}}%
\pgfpathlineto{\pgfqpoint{1.292399in}{3.782877in}}%
\pgfpathlineto{\pgfqpoint{1.300596in}{3.773801in}}%
\pgfpathlineto{\pgfqpoint{1.335655in}{3.742744in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{3.736727in}}%
\pgfpathlineto{\pgfqpoint{1.362027in}{3.733115in}}%
\pgfpathlineto{\pgfqpoint{1.382239in}{3.729570in}}%
\pgfpathlineto{\pgfqpoint{1.415029in}{3.726317in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{3.724033in}}%
\pgfpathlineto{\pgfqpoint{1.532899in}{3.722409in}}%
\pgfpathlineto{\pgfqpoint{1.539413in}{3.711466in}}%
\pgfpathlineto{\pgfqpoint{1.552470in}{3.710584in}}%
\pgfpathlineto{\pgfqpoint{1.656551in}{3.710026in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{3.709920in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{3.709920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.552287in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.551475in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{4.549351in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.545659in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{4.538094in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{4.528746in}}%
\pgfpathlineto{\pgfqpoint{1.149801in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{1.159625in}{4.520958in}}%
\pgfpathlineto{\pgfqpoint{1.166551in}{4.515498in}}%
\pgfpathlineto{\pgfqpoint{1.173962in}{4.504331in}}%
\pgfpathlineto{\pgfqpoint{1.181238in}{4.483335in}}%
\pgfpathlineto{\pgfqpoint{1.187869in}{4.455505in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{4.417550in}}%
\pgfpathlineto{\pgfqpoint{1.209136in}{4.335245in}}%
\pgfpathlineto{\pgfqpoint{1.264952in}{4.072641in}}%
\pgfpathlineto{\pgfqpoint{1.286145in}{3.997779in}}%
\pgfpathlineto{\pgfqpoint{1.292742in}{3.979899in}}%
\pgfpathlineto{\pgfqpoint{1.299866in}{3.964619in}}%
\pgfpathlineto{\pgfqpoint{1.306833in}{3.952584in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{3.935072in}}%
\pgfpathlineto{\pgfqpoint{1.326905in}{3.927817in}}%
\pgfpathlineto{\pgfqpoint{1.333684in}{3.915472in}}%
\pgfpathlineto{\pgfqpoint{1.340477in}{3.864589in}}%
\pgfpathlineto{\pgfqpoint{1.346979in}{3.852933in}}%
\pgfpathlineto{\pgfqpoint{1.353664in}{3.847471in}}%
\pgfpathlineto{\pgfqpoint{1.366908in}{3.841689in}}%
\pgfpathlineto{\pgfqpoint{1.380017in}{3.838443in}}%
\pgfpathlineto{\pgfqpoint{1.399661in}{3.835465in}}%
\pgfpathlineto{\pgfqpoint{1.432450in}{3.832736in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{3.830740in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{3.829791in}}%
\pgfpathlineto{\pgfqpoint{1.536709in}{3.823609in}}%
\pgfpathlineto{\pgfqpoint{1.543208in}{3.821551in}}%
\pgfpathlineto{\pgfqpoint{1.595228in}{3.820904in}}%
\pgfpathlineto{\pgfqpoint{1.601728in}{3.808832in}}%
\pgfpathlineto{\pgfqpoint{1.640755in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{1.647255in}{3.792721in}}%
\pgfpathlineto{\pgfqpoint{1.686254in}{3.792464in}}%
\pgfpathlineto{\pgfqpoint{1.692753in}{3.781226in}}%
\pgfpathlineto{\pgfqpoint{1.738251in}{3.781142in}}%
\pgfpathlineto{\pgfqpoint{1.738251in}{3.781142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.533426in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{4.532615in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{4.530619in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.527361in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{4.523230in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{4.518644in}}%
\pgfpathlineto{\pgfqpoint{0.959223in}{4.513138in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{4.504705in}}%
\pgfpathlineto{\pgfqpoint{0.992926in}{4.494627in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{4.485795in}}%
\pgfpathlineto{\pgfqpoint{1.010421in}{4.475855in}}%
\pgfpathlineto{\pgfqpoint{1.019196in}{4.462576in}}%
\pgfpathlineto{\pgfqpoint{1.035216in}{4.431804in}}%
\pgfpathlineto{\pgfqpoint{1.050119in}{4.398321in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{4.362661in}}%
\pgfpathlineto{\pgfqpoint{1.080842in}{4.312898in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{4.260495in}}%
\pgfpathlineto{\pgfqpoint{1.119483in}{4.175737in}}%
\pgfpathlineto{\pgfqpoint{1.148273in}{4.067680in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{4.022901in}}%
\pgfpathlineto{\pgfqpoint{1.177184in}{3.982026in}}%
\pgfpathlineto{\pgfqpoint{1.214505in}{3.890114in}}%
\pgfpathlineto{\pgfqpoint{1.228996in}{3.862745in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{3.774007in}}%
\pgfpathlineto{\pgfqpoint{1.288448in}{3.765355in}}%
\pgfpathlineto{\pgfqpoint{1.295889in}{3.758563in}}%
\pgfpathlineto{\pgfqpoint{1.309492in}{3.749853in}}%
\pgfpathlineto{\pgfqpoint{1.322863in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{1.349966in}{3.733745in}}%
\pgfpathlineto{\pgfqpoint{1.356622in}{3.729085in}}%
\pgfpathlineto{\pgfqpoint{1.363467in}{3.725431in}}%
\pgfpathlineto{\pgfqpoint{1.377011in}{3.721675in}}%
\pgfpathlineto{\pgfqpoint{1.397316in}{3.718504in}}%
\pgfpathlineto{\pgfqpoint{1.430762in}{3.715569in}}%
\pgfpathlineto{\pgfqpoint{1.476556in}{3.713608in}}%
\pgfpathlineto{\pgfqpoint{1.567859in}{3.712010in}}%
\pgfpathlineto{\pgfqpoint{1.743447in}{3.711477in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{1.782446in}{3.703093in}}%
\pgfpathlineto{\pgfqpoint{1.782446in}{3.703093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{4.419590in}}%
\pgfpathlineto{\pgfqpoint{0.707536in}{4.419070in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{4.417178in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{4.414662in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{4.411321in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{4.406886in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{4.401005in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{4.393219in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{4.386685in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{4.378832in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.369410in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{4.358137in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{4.344696in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{4.328750in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{4.309958in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{4.299395in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{4.278882in}}%
\pgfpathlineto{\pgfqpoint{1.069513in}{4.240179in}}%
\pgfpathlineto{\pgfqpoint{1.084227in}{4.203896in}}%
\pgfpathlineto{\pgfqpoint{1.101651in}{4.152428in}}%
\pgfpathlineto{\pgfqpoint{1.116575in}{4.100884in}}%
\pgfpathlineto{\pgfqpoint{1.139983in}{4.011004in}}%
\pgfpathlineto{\pgfqpoint{1.156865in}{3.945624in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{3.897693in}}%
\pgfpathlineto{\pgfqpoint{1.184817in}{3.860054in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{3.827824in}}%
\pgfpathlineto{\pgfqpoint{1.208286in}{3.812684in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{3.787950in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{3.771884in}}%
\pgfpathlineto{\pgfqpoint{1.254579in}{3.759739in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.747496in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{3.736469in}}%
\pgfpathlineto{\pgfqpoint{1.314715in}{3.727035in}}%
\pgfpathlineto{\pgfqpoint{1.356496in}{3.712442in}}%
\pgfpathlineto{\pgfqpoint{1.370518in}{3.708664in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{3.705794in}}%
\pgfpathlineto{\pgfqpoint{1.390391in}{3.692866in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{3.690015in}}%
\pgfpathlineto{\pgfqpoint{1.410469in}{3.687582in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{3.681586in}}%
\pgfpathlineto{\pgfqpoint{1.463679in}{3.679098in}}%
\pgfpathlineto{\pgfqpoint{1.496617in}{3.677692in}}%
\pgfpathlineto{\pgfqpoint{1.581399in}{3.676569in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{3.676137in}}%
\pgfpathlineto{\pgfqpoint{1.776511in}{3.667208in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.667191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.543512in}}%
\pgfpathlineto{\pgfqpoint{0.796573in}{4.541853in}}%
\pgfpathlineto{\pgfqpoint{0.860434in}{4.539022in}}%
\pgfpathlineto{\pgfqpoint{0.936201in}{4.533148in}}%
\pgfpathlineto{\pgfqpoint{0.996815in}{4.518176in}}%
\pgfpathlineto{\pgfqpoint{1.008721in}{4.512680in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{4.505507in}}%
\pgfpathlineto{\pgfqpoint{1.024957in}{4.500539in}}%
\pgfpathlineto{\pgfqpoint{1.031451in}{4.492984in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{4.482995in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{4.465821in}}%
\pgfpathlineto{\pgfqpoint{1.057428in}{4.439311in}}%
\pgfpathlineto{\pgfqpoint{1.068252in}{4.405462in}}%
\pgfpathlineto{\pgfqpoint{1.095312in}{4.309223in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{4.189577in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{4.078807in}}%
\pgfpathlineto{\pgfqpoint{1.168914in}{4.065811in}}%
\pgfpathlineto{\pgfqpoint{1.180821in}{4.014476in}}%
\pgfpathlineto{\pgfqpoint{1.191645in}{3.974186in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{3.956283in}}%
\pgfpathlineto{\pgfqpoint{1.223034in}{3.911832in}}%
\pgfpathlineto{\pgfqpoint{1.247929in}{3.866747in}}%
\pgfpathlineto{\pgfqpoint{1.252258in}{3.856098in}}%
\pgfpathlineto{\pgfqpoint{1.264165in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{1.271741in}{3.803837in}}%
\pgfpathlineto{\pgfqpoint{1.286895in}{3.784746in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{3.771333in}}%
\pgfpathlineto{\pgfqpoint{1.317202in}{3.754227in}}%
\pgfpathlineto{\pgfqpoint{1.321531in}{3.748136in}}%
\pgfpathlineto{\pgfqpoint{1.324778in}{3.742969in}}%
\pgfpathlineto{\pgfqpoint{1.334520in}{3.736916in}}%
\pgfpathlineto{\pgfqpoint{1.345344in}{3.732109in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{3.727513in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{3.719610in}}%
\pgfpathlineto{\pgfqpoint{1.389722in}{3.716635in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{3.713786in}}%
\pgfpathlineto{\pgfqpoint{1.475230in}{3.711672in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{3.709313in}}%
\pgfpathlineto{\pgfqpoint{1.738251in}{3.709030in}}%
\pgfpathlineto{\pgfqpoint{1.738251in}{3.709030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{3.807984in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{3.805702in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{3.802288in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{3.797380in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.790713in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{3.783752in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.772446in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{3.758948in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{1.168129in}{3.715236in}}%
\pgfpathlineto{\pgfqpoint{1.193118in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{1.218417in}{3.698888in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{3.683955in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{3.678364in}}%
\pgfpathlineto{\pgfqpoint{1.381918in}{3.673769in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{3.670647in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.668656in}}%
\pgfpathlineto{\pgfqpoint{1.604870in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{3.808657in}}%
\pgfpathlineto{\pgfqpoint{0.790809in}{3.806886in}}%
\pgfpathlineto{\pgfqpoint{0.848016in}{3.804342in}}%
\pgfpathlineto{\pgfqpoint{0.893781in}{3.800406in}}%
\pgfpathlineto{\pgfqpoint{0.932682in}{3.794978in}}%
\pgfpathlineto{\pgfqpoint{0.968150in}{3.787896in}}%
\pgfpathlineto{\pgfqpoint{1.002474in}{3.779141in}}%
\pgfpathlineto{\pgfqpoint{1.036799in}{3.768618in}}%
\pgfpathlineto{\pgfqpoint{1.074555in}{3.754958in}}%
\pgfpathlineto{\pgfqpoint{1.120321in}{3.735478in}}%
\pgfpathlineto{\pgfqpoint{1.166086in}{3.716042in}}%
\pgfpathlineto{\pgfqpoint{1.192402in}{3.706603in}}%
\pgfpathlineto{\pgfqpoint{1.219861in}{3.698520in}}%
\pgfpathlineto{\pgfqpoint{1.256473in}{3.690103in}}%
\pgfpathlineto{\pgfqpoint{1.293086in}{3.683786in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{3.677659in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{3.673314in}}%
\pgfpathlineto{\pgfqpoint{1.441824in}{3.670343in}}%
\pgfpathlineto{\pgfqpoint{1.515049in}{3.668400in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{3.667460in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{3.667188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{3.427990in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{3.427990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070021in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{2.764167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813953in,y=4.313088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363483in,y=4.728333in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RAM \(\displaystyle M=8, r=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{3.359198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=3.310586in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{3.197007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=3.148396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{3.034816in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{3.034816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=2.986205in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM columns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{2.872626in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{2.872626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=2.824015in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM CCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.645000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621452in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092478in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{3.427990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{3.649265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{3.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{4.091814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{4.313088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{4.534363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.523349in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.522474in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.520650in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.517854in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.514383in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.510178in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.504065in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.497643in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.488844in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.481072in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.471255in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.458936in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.443359in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.433848in}}%
\pgfpathlineto{\pgfqpoint{2.715093in}{4.413409in}}%
\pgfpathlineto{\pgfqpoint{2.733426in}{4.371821in}}%
\pgfpathlineto{\pgfqpoint{2.764932in}{4.288763in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{4.242634in}}%
\pgfpathlineto{\pgfqpoint{2.795315in}{4.163103in}}%
\pgfpathlineto{\pgfqpoint{2.802285in}{4.144739in}}%
\pgfpathlineto{\pgfqpoint{2.817915in}{4.114143in}}%
\pgfpathlineto{\pgfqpoint{2.853476in}{4.050904in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{4.023033in}}%
\pgfpathlineto{\pgfqpoint{2.867338in}{4.005692in}}%
\pgfpathlineto{\pgfqpoint{2.874392in}{3.997571in}}%
\pgfpathlineto{\pgfqpoint{2.881222in}{3.992731in}}%
\pgfpathlineto{\pgfqpoint{2.895031in}{3.986439in}}%
\pgfpathlineto{\pgfqpoint{2.901945in}{3.983396in}}%
\pgfpathlineto{\pgfqpoint{2.908665in}{3.976345in}}%
\pgfpathlineto{\pgfqpoint{2.915435in}{3.971586in}}%
\pgfpathlineto{\pgfqpoint{2.928840in}{3.968092in}}%
\pgfpathlineto{\pgfqpoint{2.949069in}{3.965693in}}%
\pgfpathlineto{\pgfqpoint{2.962473in}{3.964340in}}%
\pgfpathlineto{\pgfqpoint{2.975902in}{3.961720in}}%
\pgfpathlineto{\pgfqpoint{3.002703in}{3.960205in}}%
\pgfpathlineto{\pgfqpoint{3.136055in}{3.957255in}}%
\pgfpathlineto{\pgfqpoint{3.235896in}{3.956349in}}%
\pgfpathlineto{\pgfqpoint{3.235896in}{3.956349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.522036in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.521154in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.519181in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.512496in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.507764in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.502662in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.495632in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.485997in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.477820in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.468052in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.456337in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.441958in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{4.424396in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{4.414300in}}%
\pgfpathlineto{\pgfqpoint{2.754162in}{4.392639in}}%
\pgfpathlineto{\pgfqpoint{2.763933in}{4.366452in}}%
\pgfpathlineto{\pgfqpoint{2.770826in}{4.340958in}}%
\pgfpathlineto{\pgfqpoint{2.778599in}{4.302564in}}%
\pgfpathlineto{\pgfqpoint{2.804509in}{4.165372in}}%
\pgfpathlineto{\pgfqpoint{2.812161in}{4.138284in}}%
\pgfpathlineto{\pgfqpoint{2.833147in}{4.081217in}}%
\pgfpathlineto{\pgfqpoint{2.839999in}{4.069509in}}%
\pgfpathlineto{\pgfqpoint{2.846770in}{4.060095in}}%
\pgfpathlineto{\pgfqpoint{2.853564in}{4.047810in}}%
\pgfpathlineto{\pgfqpoint{2.860692in}{4.037167in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{2.894646in}{4.004822in}}%
\pgfpathlineto{\pgfqpoint{2.901529in}{3.988883in}}%
\pgfpathlineto{\pgfqpoint{2.908334in}{3.969849in}}%
\pgfpathlineto{\pgfqpoint{2.915159in}{3.965927in}}%
\pgfpathlineto{\pgfqpoint{2.928525in}{3.962386in}}%
\pgfpathlineto{\pgfqpoint{2.948649in}{3.959859in}}%
\pgfpathlineto{\pgfqpoint{2.982121in}{3.958059in}}%
\pgfpathlineto{\pgfqpoint{3.048911in}{3.956790in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{3.956098in}}%
\pgfpathlineto{\pgfqpoint{3.102217in}{3.954652in}}%
\pgfpathlineto{\pgfqpoint{3.228685in}{3.953300in}}%
\pgfpathlineto{\pgfqpoint{3.228685in}{3.953300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.535866in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.535009in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.533091in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.530141in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{4.526460in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.521978in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.515438in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.508577in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.499273in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.491210in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.481288in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.469418in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.448731in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.425719in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.399956in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{4.385192in}}%
\pgfpathlineto{\pgfqpoint{2.746752in}{4.368261in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{4.340455in}}%
\pgfpathlineto{\pgfqpoint{2.763340in}{4.301055in}}%
\pgfpathlineto{\pgfqpoint{2.771019in}{4.278584in}}%
\pgfpathlineto{\pgfqpoint{2.778678in}{4.260890in}}%
\pgfpathlineto{\pgfqpoint{2.793374in}{4.210790in}}%
\pgfpathlineto{\pgfqpoint{2.800452in}{4.193653in}}%
\pgfpathlineto{\pgfqpoint{2.807536in}{4.180048in}}%
\pgfpathlineto{\pgfqpoint{2.821734in}{4.144161in}}%
\pgfpathlineto{\pgfqpoint{2.835954in}{4.122484in}}%
\pgfpathlineto{\pgfqpoint{2.843075in}{4.111741in}}%
\pgfpathlineto{\pgfqpoint{2.850311in}{4.098679in}}%
\pgfpathlineto{\pgfqpoint{2.877887in}{4.058692in}}%
\pgfpathlineto{\pgfqpoint{2.884572in}{4.046834in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{4.036664in}}%
\pgfpathlineto{\pgfqpoint{2.898215in}{4.021405in}}%
\pgfpathlineto{\pgfqpoint{2.904968in}{3.983290in}}%
\pgfpathlineto{\pgfqpoint{2.911653in}{3.973994in}}%
\pgfpathlineto{\pgfqpoint{2.918497in}{3.969875in}}%
\pgfpathlineto{\pgfqpoint{2.931998in}{3.965742in}}%
\pgfpathlineto{\pgfqpoint{2.952077in}{3.962670in}}%
\pgfpathlineto{\pgfqpoint{2.992251in}{3.958360in}}%
\pgfpathlineto{\pgfqpoint{3.078953in}{3.955771in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{3.954755in}}%
\pgfpathlineto{\pgfqpoint{3.232084in}{3.954755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.560114in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.559217in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{4.557196in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{4.554362in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.550118in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.544557in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.531477in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.525707in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.518276in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.508428in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.495344in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.478272in}}%
\pgfpathlineto{\pgfqpoint{2.746735in}{4.439055in}}%
\pgfpathlineto{\pgfqpoint{2.765468in}{4.405780in}}%
\pgfpathlineto{\pgfqpoint{2.772565in}{4.387856in}}%
\pgfpathlineto{\pgfqpoint{2.781554in}{4.362110in}}%
\pgfpathlineto{\pgfqpoint{2.790615in}{4.331064in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.821143in}{4.150536in}}%
\pgfpathlineto{\pgfqpoint{2.828737in}{4.124985in}}%
\pgfpathlineto{\pgfqpoint{2.835726in}{4.106680in}}%
\pgfpathlineto{\pgfqpoint{2.842641in}{4.096495in}}%
\pgfpathlineto{\pgfqpoint{2.849514in}{4.089880in}}%
\pgfpathlineto{\pgfqpoint{2.863544in}{4.079708in}}%
\pgfpathlineto{\pgfqpoint{2.877250in}{4.061736in}}%
\pgfpathlineto{\pgfqpoint{2.890897in}{4.046986in}}%
\pgfpathlineto{\pgfqpoint{2.897609in}{4.040282in}}%
\pgfpathlineto{\pgfqpoint{2.911089in}{4.029724in}}%
\pgfpathlineto{\pgfqpoint{2.917853in}{4.019270in}}%
\pgfpathlineto{\pgfqpoint{2.924537in}{4.014848in}}%
\pgfpathlineto{\pgfqpoint{2.937953in}{4.011390in}}%
\pgfpathlineto{\pgfqpoint{2.958173in}{4.009222in}}%
\pgfpathlineto{\pgfqpoint{2.971572in}{4.007965in}}%
\pgfpathlineto{\pgfqpoint{2.978263in}{4.001007in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{3.986201in}}%
\pgfpathlineto{\pgfqpoint{2.991630in}{3.984819in}}%
\pgfpathlineto{\pgfqpoint{2.998302in}{3.971314in}}%
\pgfpathlineto{\pgfqpoint{3.004995in}{3.962824in}}%
\pgfpathlineto{\pgfqpoint{3.038372in}{3.955764in}}%
\pgfpathlineto{\pgfqpoint{3.051738in}{3.955095in}}%
\pgfpathlineto{\pgfqpoint{3.058406in}{3.952989in}}%
\pgfpathlineto{\pgfqpoint{3.071747in}{3.951709in}}%
\pgfpathlineto{\pgfqpoint{3.105061in}{3.951057in}}%
\pgfpathlineto{\pgfqpoint{3.111722in}{3.942848in}}%
\pgfpathlineto{\pgfqpoint{3.125041in}{3.941762in}}%
\pgfpathlineto{\pgfqpoint{3.231534in}{3.940680in}}%
\pgfpathlineto{\pgfqpoint{3.231534in}{3.940680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.571801in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.570944in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.568928in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.565784in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{4.561789in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.556820in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.551539in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.544359in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.538148in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.530417in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.525832in}}%
\pgfpathlineto{\pgfqpoint{2.643283in}{4.516299in}}%
\pgfpathlineto{\pgfqpoint{2.653107in}{4.506188in}}%
\pgfpathlineto{\pgfqpoint{2.662931in}{4.493880in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{4.403842in}}%
\pgfpathlineto{\pgfqpoint{2.732978in}{4.387811in}}%
\pgfpathlineto{\pgfqpoint{2.741343in}{4.370575in}}%
\pgfpathlineto{\pgfqpoint{2.748611in}{4.351591in}}%
\pgfpathlineto{\pgfqpoint{2.788742in}{4.204442in}}%
\pgfpathlineto{\pgfqpoint{2.795720in}{4.185898in}}%
\pgfpathlineto{\pgfqpoint{2.804179in}{4.167817in}}%
\pgfpathlineto{\pgfqpoint{2.811874in}{4.147412in}}%
\pgfpathlineto{\pgfqpoint{2.818754in}{4.123138in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{4.105552in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{4.066457in}}%
\pgfpathlineto{\pgfqpoint{2.860292in}{4.051311in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.037816in}}%
\pgfpathlineto{\pgfqpoint{2.880739in}{4.025247in}}%
\pgfpathlineto{\pgfqpoint{2.887636in}{4.008517in}}%
\pgfpathlineto{\pgfqpoint{2.894389in}{3.996539in}}%
\pgfpathlineto{\pgfqpoint{2.901119in}{3.978071in}}%
\pgfpathlineto{\pgfqpoint{2.907971in}{3.971564in}}%
\pgfpathlineto{\pgfqpoint{2.914674in}{3.968606in}}%
\pgfpathlineto{\pgfqpoint{2.928248in}{3.965357in}}%
\pgfpathlineto{\pgfqpoint{2.948334in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{2.995240in}{3.958764in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{3.956275in}}%
\pgfpathlineto{\pgfqpoint{3.028622in}{3.954425in}}%
\pgfpathlineto{\pgfqpoint{3.035313in}{3.952292in}}%
\pgfpathlineto{\pgfqpoint{3.061986in}{3.951371in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{3.950876in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{3.942792in}}%
\pgfpathlineto{\pgfqpoint{3.121947in}{3.941876in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{3.940388in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{3.940388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.520781in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.519904in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.517991in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.515185in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.511645in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.507281in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.500824in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.493930in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.487854in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.479912in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.468919in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.453418in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.443967in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{4.425094in}}%
\pgfpathlineto{\pgfqpoint{2.744862in}{4.404726in}}%
\pgfpathlineto{\pgfqpoint{2.754150in}{4.382197in}}%
\pgfpathlineto{\pgfqpoint{2.761756in}{4.358963in}}%
\pgfpathlineto{\pgfqpoint{2.777460in}{4.305396in}}%
\pgfpathlineto{\pgfqpoint{2.785444in}{4.281180in}}%
\pgfpathlineto{\pgfqpoint{2.793025in}{4.247616in}}%
\pgfpathlineto{\pgfqpoint{2.808476in}{4.165653in}}%
\pgfpathlineto{\pgfqpoint{2.816264in}{4.138152in}}%
\pgfpathlineto{\pgfqpoint{2.831271in}{4.095988in}}%
\pgfpathlineto{\pgfqpoint{2.838357in}{4.080372in}}%
\pgfpathlineto{\pgfqpoint{2.845217in}{4.060219in}}%
\pgfpathlineto{\pgfqpoint{2.851976in}{4.047657in}}%
\pgfpathlineto{\pgfqpoint{2.859082in}{4.036730in}}%
\pgfpathlineto{\pgfqpoint{2.866053in}{4.019937in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{3.998194in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{3.983168in}}%
\pgfpathlineto{\pgfqpoint{2.886526in}{3.977444in}}%
\pgfpathlineto{\pgfqpoint{2.900155in}{3.970359in}}%
\pgfpathlineto{\pgfqpoint{2.913619in}{3.966005in}}%
\pgfpathlineto{\pgfqpoint{2.933746in}{3.962632in}}%
\pgfpathlineto{\pgfqpoint{2.960556in}{3.959605in}}%
\pgfpathlineto{\pgfqpoint{2.994075in}{3.958021in}}%
\pgfpathlineto{\pgfqpoint{3.067521in}{3.956943in}}%
\pgfpathlineto{\pgfqpoint{3.180722in}{3.955976in}}%
\pgfpathlineto{\pgfqpoint{3.187378in}{3.954857in}}%
\pgfpathlineto{\pgfqpoint{3.287204in}{3.954731in}}%
\pgfpathlineto{\pgfqpoint{3.287204in}{3.954731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.530845in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.529954in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.527965in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.525011in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.521211in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.516392in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.511142in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.503821in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.497411in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.489539in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.474986in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{4.414980in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{4.408401in}}%
\pgfpathlineto{\pgfqpoint{2.782043in}{4.399124in}}%
\pgfpathlineto{\pgfqpoint{2.789028in}{4.383168in}}%
\pgfpathlineto{\pgfqpoint{2.803782in}{4.341553in}}%
\pgfpathlineto{\pgfqpoint{2.810510in}{4.314948in}}%
\pgfpathlineto{\pgfqpoint{2.817057in}{4.256509in}}%
\pgfpathlineto{\pgfqpoint{2.830788in}{4.176290in}}%
\pgfpathlineto{\pgfqpoint{2.837688in}{4.141258in}}%
\pgfpathlineto{\pgfqpoint{2.844323in}{4.123803in}}%
\pgfpathlineto{\pgfqpoint{2.851142in}{4.099425in}}%
\pgfpathlineto{\pgfqpoint{2.864206in}{4.066988in}}%
\pgfpathlineto{\pgfqpoint{2.877307in}{4.045863in}}%
\pgfpathlineto{\pgfqpoint{2.884106in}{4.025507in}}%
\pgfpathlineto{\pgfqpoint{2.890653in}{3.995049in}}%
\pgfpathlineto{\pgfqpoint{2.897192in}{3.979495in}}%
\pgfpathlineto{\pgfqpoint{2.903691in}{3.973001in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{3.965156in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{3.960255in}}%
\pgfpathlineto{\pgfqpoint{2.942834in}{3.957235in}}%
\pgfpathlineto{\pgfqpoint{2.949400in}{3.954046in}}%
\pgfpathlineto{\pgfqpoint{2.955903in}{3.949515in}}%
\pgfpathlineto{\pgfqpoint{2.968954in}{3.947006in}}%
\pgfpathlineto{\pgfqpoint{3.008015in}{3.943308in}}%
\pgfpathlineto{\pgfqpoint{3.086091in}{3.941561in}}%
\pgfpathlineto{\pgfqpoint{3.216113in}{3.941133in}}%
\pgfpathlineto{\pgfqpoint{3.235614in}{3.941118in}}%
\pgfpathlineto{\pgfqpoint{3.235614in}{3.941118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.546817in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.545912in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.544095in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.541366in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.537218in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.531707in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.525252in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.518578in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.512792in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.505404in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.495663in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.489585in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{4.476291in}}%
\pgfpathlineto{\pgfqpoint{2.711844in}{4.461532in}}%
\pgfpathlineto{\pgfqpoint{2.731410in}{4.426013in}}%
\pgfpathlineto{\pgfqpoint{2.739752in}{4.409441in}}%
\pgfpathlineto{\pgfqpoint{2.746821in}{4.389523in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{4.320656in}}%
\pgfpathlineto{\pgfqpoint{2.771706in}{4.286796in}}%
\pgfpathlineto{\pgfqpoint{2.787204in}{4.234519in}}%
\pgfpathlineto{\pgfqpoint{2.794596in}{4.206207in}}%
\pgfpathlineto{\pgfqpoint{2.802477in}{4.185081in}}%
\pgfpathlineto{\pgfqpoint{2.816648in}{4.153635in}}%
\pgfpathlineto{\pgfqpoint{2.830914in}{4.108919in}}%
\pgfpathlineto{\pgfqpoint{2.838054in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{4.078643in}}%
\pgfpathlineto{\pgfqpoint{2.851638in}{4.062384in}}%
\pgfpathlineto{\pgfqpoint{2.858649in}{4.040981in}}%
\pgfpathlineto{\pgfqpoint{2.872066in}{4.018843in}}%
\pgfpathlineto{\pgfqpoint{2.878867in}{3.994401in}}%
\pgfpathlineto{\pgfqpoint{2.885558in}{3.979936in}}%
\pgfpathlineto{\pgfqpoint{2.892425in}{3.973809in}}%
\pgfpathlineto{\pgfqpoint{2.899203in}{3.970110in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{3.965506in}}%
\pgfpathlineto{\pgfqpoint{2.932912in}{3.961752in}}%
\pgfpathlineto{\pgfqpoint{2.959808in}{3.959348in}}%
\pgfpathlineto{\pgfqpoint{3.026657in}{3.956346in}}%
\pgfpathlineto{\pgfqpoint{3.139923in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.213137in}{3.954417in}}%
\pgfpathlineto{\pgfqpoint{3.219793in}{3.953351in}}%
\pgfpathlineto{\pgfqpoint{3.292990in}{3.953270in}}%
\pgfpathlineto{\pgfqpoint{3.292990in}{3.953270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.539961in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.539078in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.537096in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.534232in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.530692in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.526437in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.520366in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.514232in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.506353in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.496201in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.487766in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.477650in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.465770in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{4.459130in}}%
\pgfpathlineto{\pgfqpoint{2.745576in}{4.447834in}}%
\pgfpathlineto{\pgfqpoint{2.753386in}{4.434597in}}%
\pgfpathlineto{\pgfqpoint{2.770732in}{4.396963in}}%
\pgfpathlineto{\pgfqpoint{2.780610in}{4.370167in}}%
\pgfpathlineto{\pgfqpoint{2.790419in}{4.339970in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{4.298468in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{4.238572in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{4.160629in}}%
\pgfpathlineto{\pgfqpoint{2.841416in}{4.091880in}}%
\pgfpathlineto{\pgfqpoint{2.848573in}{4.079281in}}%
\pgfpathlineto{\pgfqpoint{2.855650in}{4.071581in}}%
\pgfpathlineto{\pgfqpoint{2.875878in}{4.056029in}}%
\pgfpathlineto{\pgfqpoint{2.889560in}{4.049107in}}%
\pgfpathlineto{\pgfqpoint{2.896377in}{4.043241in}}%
\pgfpathlineto{\pgfqpoint{2.903118in}{4.035658in}}%
\pgfpathlineto{\pgfqpoint{2.909897in}{4.024330in}}%
\pgfpathlineto{\pgfqpoint{2.916575in}{4.016186in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{4.010552in}}%
\pgfpathlineto{\pgfqpoint{2.930079in}{4.006477in}}%
\pgfpathlineto{\pgfqpoint{2.943602in}{4.001284in}}%
\pgfpathlineto{\pgfqpoint{2.950296in}{3.986349in}}%
\pgfpathlineto{\pgfqpoint{2.957055in}{3.977548in}}%
\pgfpathlineto{\pgfqpoint{2.963764in}{3.963037in}}%
\pgfpathlineto{\pgfqpoint{2.977150in}{3.961296in}}%
\pgfpathlineto{\pgfqpoint{3.030618in}{3.958111in}}%
\pgfpathlineto{\pgfqpoint{3.057262in}{3.957478in}}%
\pgfpathlineto{\pgfqpoint{3.070577in}{3.955831in}}%
\pgfpathlineto{\pgfqpoint{3.123870in}{3.955246in}}%
\pgfpathlineto{\pgfqpoint{3.210405in}{3.954223in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{3.953315in}}%
\pgfpathlineto{\pgfqpoint{3.230369in}{3.953305in}}%
\pgfpathlineto{\pgfqpoint{3.230369in}{3.953305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.504916in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.504081in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.502309in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.499515in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.495906in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.491327in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.486362in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.479474in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.473420in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.465807in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.456192in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.444128in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.429537in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.396044in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.369727in}}%
\pgfpathlineto{\pgfqpoint{2.741144in}{4.352155in}}%
\pgfpathlineto{\pgfqpoint{2.763260in}{4.312325in}}%
\pgfpathlineto{\pgfqpoint{2.783427in}{4.284022in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{4.275074in}}%
\pgfpathlineto{\pgfqpoint{2.809353in}{4.260568in}}%
\pgfpathlineto{\pgfqpoint{2.820200in}{4.253679in}}%
\pgfpathlineto{\pgfqpoint{2.830073in}{4.244883in}}%
\pgfpathlineto{\pgfqpoint{2.837014in}{4.185241in}}%
\pgfpathlineto{\pgfqpoint{2.850868in}{4.129511in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{4.120564in}}%
\pgfpathlineto{\pgfqpoint{2.872384in}{4.108464in}}%
\pgfpathlineto{\pgfqpoint{2.879187in}{4.090211in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{4.075926in}}%
\pgfpathlineto{\pgfqpoint{2.892908in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{2.899701in}{4.035010in}}%
\pgfpathlineto{\pgfqpoint{2.913194in}{4.013989in}}%
\pgfpathlineto{\pgfqpoint{2.919871in}{4.008265in}}%
\pgfpathlineto{\pgfqpoint{2.926540in}{3.982897in}}%
\pgfpathlineto{\pgfqpoint{2.933289in}{3.973975in}}%
\pgfpathlineto{\pgfqpoint{2.939999in}{3.969077in}}%
\pgfpathlineto{\pgfqpoint{2.953435in}{3.965519in}}%
\pgfpathlineto{\pgfqpoint{2.973522in}{3.963537in}}%
\pgfpathlineto{\pgfqpoint{3.013586in}{3.962042in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{3.960634in}}%
\pgfpathlineto{\pgfqpoint{3.299990in}{3.960425in}}%
\pgfpathlineto{\pgfqpoint{3.299990in}{3.960425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.540979in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.540080in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.538098in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.535128in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.531263in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.526280in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.520748in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.512825in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.505647in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.496447in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.484815in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.470450in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.462004in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{4.443929in}}%
\pgfpathlineto{\pgfqpoint{2.757340in}{4.385077in}}%
\pgfpathlineto{\pgfqpoint{2.773169in}{4.356104in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{4.338873in}}%
\pgfpathlineto{\pgfqpoint{2.793871in}{4.294155in}}%
\pgfpathlineto{\pgfqpoint{2.801512in}{4.252538in}}%
\pgfpathlineto{\pgfqpoint{2.810145in}{4.211944in}}%
\pgfpathlineto{\pgfqpoint{2.817142in}{4.165766in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{4.131679in}}%
\pgfpathlineto{\pgfqpoint{2.832823in}{4.109897in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{4.099283in}}%
\pgfpathlineto{\pgfqpoint{2.853545in}{4.083443in}}%
\pgfpathlineto{\pgfqpoint{2.860421in}{4.073865in}}%
\pgfpathlineto{\pgfqpoint{2.874238in}{4.059686in}}%
\pgfpathlineto{\pgfqpoint{2.881082in}{4.043873in}}%
\pgfpathlineto{\pgfqpoint{2.887953in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{2.894704in}{4.010779in}}%
\pgfpathlineto{\pgfqpoint{2.901462in}{4.001957in}}%
\pgfpathlineto{\pgfqpoint{2.908156in}{3.991694in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{3.964695in}}%
\pgfpathlineto{\pgfqpoint{2.928472in}{3.960782in}}%
\pgfpathlineto{\pgfqpoint{2.948685in}{3.954867in}}%
\pgfpathlineto{\pgfqpoint{2.955359in}{3.948794in}}%
\pgfpathlineto{\pgfqpoint{2.962056in}{3.946235in}}%
\pgfpathlineto{\pgfqpoint{2.975468in}{3.944359in}}%
\pgfpathlineto{\pgfqpoint{3.008942in}{3.942523in}}%
\pgfpathlineto{\pgfqpoint{3.095688in}{3.940739in}}%
\pgfpathlineto{\pgfqpoint{3.295359in}{3.940355in}}%
\pgfpathlineto{\pgfqpoint{3.295359in}{3.940355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.516679in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.515796in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.513752in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.510633in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.506458in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.502525in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.496789in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.491432in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.484283in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.474793in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.462722in}}%
\pgfpathlineto{\pgfqpoint{2.689017in}{4.442614in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{4.417475in}}%
\pgfpathlineto{\pgfqpoint{2.751714in}{4.358917in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{4.347500in}}%
\pgfpathlineto{\pgfqpoint{2.775028in}{4.338845in}}%
\pgfpathlineto{\pgfqpoint{2.786996in}{4.332540in}}%
\pgfpathlineto{\pgfqpoint{2.811406in}{4.322869in}}%
\pgfpathlineto{\pgfqpoint{2.822263in}{4.313866in}}%
\pgfpathlineto{\pgfqpoint{2.836042in}{4.295989in}}%
\pgfpathlineto{\pgfqpoint{2.842710in}{4.278046in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{4.258774in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{4.250245in}}%
\pgfpathlineto{\pgfqpoint{2.869817in}{4.231204in}}%
\pgfpathlineto{\pgfqpoint{2.884241in}{4.212710in}}%
\pgfpathlineto{\pgfqpoint{2.890821in}{4.180955in}}%
\pgfpathlineto{\pgfqpoint{2.897342in}{4.158642in}}%
\pgfpathlineto{\pgfqpoint{2.904058in}{4.151891in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{4.147958in}}%
\pgfpathlineto{\pgfqpoint{2.917331in}{4.090277in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{4.072718in}}%
\pgfpathlineto{\pgfqpoint{2.930601in}{4.069613in}}%
\pgfpathlineto{\pgfqpoint{2.943611in}{4.066965in}}%
\pgfpathlineto{\pgfqpoint{2.956632in}{4.064854in}}%
\pgfpathlineto{\pgfqpoint{2.963244in}{4.061834in}}%
\pgfpathlineto{\pgfqpoint{2.976251in}{4.049816in}}%
\pgfpathlineto{\pgfqpoint{2.982789in}{4.023516in}}%
\pgfpathlineto{\pgfqpoint{2.989311in}{4.004832in}}%
\pgfpathlineto{\pgfqpoint{2.995841in}{3.994322in}}%
\pgfpathlineto{\pgfqpoint{3.008875in}{3.991635in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{3.990147in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{3.988951in}}%
\pgfpathlineto{\pgfqpoint{3.060950in}{3.975758in}}%
\pgfpathlineto{\pgfqpoint{3.106479in}{3.975218in}}%
\pgfpathlineto{\pgfqpoint{3.249494in}{3.974973in}}%
\pgfpathlineto{\pgfqpoint{3.249494in}{3.974973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.536930in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.536059in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.534087in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.531101in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.527178in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.522097in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.516462in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.508416in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.501109in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.491676in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.479765in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.465567in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.441481in}}%
\pgfpathlineto{\pgfqpoint{2.741667in}{4.417166in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{4.348965in}}%
\pgfpathlineto{\pgfqpoint{2.827105in}{4.295144in}}%
\pgfpathlineto{\pgfqpoint{2.843149in}{4.248217in}}%
\pgfpathlineto{\pgfqpoint{2.849909in}{4.214631in}}%
\pgfpathlineto{\pgfqpoint{2.856624in}{4.125141in}}%
\pgfpathlineto{\pgfqpoint{2.863805in}{4.092690in}}%
\pgfpathlineto{\pgfqpoint{2.870672in}{4.079643in}}%
\pgfpathlineto{\pgfqpoint{2.877561in}{4.072782in}}%
\pgfpathlineto{\pgfqpoint{2.884384in}{4.067634in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{4.059551in}}%
\pgfpathlineto{\pgfqpoint{2.897855in}{4.053978in}}%
\pgfpathlineto{\pgfqpoint{2.911307in}{4.045303in}}%
\pgfpathlineto{\pgfqpoint{2.918031in}{4.034147in}}%
\pgfpathlineto{\pgfqpoint{2.924842in}{4.020138in}}%
\pgfpathlineto{\pgfqpoint{2.931638in}{4.014619in}}%
\pgfpathlineto{\pgfqpoint{2.938449in}{3.987661in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{3.978438in}}%
\pgfpathlineto{\pgfqpoint{2.951992in}{3.955248in}}%
\pgfpathlineto{\pgfqpoint{2.958657in}{3.950098in}}%
\pgfpathlineto{\pgfqpoint{2.972132in}{3.946641in}}%
\pgfpathlineto{\pgfqpoint{2.992197in}{3.944738in}}%
\pgfpathlineto{\pgfqpoint{3.045639in}{3.942544in}}%
\pgfpathlineto{\pgfqpoint{3.125595in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.232097in}{3.941121in}}%
\pgfpathlineto{\pgfqpoint{3.232097in}{3.941121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.530015in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.529101in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.527148in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{4.524230in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.520449in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.515600in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.510252in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.502696in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.496043in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.483355in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.467962in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{4.439441in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{4.425783in}}%
\pgfpathlineto{\pgfqpoint{2.780189in}{4.410424in}}%
\pgfpathlineto{\pgfqpoint{2.789956in}{4.393853in}}%
\pgfpathlineto{\pgfqpoint{2.796915in}{4.377493in}}%
\pgfpathlineto{\pgfqpoint{2.804091in}{4.349429in}}%
\pgfpathlineto{\pgfqpoint{2.818022in}{4.283924in}}%
\pgfpathlineto{\pgfqpoint{2.831808in}{4.163999in}}%
\pgfpathlineto{\pgfqpoint{2.838491in}{4.131408in}}%
\pgfpathlineto{\pgfqpoint{2.845035in}{4.112118in}}%
\pgfpathlineto{\pgfqpoint{2.851781in}{4.100253in}}%
\pgfpathlineto{\pgfqpoint{2.858390in}{4.091084in}}%
\pgfpathlineto{\pgfqpoint{2.878320in}{4.070016in}}%
\pgfpathlineto{\pgfqpoint{2.891544in}{4.050377in}}%
\pgfpathlineto{\pgfqpoint{2.898142in}{4.043230in}}%
\pgfpathlineto{\pgfqpoint{2.904659in}{4.024390in}}%
\pgfpathlineto{\pgfqpoint{2.911212in}{4.010835in}}%
\pgfpathlineto{\pgfqpoint{2.917716in}{3.994655in}}%
\pgfpathlineto{\pgfqpoint{2.924224in}{3.972854in}}%
\pgfpathlineto{\pgfqpoint{2.930774in}{3.967689in}}%
\pgfpathlineto{\pgfqpoint{2.943824in}{3.962993in}}%
\pgfpathlineto{\pgfqpoint{2.956937in}{3.960470in}}%
\pgfpathlineto{\pgfqpoint{2.983060in}{3.958049in}}%
\pgfpathlineto{\pgfqpoint{3.022150in}{3.955490in}}%
\pgfpathlineto{\pgfqpoint{3.119691in}{3.953498in}}%
\pgfpathlineto{\pgfqpoint{3.230195in}{3.953295in}}%
\pgfpathlineto{\pgfqpoint{3.230195in}{3.953295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.548132in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.547296in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.545416in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.542698in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.538479in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.534126in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.528058in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.519877in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.509305in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.499603in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.487857in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{4.473366in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{4.456497in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{4.442725in}}%
\pgfpathlineto{\pgfqpoint{2.793199in}{4.422397in}}%
\pgfpathlineto{\pgfqpoint{2.799978in}{4.403260in}}%
\pgfpathlineto{\pgfqpoint{2.806498in}{4.380769in}}%
\pgfpathlineto{\pgfqpoint{2.814695in}{4.357860in}}%
\pgfpathlineto{\pgfqpoint{2.822029in}{4.332968in}}%
\pgfpathlineto{\pgfqpoint{2.828712in}{4.295068in}}%
\pgfpathlineto{\pgfqpoint{2.836172in}{4.272192in}}%
\pgfpathlineto{\pgfqpoint{2.842729in}{4.255942in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{4.184293in}}%
\pgfpathlineto{\pgfqpoint{2.856454in}{4.135903in}}%
\pgfpathlineto{\pgfqpoint{2.863354in}{4.114049in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{4.103919in}}%
\pgfpathlineto{\pgfqpoint{2.876553in}{4.096196in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{4.074810in}}%
\pgfpathlineto{\pgfqpoint{2.889759in}{4.061742in}}%
\pgfpathlineto{\pgfqpoint{2.896392in}{4.051393in}}%
\pgfpathlineto{\pgfqpoint{2.902991in}{4.046087in}}%
\pgfpathlineto{\pgfqpoint{2.909525in}{4.042698in}}%
\pgfpathlineto{\pgfqpoint{2.922612in}{4.030686in}}%
\pgfpathlineto{\pgfqpoint{2.929181in}{4.020979in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{4.007689in}}%
\pgfpathlineto{\pgfqpoint{2.942345in}{4.004228in}}%
\pgfpathlineto{\pgfqpoint{2.948846in}{3.989812in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{3.986318in}}%
\pgfpathlineto{\pgfqpoint{2.968397in}{3.983457in}}%
\pgfpathlineto{\pgfqpoint{2.974903in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{2.981405in}{3.961625in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{3.959136in}}%
\pgfpathlineto{\pgfqpoint{3.013923in}{3.957732in}}%
\pgfpathlineto{\pgfqpoint{3.157008in}{3.953411in}}%
\pgfpathlineto{\pgfqpoint{3.228506in}{3.953299in}}%
\pgfpathlineto{\pgfqpoint{3.228506in}{3.953299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.535074in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.534191in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.532297in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.529520in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.526017in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.521693in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.515308in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.508616in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.499688in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.491989in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.482000in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.475623in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.467865in}}%
\pgfpathlineto{\pgfqpoint{2.741144in}{4.449531in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{4.427865in}}%
\pgfpathlineto{\pgfqpoint{2.784941in}{4.340716in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{4.320665in}}%
\pgfpathlineto{\pgfqpoint{2.804921in}{4.288386in}}%
\pgfpathlineto{\pgfqpoint{2.817058in}{4.267943in}}%
\pgfpathlineto{\pgfqpoint{2.824422in}{4.252726in}}%
\pgfpathlineto{\pgfqpoint{2.832865in}{4.230716in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{4.187910in}}%
\pgfpathlineto{\pgfqpoint{2.847097in}{4.121789in}}%
\pgfpathlineto{\pgfqpoint{2.854087in}{4.105162in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{4.096892in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{4.082279in}}%
\pgfpathlineto{\pgfqpoint{2.895695in}{4.065697in}}%
\pgfpathlineto{\pgfqpoint{2.902384in}{4.049613in}}%
\pgfpathlineto{\pgfqpoint{2.909103in}{4.036690in}}%
\pgfpathlineto{\pgfqpoint{2.915865in}{4.031755in}}%
\pgfpathlineto{\pgfqpoint{2.922640in}{4.025542in}}%
\pgfpathlineto{\pgfqpoint{2.929342in}{4.017799in}}%
\pgfpathlineto{\pgfqpoint{2.936042in}{4.013264in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{4.009049in}}%
\pgfpathlineto{\pgfqpoint{2.969572in}{4.005015in}}%
\pgfpathlineto{\pgfqpoint{2.976243in}{3.991199in}}%
\pgfpathlineto{\pgfqpoint{2.989621in}{3.988385in}}%
\pgfpathlineto{\pgfqpoint{2.996324in}{3.978600in}}%
\pgfpathlineto{\pgfqpoint{3.003025in}{3.977651in}}%
\pgfpathlineto{\pgfqpoint{3.009684in}{3.975666in}}%
\pgfpathlineto{\pgfqpoint{3.016369in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{3.036382in}{3.958245in}}%
\pgfpathlineto{\pgfqpoint{3.089699in}{3.956206in}}%
\pgfpathlineto{\pgfqpoint{3.103021in}{3.956072in}}%
\pgfpathlineto{\pgfqpoint{3.116336in}{3.954588in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{3.953272in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{3.953272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.539857in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.538968in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.537153in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.534341in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.530799in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.526445in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.520050in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.513386in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.504649in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.493577in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.475881in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.451754in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{4.435317in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{4.429127in}}%
\pgfpathlineto{\pgfqpoint{2.767177in}{4.415712in}}%
\pgfpathlineto{\pgfqpoint{2.773959in}{4.402523in}}%
\pgfpathlineto{\pgfqpoint{2.787700in}{4.366001in}}%
\pgfpathlineto{\pgfqpoint{2.795838in}{4.335955in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{4.302038in}}%
\pgfpathlineto{\pgfqpoint{2.809768in}{4.260680in}}%
\pgfpathlineto{\pgfqpoint{2.816564in}{4.202679in}}%
\pgfpathlineto{\pgfqpoint{2.823786in}{4.162320in}}%
\pgfpathlineto{\pgfqpoint{2.836884in}{4.115896in}}%
\pgfpathlineto{\pgfqpoint{2.843480in}{4.102077in}}%
\pgfpathlineto{\pgfqpoint{2.856689in}{4.086503in}}%
\pgfpathlineto{\pgfqpoint{2.863275in}{4.075737in}}%
\pgfpathlineto{\pgfqpoint{2.869805in}{4.067869in}}%
\pgfpathlineto{\pgfqpoint{2.882927in}{4.056387in}}%
\pgfpathlineto{\pgfqpoint{2.889501in}{4.049964in}}%
\pgfpathlineto{\pgfqpoint{2.896073in}{4.045269in}}%
\pgfpathlineto{\pgfqpoint{2.902631in}{4.037620in}}%
\pgfpathlineto{\pgfqpoint{2.909205in}{4.025514in}}%
\pgfpathlineto{\pgfqpoint{2.915740in}{4.011291in}}%
\pgfpathlineto{\pgfqpoint{2.922263in}{4.006422in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{4.001183in}}%
\pgfpathlineto{\pgfqpoint{2.941937in}{3.972602in}}%
\pgfpathlineto{\pgfqpoint{2.948449in}{3.964582in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{3.961031in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{3.958984in}}%
\pgfpathlineto{\pgfqpoint{3.020116in}{3.957565in}}%
\pgfpathlineto{\pgfqpoint{3.124173in}{3.956473in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.956265in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.956265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.533680in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.532782in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.530778in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.527809in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.519199in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.513977in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.506656in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.500117in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.491764in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.481080in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.467693in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.443642in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{4.411453in}}%
\pgfpathlineto{\pgfqpoint{2.767177in}{4.390375in}}%
\pgfpathlineto{\pgfqpoint{2.776945in}{4.376604in}}%
\pgfpathlineto{\pgfqpoint{2.786287in}{4.361389in}}%
\pgfpathlineto{\pgfqpoint{2.793930in}{4.343761in}}%
\pgfpathlineto{\pgfqpoint{2.810256in}{4.258349in}}%
\pgfpathlineto{\pgfqpoint{2.817353in}{4.216766in}}%
\pgfpathlineto{\pgfqpoint{2.825293in}{4.177476in}}%
\pgfpathlineto{\pgfqpoint{2.832409in}{4.150710in}}%
\pgfpathlineto{\pgfqpoint{2.853950in}{4.091408in}}%
\pgfpathlineto{\pgfqpoint{2.860791in}{4.081657in}}%
\pgfpathlineto{\pgfqpoint{2.874587in}{4.053123in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{4.030693in}}%
\pgfpathlineto{\pgfqpoint{2.888285in}{4.012667in}}%
\pgfpathlineto{\pgfqpoint{2.894987in}{3.988957in}}%
\pgfpathlineto{\pgfqpoint{2.901936in}{3.974938in}}%
\pgfpathlineto{\pgfqpoint{2.908673in}{3.970857in}}%
\pgfpathlineto{\pgfqpoint{2.922177in}{3.966679in}}%
\pgfpathlineto{\pgfqpoint{2.942341in}{3.963695in}}%
\pgfpathlineto{\pgfqpoint{2.975882in}{3.961500in}}%
\pgfpathlineto{\pgfqpoint{3.029361in}{3.958704in}}%
\pgfpathlineto{\pgfqpoint{3.062691in}{3.955843in}}%
\pgfpathlineto{\pgfqpoint{3.169240in}{3.954304in}}%
\pgfpathlineto{\pgfqpoint{3.295686in}{3.953269in}}%
\pgfpathlineto{\pgfqpoint{3.295686in}{3.953269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.547633in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.546759in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.544776in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.541852in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.538119in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.533402in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.528240in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.520904in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.514268in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.505773in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.495053in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.481914in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{4.423491in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{4.402795in}}%
\pgfpathlineto{\pgfqpoint{2.778113in}{4.388392in}}%
\pgfpathlineto{\pgfqpoint{2.785919in}{4.367166in}}%
\pgfpathlineto{\pgfqpoint{2.801348in}{4.306783in}}%
\pgfpathlineto{\pgfqpoint{2.808767in}{4.252224in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{4.186826in}}%
\pgfpathlineto{\pgfqpoint{2.822834in}{4.143140in}}%
\pgfpathlineto{\pgfqpoint{2.829828in}{4.120578in}}%
\pgfpathlineto{\pgfqpoint{2.836688in}{4.107249in}}%
\pgfpathlineto{\pgfqpoint{2.843717in}{4.097910in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{4.090991in}}%
\pgfpathlineto{\pgfqpoint{2.864787in}{4.080503in}}%
\pgfpathlineto{\pgfqpoint{2.878353in}{4.072014in}}%
\pgfpathlineto{\pgfqpoint{2.885146in}{4.062027in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{4.017530in}}%
\pgfpathlineto{\pgfqpoint{2.905370in}{4.003047in}}%
\pgfpathlineto{\pgfqpoint{2.912096in}{3.996227in}}%
\pgfpathlineto{\pgfqpoint{2.925650in}{3.970066in}}%
\pgfpathlineto{\pgfqpoint{2.932324in}{3.967684in}}%
\pgfpathlineto{\pgfqpoint{2.945701in}{3.965361in}}%
\pgfpathlineto{\pgfqpoint{2.999227in}{3.960262in}}%
\pgfpathlineto{\pgfqpoint{3.065970in}{3.957014in}}%
\pgfpathlineto{\pgfqpoint{3.292321in}{3.955051in}}%
\pgfpathlineto{\pgfqpoint{3.292321in}{3.955051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.539589in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.538729in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.536939in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.534204in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.530822in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.526753in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.520941in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.515070in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.507616in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.498421in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.487460in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.474344in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.469147in}}%
\pgfpathlineto{\pgfqpoint{2.721608in}{4.457927in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{4.444553in}}%
\pgfpathlineto{\pgfqpoint{2.741171in}{4.427180in}}%
\pgfpathlineto{\pgfqpoint{2.758381in}{4.391206in}}%
\pgfpathlineto{\pgfqpoint{2.766815in}{4.372648in}}%
\pgfpathlineto{\pgfqpoint{2.774137in}{4.353726in}}%
\pgfpathlineto{\pgfqpoint{2.781647in}{4.320572in}}%
\pgfpathlineto{\pgfqpoint{2.790747in}{4.263926in}}%
\pgfpathlineto{\pgfqpoint{2.806331in}{4.187970in}}%
\pgfpathlineto{\pgfqpoint{2.814096in}{4.158572in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{4.091956in}}%
\pgfpathlineto{\pgfqpoint{2.835269in}{4.068413in}}%
\pgfpathlineto{\pgfqpoint{2.842060in}{4.051050in}}%
\pgfpathlineto{\pgfqpoint{2.848929in}{4.040094in}}%
\pgfpathlineto{\pgfqpoint{2.869782in}{4.017855in}}%
\pgfpathlineto{\pgfqpoint{2.876768in}{4.013019in}}%
\pgfpathlineto{\pgfqpoint{2.890326in}{4.005775in}}%
\pgfpathlineto{\pgfqpoint{2.903961in}{3.971961in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{3.968486in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{3.965272in}}%
\pgfpathlineto{\pgfqpoint{2.944531in}{3.962748in}}%
\pgfpathlineto{\pgfqpoint{3.011537in}{3.957490in}}%
\pgfpathlineto{\pgfqpoint{3.178132in}{3.954285in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{3.953302in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{3.953302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.532218in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.531338in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.529444in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.526728in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.522528in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.518159in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.511880in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.505327in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.499655in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.492417in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.482806in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.469878in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{4.424708in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{4.412001in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{4.400816in}}%
\pgfpathlineto{\pgfqpoint{2.792423in}{4.384215in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{4.360023in}}%
\pgfpathlineto{\pgfqpoint{2.809441in}{4.323783in}}%
\pgfpathlineto{\pgfqpoint{2.816242in}{4.280941in}}%
\pgfpathlineto{\pgfqpoint{2.823573in}{4.208625in}}%
\pgfpathlineto{\pgfqpoint{2.830647in}{4.159992in}}%
\pgfpathlineto{\pgfqpoint{2.837580in}{4.132365in}}%
\pgfpathlineto{\pgfqpoint{2.844561in}{4.116048in}}%
\pgfpathlineto{\pgfqpoint{2.851739in}{4.103836in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{4.083764in}}%
\pgfpathlineto{\pgfqpoint{2.872641in}{4.066058in}}%
\pgfpathlineto{\pgfqpoint{2.893204in}{4.034675in}}%
\pgfpathlineto{\pgfqpoint{2.899931in}{4.026307in}}%
\pgfpathlineto{\pgfqpoint{2.906711in}{4.021253in}}%
\pgfpathlineto{\pgfqpoint{2.920272in}{4.006785in}}%
\pgfpathlineto{\pgfqpoint{2.926976in}{3.992865in}}%
\pgfpathlineto{\pgfqpoint{2.933691in}{3.988624in}}%
\pgfpathlineto{\pgfqpoint{2.947211in}{3.985666in}}%
\pgfpathlineto{\pgfqpoint{2.960711in}{3.984040in}}%
\pgfpathlineto{\pgfqpoint{2.967430in}{3.979859in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{3.963547in}}%
\pgfpathlineto{\pgfqpoint{2.994242in}{3.960945in}}%
\pgfpathlineto{\pgfqpoint{3.040965in}{3.957278in}}%
\pgfpathlineto{\pgfqpoint{3.067617in}{3.951798in}}%
\pgfpathlineto{\pgfqpoint{3.107609in}{3.951179in}}%
\pgfpathlineto{\pgfqpoint{3.114272in}{3.941672in}}%
\pgfpathlineto{\pgfqpoint{3.154232in}{3.940886in}}%
\pgfpathlineto{\pgfqpoint{3.220783in}{3.940660in}}%
\pgfpathlineto{\pgfqpoint{3.234092in}{3.940606in}}%
\pgfpathlineto{\pgfqpoint{3.234092in}{3.940606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.512400in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.511507in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.509453in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.506354in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.502276in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.496946in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.490944in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.485525in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.478598in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.469864in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.459196in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.446715in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.424881in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.407935in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{4.388531in}}%
\pgfpathlineto{\pgfqpoint{2.747653in}{4.368838in}}%
\pgfpathlineto{\pgfqpoint{2.757425in}{4.348109in}}%
\pgfpathlineto{\pgfqpoint{2.764320in}{4.328578in}}%
\pgfpathlineto{\pgfqpoint{2.788428in}{4.239499in}}%
\pgfpathlineto{\pgfqpoint{2.796205in}{4.215695in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{4.176142in}}%
\pgfpathlineto{\pgfqpoint{2.811254in}{4.144902in}}%
\pgfpathlineto{\pgfqpoint{2.832213in}{4.081130in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{4.067975in}}%
\pgfpathlineto{\pgfqpoint{2.853199in}{4.053052in}}%
\pgfpathlineto{\pgfqpoint{2.881150in}{4.022972in}}%
\pgfpathlineto{\pgfqpoint{2.887881in}{4.019134in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{4.014887in}}%
\pgfpathlineto{\pgfqpoint{2.914929in}{4.010718in}}%
\pgfpathlineto{\pgfqpoint{2.921735in}{4.002484in}}%
\pgfpathlineto{\pgfqpoint{2.928513in}{3.981996in}}%
\pgfpathlineto{\pgfqpoint{2.935196in}{3.967705in}}%
\pgfpathlineto{\pgfqpoint{2.948725in}{3.963404in}}%
\pgfpathlineto{\pgfqpoint{2.962062in}{3.959758in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{3.956263in}}%
\pgfpathlineto{\pgfqpoint{3.002207in}{3.955178in}}%
\pgfpathlineto{\pgfqpoint{3.008873in}{3.953268in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{3.951930in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{3.950781in}}%
\pgfpathlineto{\pgfqpoint{3.068968in}{3.941993in}}%
\pgfpathlineto{\pgfqpoint{3.088951in}{3.941206in}}%
\pgfpathlineto{\pgfqpoint{3.228743in}{3.940389in}}%
\pgfpathlineto{\pgfqpoint{3.295291in}{3.940355in}}%
\pgfpathlineto{\pgfqpoint{3.295291in}{3.940355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.538134in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.537249in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.535177in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{4.532214in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.528598in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.524313in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.518281in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.512243in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.504544in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.494800in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.482590in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.467407in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.461531in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{4.449651in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{4.436663in}}%
\pgfpathlineto{\pgfqpoint{2.771023in}{4.397261in}}%
\pgfpathlineto{\pgfqpoint{2.778320in}{4.380703in}}%
\pgfpathlineto{\pgfqpoint{2.785317in}{4.350273in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{4.323286in}}%
\pgfpathlineto{\pgfqpoint{2.801073in}{4.304333in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{4.284011in}}%
\pgfpathlineto{\pgfqpoint{2.822798in}{4.208803in}}%
\pgfpathlineto{\pgfqpoint{2.836893in}{4.144536in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{4.116626in}}%
\pgfpathlineto{\pgfqpoint{2.850416in}{4.098073in}}%
\pgfpathlineto{\pgfqpoint{2.884683in}{4.023150in}}%
\pgfpathlineto{\pgfqpoint{2.891505in}{4.015692in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{4.007025in}}%
\pgfpathlineto{\pgfqpoint{2.918441in}{3.971516in}}%
\pgfpathlineto{\pgfqpoint{2.925165in}{3.968093in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{3.964799in}}%
\pgfpathlineto{\pgfqpoint{2.999056in}{3.956150in}}%
\pgfpathlineto{\pgfqpoint{3.019101in}{3.954514in}}%
\pgfpathlineto{\pgfqpoint{3.025762in}{3.952361in}}%
\pgfpathlineto{\pgfqpoint{3.045792in}{3.951389in}}%
\pgfpathlineto{\pgfqpoint{3.079118in}{3.950696in}}%
\pgfpathlineto{\pgfqpoint{3.085779in}{3.941682in}}%
\pgfpathlineto{\pgfqpoint{3.112426in}{3.941023in}}%
\pgfpathlineto{\pgfqpoint{3.232253in}{3.940387in}}%
\pgfpathlineto{\pgfqpoint{3.232253in}{3.940387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.544401in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.543495in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.541513in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.538678in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.535214in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.529799in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{4.523327in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.516565in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.510694in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.503194in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.493214in}}%
\pgfpathlineto{\pgfqpoint{2.715093in}{4.481117in}}%
\pgfpathlineto{\pgfqpoint{2.722997in}{4.469174in}}%
\pgfpathlineto{\pgfqpoint{2.731778in}{4.449854in}}%
\pgfpathlineto{\pgfqpoint{2.739834in}{4.428148in}}%
\pgfpathlineto{\pgfqpoint{2.747520in}{4.410193in}}%
\pgfpathlineto{\pgfqpoint{2.778995in}{4.348890in}}%
\pgfpathlineto{\pgfqpoint{2.789023in}{4.314529in}}%
\pgfpathlineto{\pgfqpoint{2.804698in}{4.248666in}}%
\pgfpathlineto{\pgfqpoint{2.811474in}{4.212915in}}%
\pgfpathlineto{\pgfqpoint{2.818601in}{4.192504in}}%
\pgfpathlineto{\pgfqpoint{2.832269in}{4.166433in}}%
\pgfpathlineto{\pgfqpoint{2.839011in}{4.146510in}}%
\pgfpathlineto{\pgfqpoint{2.846386in}{4.130214in}}%
\pgfpathlineto{\pgfqpoint{2.853285in}{4.100489in}}%
\pgfpathlineto{\pgfqpoint{2.860126in}{4.087457in}}%
\pgfpathlineto{\pgfqpoint{2.880830in}{4.057890in}}%
\pgfpathlineto{\pgfqpoint{2.901087in}{4.024529in}}%
\pgfpathlineto{\pgfqpoint{2.914534in}{3.996355in}}%
\pgfpathlineto{\pgfqpoint{2.921271in}{3.977229in}}%
\pgfpathlineto{\pgfqpoint{2.928097in}{3.971250in}}%
\pgfpathlineto{\pgfqpoint{2.934828in}{3.966588in}}%
\pgfpathlineto{\pgfqpoint{2.948281in}{3.961313in}}%
\pgfpathlineto{\pgfqpoint{2.968515in}{3.956638in}}%
\pgfpathlineto{\pgfqpoint{2.981964in}{3.954701in}}%
\pgfpathlineto{\pgfqpoint{3.015430in}{3.952971in}}%
\pgfpathlineto{\pgfqpoint{3.082114in}{3.951665in}}%
\pgfpathlineto{\pgfqpoint{3.228577in}{3.951197in}}%
\pgfpathlineto{\pgfqpoint{3.301777in}{3.951163in}}%
\pgfpathlineto{\pgfqpoint{3.301777in}{3.951163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.515359in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.514531in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.512583in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.509539in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.505374in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.501444in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.495905in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.488331in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.478550in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.466538in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.451951in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{4.440119in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.425460in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{4.407169in}}%
\pgfpathlineto{\pgfqpoint{2.783237in}{4.335006in}}%
\pgfpathlineto{\pgfqpoint{2.798733in}{4.288921in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{4.275562in}}%
\pgfpathlineto{\pgfqpoint{2.822576in}{4.255626in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{4.214199in}}%
\pgfpathlineto{\pgfqpoint{2.843517in}{4.144725in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{4.132510in}}%
\pgfpathlineto{\pgfqpoint{2.871308in}{4.110928in}}%
\pgfpathlineto{\pgfqpoint{2.884889in}{4.098585in}}%
\pgfpathlineto{\pgfqpoint{2.891645in}{4.089456in}}%
\pgfpathlineto{\pgfqpoint{2.898572in}{4.076762in}}%
\pgfpathlineto{\pgfqpoint{2.905327in}{4.057441in}}%
\pgfpathlineto{\pgfqpoint{2.912121in}{4.044102in}}%
\pgfpathlineto{\pgfqpoint{2.918800in}{4.024177in}}%
\pgfpathlineto{\pgfqpoint{2.925556in}{4.017909in}}%
\pgfpathlineto{\pgfqpoint{2.938977in}{4.012696in}}%
\pgfpathlineto{\pgfqpoint{2.945775in}{4.003940in}}%
\pgfpathlineto{\pgfqpoint{2.952579in}{3.997874in}}%
\pgfpathlineto{\pgfqpoint{2.959264in}{3.995777in}}%
\pgfpathlineto{\pgfqpoint{2.965956in}{3.991802in}}%
\pgfpathlineto{\pgfqpoint{2.972658in}{3.976173in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{3.968174in}}%
\pgfpathlineto{\pgfqpoint{2.986034in}{3.963809in}}%
\pgfpathlineto{\pgfqpoint{2.992706in}{3.961994in}}%
\pgfpathlineto{\pgfqpoint{3.012733in}{3.960264in}}%
\pgfpathlineto{\pgfqpoint{3.092760in}{3.957737in}}%
\pgfpathlineto{\pgfqpoint{3.232565in}{3.956619in}}%
\pgfpathlineto{\pgfqpoint{3.232565in}{3.956619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.528144in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.527290in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.525375in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.522618in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.519225in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{4.513914in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.507697in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{4.499217in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{4.491113in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.481200in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.473068in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{4.463691in}}%
\pgfpathlineto{\pgfqpoint{2.737898in}{4.451621in}}%
\pgfpathlineto{\pgfqpoint{2.746447in}{4.436156in}}%
\pgfpathlineto{\pgfqpoint{2.754043in}{4.418489in}}%
\pgfpathlineto{\pgfqpoint{2.770841in}{4.369811in}}%
\pgfpathlineto{\pgfqpoint{2.782200in}{4.332182in}}%
\pgfpathlineto{\pgfqpoint{2.791935in}{4.288095in}}%
\pgfpathlineto{\pgfqpoint{2.800452in}{4.255458in}}%
\pgfpathlineto{\pgfqpoint{2.808045in}{4.213947in}}%
\pgfpathlineto{\pgfqpoint{2.815125in}{4.187510in}}%
\pgfpathlineto{\pgfqpoint{2.828866in}{4.149948in}}%
\pgfpathlineto{\pgfqpoint{2.835653in}{4.117472in}}%
\pgfpathlineto{\pgfqpoint{2.842495in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{2.856264in}{4.060217in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{4.046018in}}%
\pgfpathlineto{\pgfqpoint{2.870009in}{4.029828in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{2.883463in}{3.981591in}}%
\pgfpathlineto{\pgfqpoint{2.890293in}{3.974364in}}%
\pgfpathlineto{\pgfqpoint{2.897114in}{3.970360in}}%
\pgfpathlineto{\pgfqpoint{2.910477in}{3.965654in}}%
\pgfpathlineto{\pgfqpoint{2.923939in}{3.962778in}}%
\pgfpathlineto{\pgfqpoint{2.944263in}{3.960338in}}%
\pgfpathlineto{\pgfqpoint{2.997775in}{3.956677in}}%
\pgfpathlineto{\pgfqpoint{3.124501in}{3.953491in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{3.953267in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{3.953267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.536555in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.535630in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.533775in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{4.530872in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.527181in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.522616in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{4.515924in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{4.509027in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{4.500125in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.488900in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{4.475215in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.459370in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{4.436007in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{4.415994in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{4.398974in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{4.388882in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{4.373034in}}%
\pgfpathlineto{\pgfqpoint{2.797256in}{4.346231in}}%
\pgfpathlineto{\pgfqpoint{2.805237in}{4.314139in}}%
\pgfpathlineto{\pgfqpoint{2.812443in}{4.272212in}}%
\pgfpathlineto{\pgfqpoint{2.826754in}{4.172267in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{4.142747in}}%
\pgfpathlineto{\pgfqpoint{2.847954in}{4.101889in}}%
\pgfpathlineto{\pgfqpoint{2.854972in}{4.091800in}}%
\pgfpathlineto{\pgfqpoint{2.861731in}{4.085524in}}%
\pgfpathlineto{\pgfqpoint{2.875650in}{4.074806in}}%
\pgfpathlineto{\pgfqpoint{2.895932in}{4.055778in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{4.042806in}}%
\pgfpathlineto{\pgfqpoint{2.909360in}{4.035280in}}%
\pgfpathlineto{\pgfqpoint{2.916133in}{4.031351in}}%
\pgfpathlineto{\pgfqpoint{2.936351in}{4.023640in}}%
\pgfpathlineto{\pgfqpoint{2.943109in}{4.003144in}}%
\pgfpathlineto{\pgfqpoint{2.949775in}{3.999635in}}%
\pgfpathlineto{\pgfqpoint{2.956485in}{3.984659in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{3.979873in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{3.961800in}}%
\pgfpathlineto{\pgfqpoint{2.983314in}{3.959725in}}%
\pgfpathlineto{\pgfqpoint{3.010099in}{3.958001in}}%
\pgfpathlineto{\pgfqpoint{3.176776in}{3.953369in}}%
\pgfpathlineto{\pgfqpoint{3.230017in}{3.953298in}}%
\pgfpathlineto{\pgfqpoint{3.230017in}{3.953298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.552725in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.551903in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.549932in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.547132in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{4.542879in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{4.537268in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{4.530884in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.522275in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.513878in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.503094in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.493998in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{4.482731in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{4.468456in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{4.450614in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{4.440495in}}%
\pgfpathlineto{\pgfqpoint{2.760670in}{4.419705in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{4.393829in}}%
\pgfpathlineto{\pgfqpoint{2.777332in}{4.370802in}}%
\pgfpathlineto{\pgfqpoint{2.785104in}{4.340526in}}%
\pgfpathlineto{\pgfqpoint{2.800201in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{2.807042in}{4.227071in}}%
\pgfpathlineto{\pgfqpoint{2.814136in}{4.195279in}}%
\pgfpathlineto{\pgfqpoint{2.829700in}{4.140414in}}%
\pgfpathlineto{\pgfqpoint{2.850749in}{4.093092in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{4.081519in}}%
\pgfpathlineto{\pgfqpoint{2.878164in}{4.029574in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.018650in}}%
\pgfpathlineto{\pgfqpoint{2.891849in}{4.002323in}}%
\pgfpathlineto{\pgfqpoint{2.898543in}{3.996100in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{3.977605in}}%
\pgfpathlineto{\pgfqpoint{2.911952in}{3.969175in}}%
\pgfpathlineto{\pgfqpoint{2.918654in}{3.965964in}}%
\pgfpathlineto{\pgfqpoint{2.931999in}{3.962523in}}%
\pgfpathlineto{\pgfqpoint{2.952127in}{3.960038in}}%
\pgfpathlineto{\pgfqpoint{2.985619in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{3.052378in}{3.957034in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{3.955912in}}%
\pgfpathlineto{\pgfqpoint{3.165594in}{3.954491in}}%
\pgfpathlineto{\pgfqpoint{3.232150in}{3.953311in}}%
\pgfpathlineto{\pgfqpoint{3.232150in}{3.953311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.537077in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.536227in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.534325in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.531590in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.528216in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.524149in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.518289in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.512262in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{4.504336in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{4.493839in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{4.485021in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{4.468900in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{4.450019in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{4.428760in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{4.380315in}}%
\pgfpathlineto{\pgfqpoint{2.810507in}{4.362102in}}%
\pgfpathlineto{\pgfqpoint{2.818847in}{4.348749in}}%
\pgfpathlineto{\pgfqpoint{2.826129in}{4.341150in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{4.323399in}}%
\pgfpathlineto{\pgfqpoint{2.841185in}{4.286290in}}%
\pgfpathlineto{\pgfqpoint{2.855034in}{4.152553in}}%
\pgfpathlineto{\pgfqpoint{2.861899in}{4.131856in}}%
\pgfpathlineto{\pgfqpoint{2.875509in}{4.110127in}}%
\pgfpathlineto{\pgfqpoint{2.882224in}{4.065132in}}%
\pgfpathlineto{\pgfqpoint{2.889126in}{4.043648in}}%
\pgfpathlineto{\pgfqpoint{2.902596in}{4.022677in}}%
\pgfpathlineto{\pgfqpoint{2.909431in}{4.016856in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{4.011713in}}%
\pgfpathlineto{\pgfqpoint{2.929680in}{4.009037in}}%
\pgfpathlineto{\pgfqpoint{2.943208in}{3.998552in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{3.971863in}}%
\pgfpathlineto{\pgfqpoint{2.956671in}{3.963297in}}%
\pgfpathlineto{\pgfqpoint{2.970099in}{3.960820in}}%
\pgfpathlineto{\pgfqpoint{3.003592in}{3.957357in}}%
\pgfpathlineto{\pgfqpoint{3.030307in}{3.956160in}}%
\pgfpathlineto{\pgfqpoint{3.103592in}{3.955324in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{3.954226in}}%
\pgfpathlineto{\pgfqpoint{3.230062in}{3.954226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.555475in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.554573in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.552692in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.549811in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.546247in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.541971in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{4.535916in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{4.527568in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{4.519597in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{4.506846in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{4.464240in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{4.456466in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{4.451768in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{4.445916in}}%
\pgfpathlineto{\pgfqpoint{2.791123in}{4.433050in}}%
\pgfpathlineto{\pgfqpoint{2.798927in}{4.411370in}}%
\pgfpathlineto{\pgfqpoint{2.807097in}{4.376662in}}%
\pgfpathlineto{\pgfqpoint{2.813935in}{4.333287in}}%
\pgfpathlineto{\pgfqpoint{2.820854in}{4.255496in}}%
\pgfpathlineto{\pgfqpoint{2.828233in}{4.189611in}}%
\pgfpathlineto{\pgfqpoint{2.835710in}{4.155379in}}%
\pgfpathlineto{\pgfqpoint{2.843652in}{4.135680in}}%
\pgfpathlineto{\pgfqpoint{2.864403in}{4.096254in}}%
\pgfpathlineto{\pgfqpoint{2.871146in}{4.089316in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.079580in}}%
\pgfpathlineto{\pgfqpoint{2.891734in}{4.068612in}}%
\pgfpathlineto{\pgfqpoint{2.905230in}{4.040590in}}%
\pgfpathlineto{\pgfqpoint{2.912046in}{4.021736in}}%
\pgfpathlineto{\pgfqpoint{2.918780in}{4.014801in}}%
\pgfpathlineto{\pgfqpoint{2.925534in}{4.000615in}}%
\pgfpathlineto{\pgfqpoint{2.932348in}{3.990541in}}%
\pgfpathlineto{\pgfqpoint{2.945706in}{3.984116in}}%
\pgfpathlineto{\pgfqpoint{2.952477in}{3.976998in}}%
\pgfpathlineto{\pgfqpoint{2.959168in}{3.973185in}}%
\pgfpathlineto{\pgfqpoint{2.965888in}{3.967857in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{3.964526in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{3.962117in}}%
\pgfpathlineto{\pgfqpoint{3.046048in}{3.961622in}}%
\pgfpathlineto{\pgfqpoint{3.052703in}{3.955758in}}%
\pgfpathlineto{\pgfqpoint{3.059391in}{3.952743in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{3.951933in}}%
\pgfpathlineto{\pgfqpoint{3.099390in}{3.949731in}}%
\pgfpathlineto{\pgfqpoint{3.239203in}{3.949356in}}%
\pgfpathlineto{\pgfqpoint{3.239203in}{3.949356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{4.536742in}}%
\pgfpathlineto{\pgfqpoint{2.426606in}{4.535720in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{4.533603in}}%
\pgfpathlineto{\pgfqpoint{2.556066in}{4.530045in}}%
\pgfpathlineto{\pgfqpoint{2.575485in}{4.527298in}}%
\pgfpathlineto{\pgfqpoint{2.607849in}{4.521105in}}%
\pgfpathlineto{\pgfqpoint{2.641293in}{4.512041in}}%
\pgfpathlineto{\pgfqpoint{2.652081in}{4.507143in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{4.504290in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{4.498220in}}%
\pgfpathlineto{\pgfqpoint{2.696313in}{4.481194in}}%
\pgfpathlineto{\pgfqpoint{2.704944in}{4.472460in}}%
\pgfpathlineto{\pgfqpoint{2.710338in}{4.466460in}}%
\pgfpathlineto{\pgfqpoint{2.732993in}{4.443332in}}%
\pgfpathlineto{\pgfqpoint{2.737309in}{4.435267in}}%
\pgfpathlineto{\pgfqpoint{2.742703in}{4.427060in}}%
\pgfpathlineto{\pgfqpoint{2.751334in}{4.415209in}}%
\pgfpathlineto{\pgfqpoint{2.754570in}{4.411115in}}%
\pgfpathlineto{\pgfqpoint{2.766437in}{4.385891in}}%
\pgfpathlineto{\pgfqpoint{2.771831in}{4.374072in}}%
\pgfpathlineto{\pgfqpoint{2.780462in}{4.355945in}}%
\pgfpathlineto{\pgfqpoint{2.788014in}{4.331989in}}%
\pgfpathlineto{\pgfqpoint{2.790171in}{4.328466in}}%
\pgfpathlineto{\pgfqpoint{2.793408in}{4.314258in}}%
\pgfpathlineto{\pgfqpoint{2.802038in}{4.274478in}}%
\pgfpathlineto{\pgfqpoint{2.805275in}{4.270403in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{4.252287in}}%
\pgfpathlineto{\pgfqpoint{2.816063in}{4.203252in}}%
\pgfpathlineto{\pgfqpoint{2.821457in}{4.181012in}}%
\pgfpathlineto{\pgfqpoint{2.835482in}{4.132182in}}%
\pgfpathlineto{\pgfqpoint{2.846270in}{4.106217in}}%
\pgfpathlineto{\pgfqpoint{2.853822in}{4.091144in}}%
\pgfpathlineto{\pgfqpoint{2.858137in}{4.084617in}}%
\pgfpathlineto{\pgfqpoint{2.866768in}{4.073438in}}%
\pgfpathlineto{\pgfqpoint{2.878635in}{4.056945in}}%
\pgfpathlineto{\pgfqpoint{2.882950in}{4.051335in}}%
\pgfpathlineto{\pgfqpoint{2.886187in}{4.047442in}}%
\pgfpathlineto{\pgfqpoint{2.893739in}{4.033974in}}%
\pgfpathlineto{\pgfqpoint{2.900212in}{4.020476in}}%
\pgfpathlineto{\pgfqpoint{2.904527in}{4.015492in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{4.004902in}}%
\pgfpathlineto{\pgfqpoint{2.918552in}{3.988328in}}%
\pgfpathlineto{\pgfqpoint{2.923946in}{3.974323in}}%
\pgfpathlineto{\pgfqpoint{2.928261in}{3.970400in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{3.967404in}}%
\pgfpathlineto{\pgfqpoint{2.948759in}{3.963936in}}%
\pgfpathlineto{\pgfqpoint{2.950917in}{3.962994in}}%
\pgfpathlineto{\pgfqpoint{3.011331in}{3.957674in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.953301in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.953301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.469512in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.468768in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.466908in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.463961in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.459822in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.454725in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.449344in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.442066in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{4.435803in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.428069in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.423527in}}%
\pgfpathlineto{\pgfqpoint{2.570870in}{4.414205in}}%
\pgfpathlineto{\pgfqpoint{2.580819in}{4.404427in}}%
\pgfpathlineto{\pgfqpoint{2.589499in}{4.393921in}}%
\pgfpathlineto{\pgfqpoint{2.597198in}{4.382305in}}%
\pgfpathlineto{\pgfqpoint{2.604568in}{4.367920in}}%
\pgfpathlineto{\pgfqpoint{2.613662in}{4.344199in}}%
\pgfpathlineto{\pgfqpoint{2.645589in}{4.240496in}}%
\pgfpathlineto{\pgfqpoint{2.653245in}{4.220498in}}%
\pgfpathlineto{\pgfqpoint{2.660479in}{4.198152in}}%
\pgfpathlineto{\pgfqpoint{2.667540in}{4.166024in}}%
\pgfpathlineto{\pgfqpoint{2.675058in}{4.116909in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{4.083720in}}%
\pgfpathlineto{\pgfqpoint{2.690105in}{4.062569in}}%
\pgfpathlineto{\pgfqpoint{2.697838in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{2.705215in}{4.037850in}}%
\pgfpathlineto{\pgfqpoint{2.741935in}{3.994006in}}%
\pgfpathlineto{\pgfqpoint{2.757772in}{3.972278in}}%
\pgfpathlineto{\pgfqpoint{2.765817in}{3.964775in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{3.960594in}}%
\pgfpathlineto{\pgfqpoint{2.788328in}{3.956517in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{3.949861in}}%
\pgfpathlineto{\pgfqpoint{2.853098in}{3.946318in}}%
\pgfpathlineto{\pgfqpoint{2.893831in}{3.943868in}}%
\pgfpathlineto{\pgfqpoint{2.968096in}{3.941580in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{3.940651in}}%
\pgfpathlineto{\pgfqpoint{3.287948in}{3.940356in}}%
\pgfpathlineto{\pgfqpoint{3.287948in}{3.940356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.556752in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.556002in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.554181in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.551298in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.547841in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.542888in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.537804in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.533542in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{4.523630in}}%
\pgfpathlineto{\pgfqpoint{2.512555in}{4.518049in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{4.511711in}}%
\pgfpathlineto{\pgfqpoint{2.531950in}{4.504414in}}%
\pgfpathlineto{\pgfqpoint{2.540264in}{4.496682in}}%
\pgfpathlineto{\pgfqpoint{2.547674in}{4.488424in}}%
\pgfpathlineto{\pgfqpoint{2.557468in}{4.474884in}}%
\pgfpathlineto{\pgfqpoint{2.568661in}{4.454447in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{4.431475in}}%
\pgfpathlineto{\pgfqpoint{2.586695in}{4.406888in}}%
\pgfpathlineto{\pgfqpoint{2.602533in}{4.351277in}}%
\pgfpathlineto{\pgfqpoint{2.622007in}{4.277536in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{4.250742in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{4.190772in}}%
\pgfpathlineto{\pgfqpoint{2.668440in}{4.122849in}}%
\pgfpathlineto{\pgfqpoint{2.675465in}{4.100210in}}%
\pgfpathlineto{\pgfqpoint{2.683728in}{4.083256in}}%
\pgfpathlineto{\pgfqpoint{2.709842in}{4.040845in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{4.023385in}}%
\pgfpathlineto{\pgfqpoint{2.725765in}{4.003648in}}%
\pgfpathlineto{\pgfqpoint{2.733381in}{3.987041in}}%
\pgfpathlineto{\pgfqpoint{2.740385in}{3.976599in}}%
\pgfpathlineto{\pgfqpoint{2.748514in}{3.969071in}}%
\pgfpathlineto{\pgfqpoint{2.756368in}{3.964291in}}%
\pgfpathlineto{\pgfqpoint{2.771442in}{3.958515in}}%
\pgfpathlineto{\pgfqpoint{2.793969in}{3.953449in}}%
\pgfpathlineto{\pgfqpoint{2.822065in}{3.949503in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{3.945869in}}%
\pgfpathlineto{\pgfqpoint{2.918815in}{3.943382in}}%
\pgfpathlineto{\pgfqpoint{2.992625in}{3.941935in}}%
\pgfpathlineto{\pgfqpoint{3.152652in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{3.299059in}{3.941090in}}%
\pgfpathlineto{\pgfqpoint{3.299059in}{3.941090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.559170in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.558382in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.556566in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.553449in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.549710in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.545338in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{4.539215in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.533008in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{4.524747in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{4.517518in}}%
\pgfpathlineto{\pgfqpoint{2.603906in}{4.509433in}}%
\pgfpathlineto{\pgfqpoint{2.613781in}{4.500587in}}%
\pgfpathlineto{\pgfqpoint{2.622406in}{4.490780in}}%
\pgfpathlineto{\pgfqpoint{2.629875in}{4.480057in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{4.465973in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{4.448699in}}%
\pgfpathlineto{\pgfqpoint{2.653205in}{4.417899in}}%
\pgfpathlineto{\pgfqpoint{2.660731in}{4.384951in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{4.358180in}}%
\pgfpathlineto{\pgfqpoint{2.675194in}{4.337683in}}%
\pgfpathlineto{\pgfqpoint{2.691385in}{4.302149in}}%
\pgfpathlineto{\pgfqpoint{2.698588in}{4.275795in}}%
\pgfpathlineto{\pgfqpoint{2.705366in}{4.184526in}}%
\pgfpathlineto{\pgfqpoint{2.712274in}{4.065065in}}%
\pgfpathlineto{\pgfqpoint{2.719065in}{4.033910in}}%
\pgfpathlineto{\pgfqpoint{2.726467in}{4.017851in}}%
\pgfpathlineto{\pgfqpoint{2.734055in}{4.005671in}}%
\pgfpathlineto{\pgfqpoint{2.741323in}{3.997115in}}%
\pgfpathlineto{\pgfqpoint{2.749011in}{3.990959in}}%
\pgfpathlineto{\pgfqpoint{2.765268in}{3.980972in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{3.973550in}}%
\pgfpathlineto{\pgfqpoint{2.779668in}{3.963228in}}%
\pgfpathlineto{\pgfqpoint{2.787916in}{3.956116in}}%
\pgfpathlineto{\pgfqpoint{2.795068in}{3.953479in}}%
\pgfpathlineto{\pgfqpoint{2.810019in}{3.950698in}}%
\pgfpathlineto{\pgfqpoint{2.837675in}{3.948000in}}%
\pgfpathlineto{\pgfqpoint{2.892315in}{3.944838in}}%
\pgfpathlineto{\pgfqpoint{2.973495in}{3.942370in}}%
\pgfpathlineto{\pgfqpoint{3.060303in}{3.941451in}}%
\pgfpathlineto{\pgfqpoint{3.299976in}{3.940354in}}%
\pgfpathlineto{\pgfqpoint{3.299976in}{3.940354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.536234in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.535335in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.533145in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.529664in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.525480in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.519505in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.513443in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.505621in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.495541in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{4.483242in}}%
\pgfpathlineto{\pgfqpoint{2.535540in}{4.474488in}}%
\pgfpathlineto{\pgfqpoint{2.545002in}{4.465542in}}%
\pgfpathlineto{\pgfqpoint{2.553310in}{4.456258in}}%
\pgfpathlineto{\pgfqpoint{2.560715in}{4.446514in}}%
\pgfpathlineto{\pgfqpoint{2.570503in}{4.430879in}}%
\pgfpathlineto{\pgfqpoint{2.581690in}{4.408355in}}%
\pgfpathlineto{\pgfqpoint{2.607211in}{4.345096in}}%
\pgfpathlineto{\pgfqpoint{2.624373in}{4.302930in}}%
\pgfpathlineto{\pgfqpoint{2.632796in}{4.285242in}}%
\pgfpathlineto{\pgfqpoint{2.640402in}{4.273051in}}%
\pgfpathlineto{\pgfqpoint{2.656917in}{4.253043in}}%
\pgfpathlineto{\pgfqpoint{2.666277in}{4.242832in}}%
\pgfpathlineto{\pgfqpoint{2.674212in}{4.232537in}}%
\pgfpathlineto{\pgfqpoint{2.681257in}{4.216112in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{4.167985in}}%
\pgfpathlineto{\pgfqpoint{2.695075in}{4.082068in}}%
\pgfpathlineto{\pgfqpoint{2.702332in}{4.034653in}}%
\pgfpathlineto{\pgfqpoint{2.710024in}{4.016071in}}%
\pgfpathlineto{\pgfqpoint{2.718810in}{4.005471in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{3.992702in}}%
\pgfpathlineto{\pgfqpoint{2.742921in}{3.986995in}}%
\pgfpathlineto{\pgfqpoint{2.759357in}{3.967061in}}%
\pgfpathlineto{\pgfqpoint{2.767080in}{3.961334in}}%
\pgfpathlineto{\pgfqpoint{2.781745in}{3.955732in}}%
\pgfpathlineto{\pgfqpoint{2.802893in}{3.951431in}}%
\pgfpathlineto{\pgfqpoint{2.831740in}{3.947749in}}%
\pgfpathlineto{\pgfqpoint{2.873670in}{3.944624in}}%
\pgfpathlineto{\pgfqpoint{2.934640in}{3.942284in}}%
\pgfpathlineto{\pgfqpoint{3.014995in}{3.940990in}}%
\pgfpathlineto{\pgfqpoint{3.201561in}{3.940401in}}%
\pgfpathlineto{\pgfqpoint{3.234838in}{3.940377in}}%
\pgfpathlineto{\pgfqpoint{3.234838in}{3.940377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.569249in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.568435in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.566460in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.563704in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.560343in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.555442in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.550336in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.543535in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.534437in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{4.526686in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.517203in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{4.511679in}}%
\pgfpathlineto{\pgfqpoint{2.564228in}{4.500473in}}%
\pgfpathlineto{\pgfqpoint{2.574196in}{4.488998in}}%
\pgfpathlineto{\pgfqpoint{2.582891in}{4.477133in}}%
\pgfpathlineto{\pgfqpoint{2.590601in}{4.464689in}}%
\pgfpathlineto{\pgfqpoint{2.597528in}{4.451416in}}%
\pgfpathlineto{\pgfqpoint{2.604882in}{4.434195in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{4.408426in}}%
\pgfpathlineto{\pgfqpoint{2.621614in}{4.375301in}}%
\pgfpathlineto{\pgfqpoint{2.645183in}{4.253372in}}%
\pgfpathlineto{\pgfqpoint{2.652846in}{4.223437in}}%
\pgfpathlineto{\pgfqpoint{2.669481in}{4.171965in}}%
\pgfpathlineto{\pgfqpoint{2.676612in}{4.143265in}}%
\pgfpathlineto{\pgfqpoint{2.683779in}{4.094135in}}%
\pgfpathlineto{\pgfqpoint{2.690597in}{4.060204in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{4.043602in}}%
\pgfpathlineto{\pgfqpoint{2.706513in}{4.031861in}}%
\pgfpathlineto{\pgfqpoint{2.713773in}{4.024481in}}%
\pgfpathlineto{\pgfqpoint{2.730659in}{4.009729in}}%
\pgfpathlineto{\pgfqpoint{2.738315in}{4.001758in}}%
\pgfpathlineto{\pgfqpoint{2.746136in}{3.991686in}}%
\pgfpathlineto{\pgfqpoint{2.761795in}{3.968065in}}%
\pgfpathlineto{\pgfqpoint{2.769256in}{3.962224in}}%
\pgfpathlineto{\pgfqpoint{2.777090in}{3.958715in}}%
\pgfpathlineto{\pgfqpoint{2.791559in}{3.954720in}}%
\pgfpathlineto{\pgfqpoint{2.813968in}{3.950884in}}%
\pgfpathlineto{\pgfqpoint{2.849513in}{3.947219in}}%
\pgfpathlineto{\pgfqpoint{2.910585in}{3.943685in}}%
\pgfpathlineto{\pgfqpoint{2.957721in}{3.941769in}}%
\pgfpathlineto{\pgfqpoint{3.051191in}{3.940754in}}%
\pgfpathlineto{\pgfqpoint{3.297533in}{3.940354in}}%
\pgfpathlineto{\pgfqpoint{3.297533in}{3.940354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.494081in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.493323in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.491464in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.488817in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.485505in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.480500in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.475044in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{4.468094in}}%
\pgfpathlineto{\pgfqpoint{2.515960in}{4.458062in}}%
\pgfpathlineto{\pgfqpoint{2.530976in}{4.446971in}}%
\pgfpathlineto{\pgfqpoint{2.540402in}{4.437857in}}%
\pgfpathlineto{\pgfqpoint{2.548682in}{4.428043in}}%
\pgfpathlineto{\pgfqpoint{2.556064in}{4.417616in}}%
\pgfpathlineto{\pgfqpoint{2.571883in}{4.390060in}}%
\pgfpathlineto{\pgfqpoint{2.594684in}{4.347048in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{4.323858in}}%
\pgfpathlineto{\pgfqpoint{2.631332in}{4.289202in}}%
\pgfpathlineto{\pgfqpoint{2.637928in}{4.273957in}}%
\pgfpathlineto{\pgfqpoint{2.644462in}{4.249066in}}%
\pgfpathlineto{\pgfqpoint{2.651370in}{4.198401in}}%
\pgfpathlineto{\pgfqpoint{2.658323in}{4.124267in}}%
\pgfpathlineto{\pgfqpoint{2.664980in}{4.068273in}}%
\pgfpathlineto{\pgfqpoint{2.671675in}{4.035883in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{4.015713in}}%
\pgfpathlineto{\pgfqpoint{2.685713in}{4.003276in}}%
\pgfpathlineto{\pgfqpoint{2.693946in}{3.991837in}}%
\pgfpathlineto{\pgfqpoint{2.702835in}{3.982372in}}%
\pgfpathlineto{\pgfqpoint{2.711026in}{3.975690in}}%
\pgfpathlineto{\pgfqpoint{2.725298in}{3.967581in}}%
\pgfpathlineto{\pgfqpoint{2.740960in}{3.961589in}}%
\pgfpathlineto{\pgfqpoint{2.762856in}{3.956083in}}%
\pgfpathlineto{\pgfqpoint{2.790262in}{3.951633in}}%
\pgfpathlineto{\pgfqpoint{2.830272in}{3.947582in}}%
\pgfpathlineto{\pgfqpoint{2.883082in}{3.944412in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{3.941901in}}%
\pgfpathlineto{\pgfqpoint{3.039618in}{3.940829in}}%
\pgfpathlineto{\pgfqpoint{3.234687in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.234687in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.581241in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.580649in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.578467in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.575499in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.571434in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.565824in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.560917in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.554784in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{4.547813in}}%
\pgfpathlineto{\pgfqpoint{2.439198in}{4.539121in}}%
\pgfpathlineto{\pgfqpoint{2.453038in}{4.528347in}}%
\pgfpathlineto{\pgfqpoint{2.466724in}{4.515184in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{4.507664in}}%
\pgfpathlineto{\pgfqpoint{2.492372in}{4.483779in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{4.398099in}}%
\pgfpathlineto{\pgfqpoint{2.576505in}{4.368489in}}%
\pgfpathlineto{\pgfqpoint{2.585024in}{4.354515in}}%
\pgfpathlineto{\pgfqpoint{2.603279in}{4.318517in}}%
\pgfpathlineto{\pgfqpoint{2.617751in}{4.285852in}}%
\pgfpathlineto{\pgfqpoint{2.624985in}{4.267827in}}%
\pgfpathlineto{\pgfqpoint{2.632021in}{4.246201in}}%
\pgfpathlineto{\pgfqpoint{2.638749in}{4.217310in}}%
\pgfpathlineto{\pgfqpoint{2.652011in}{4.152497in}}%
\pgfpathlineto{\pgfqpoint{2.658671in}{4.129007in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{4.108828in}}%
\pgfpathlineto{\pgfqpoint{2.673615in}{4.093691in}}%
\pgfpathlineto{\pgfqpoint{2.689056in}{4.067822in}}%
\pgfpathlineto{\pgfqpoint{2.697080in}{4.057444in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.044715in}}%
\pgfpathlineto{\pgfqpoint{2.717732in}{4.038706in}}%
\pgfpathlineto{\pgfqpoint{2.725292in}{4.029103in}}%
\pgfpathlineto{\pgfqpoint{2.732521in}{4.016276in}}%
\pgfpathlineto{\pgfqpoint{2.739249in}{4.006504in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{4.000177in}}%
\pgfpathlineto{\pgfqpoint{2.754836in}{3.995943in}}%
\pgfpathlineto{\pgfqpoint{2.768294in}{3.991678in}}%
\pgfpathlineto{\pgfqpoint{2.789197in}{3.987561in}}%
\pgfpathlineto{\pgfqpoint{2.837016in}{3.981328in}}%
\pgfpathlineto{\pgfqpoint{2.883262in}{3.976222in}}%
\pgfpathlineto{\pgfqpoint{2.889777in}{3.973707in}}%
\pgfpathlineto{\pgfqpoint{2.896378in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{2.902893in}{3.944393in}}%
\pgfpathlineto{\pgfqpoint{2.922609in}{3.942964in}}%
\pgfpathlineto{\pgfqpoint{2.994448in}{3.941261in}}%
\pgfpathlineto{\pgfqpoint{3.118106in}{3.940523in}}%
\pgfpathlineto{\pgfqpoint{3.235109in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.235109in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.464560in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.463822in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.461921in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.459415in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.456142in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.452449in}}%
\pgfpathlineto{\pgfqpoint{2.482779in}{4.447569in}}%
\pgfpathlineto{\pgfqpoint{2.502286in}{4.440242in}}%
\pgfpathlineto{\pgfqpoint{2.517775in}{4.431724in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{4.425989in}}%
\pgfpathlineto{\pgfqpoint{2.534518in}{4.418708in}}%
\pgfpathlineto{\pgfqpoint{2.553386in}{4.398964in}}%
\pgfpathlineto{\pgfqpoint{2.576592in}{4.373139in}}%
\pgfpathlineto{\pgfqpoint{2.593935in}{4.357355in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{4.345278in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{4.320332in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{4.305232in}}%
\pgfpathlineto{\pgfqpoint{2.669337in}{4.298375in}}%
\pgfpathlineto{\pgfqpoint{2.677248in}{4.293386in}}%
\pgfpathlineto{\pgfqpoint{2.702485in}{4.281610in}}%
\pgfpathlineto{\pgfqpoint{2.714335in}{4.274207in}}%
\pgfpathlineto{\pgfqpoint{2.721498in}{4.266675in}}%
\pgfpathlineto{\pgfqpoint{2.728534in}{4.248683in}}%
\pgfpathlineto{\pgfqpoint{2.742326in}{4.171641in}}%
\pgfpathlineto{\pgfqpoint{2.749250in}{4.094166in}}%
\pgfpathlineto{\pgfqpoint{2.756235in}{4.057903in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{4.030949in}}%
\pgfpathlineto{\pgfqpoint{2.770627in}{4.009064in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{3.998249in}}%
\pgfpathlineto{\pgfqpoint{2.792134in}{3.987769in}}%
\pgfpathlineto{\pgfqpoint{2.799350in}{3.979586in}}%
\pgfpathlineto{\pgfqpoint{2.806490in}{3.960469in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{3.953281in}}%
\pgfpathlineto{\pgfqpoint{2.821018in}{3.950731in}}%
\pgfpathlineto{\pgfqpoint{2.835487in}{3.948261in}}%
\pgfpathlineto{\pgfqpoint{2.863130in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{2.917697in}{3.943496in}}%
\pgfpathlineto{\pgfqpoint{3.004947in}{3.941811in}}%
\pgfpathlineto{\pgfqpoint{3.171585in}{3.941167in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{3.941116in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{3.941116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.496906in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.496090in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.494070in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.491155in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.487441in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.483379in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.477650in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.472498in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.465844in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.461788in}}%
\pgfpathlineto{\pgfqpoint{2.517221in}{4.453144in}}%
\pgfpathlineto{\pgfqpoint{2.527397in}{4.443766in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{4.433652in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{4.422844in}}%
\pgfpathlineto{\pgfqpoint{2.551774in}{4.410277in}}%
\pgfpathlineto{\pgfqpoint{2.559696in}{4.395133in}}%
\pgfpathlineto{\pgfqpoint{2.576828in}{4.355383in}}%
\pgfpathlineto{\pgfqpoint{2.603368in}{4.289968in}}%
\pgfpathlineto{\pgfqpoint{2.622631in}{4.252383in}}%
\pgfpathlineto{\pgfqpoint{2.640735in}{4.219902in}}%
\pgfpathlineto{\pgfqpoint{2.647890in}{4.202725in}}%
\pgfpathlineto{\pgfqpoint{2.655354in}{4.172927in}}%
\pgfpathlineto{\pgfqpoint{2.662322in}{4.127431in}}%
\pgfpathlineto{\pgfqpoint{2.669511in}{4.089122in}}%
\pgfpathlineto{\pgfqpoint{2.676365in}{4.068704in}}%
\pgfpathlineto{\pgfqpoint{2.700246in}{4.023524in}}%
\pgfpathlineto{\pgfqpoint{2.718889in}{3.988464in}}%
\pgfpathlineto{\pgfqpoint{2.726232in}{3.978467in}}%
\pgfpathlineto{\pgfqpoint{2.735294in}{3.970046in}}%
\pgfpathlineto{\pgfqpoint{2.742939in}{3.965353in}}%
\pgfpathlineto{\pgfqpoint{2.759282in}{3.959238in}}%
\pgfpathlineto{\pgfqpoint{2.781315in}{3.954516in}}%
\pgfpathlineto{\pgfqpoint{2.818276in}{3.949502in}}%
\pgfpathlineto{\pgfqpoint{2.859955in}{3.945737in}}%
\pgfpathlineto{\pgfqpoint{2.914050in}{3.942980in}}%
\pgfpathlineto{\pgfqpoint{2.987913in}{3.941270in}}%
\pgfpathlineto{\pgfqpoint{3.128017in}{3.940501in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{3.940353in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{3.940353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.583772in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.583029in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.580330in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.576752in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.572019in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.565784in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.557618in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.550851in}}%
\pgfpathlineto{\pgfqpoint{2.437984in}{4.540473in}}%
\pgfpathlineto{\pgfqpoint{2.457319in}{4.527123in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{4.514310in}}%
\pgfpathlineto{\pgfqpoint{2.484683in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{2.506777in}{4.475661in}}%
\pgfpathlineto{\pgfqpoint{2.525616in}{4.449238in}}%
\pgfpathlineto{\pgfqpoint{2.547304in}{4.415256in}}%
\pgfpathlineto{\pgfqpoint{2.562507in}{4.388243in}}%
\pgfpathlineto{\pgfqpoint{2.569817in}{4.373548in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{4.354951in}}%
\pgfpathlineto{\pgfqpoint{2.586626in}{4.331185in}}%
\pgfpathlineto{\pgfqpoint{2.594304in}{4.304880in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{4.276416in}}%
\pgfpathlineto{\pgfqpoint{2.632199in}{4.135117in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{4.114610in}}%
\pgfpathlineto{\pgfqpoint{2.647357in}{4.100237in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{4.090289in}}%
\pgfpathlineto{\pgfqpoint{2.663170in}{4.082223in}}%
\pgfpathlineto{\pgfqpoint{2.673689in}{4.074209in}}%
\pgfpathlineto{\pgfqpoint{2.694049in}{4.060493in}}%
\pgfpathlineto{\pgfqpoint{2.701027in}{4.054782in}}%
\pgfpathlineto{\pgfqpoint{2.715329in}{4.039331in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{4.029760in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{4.009428in}}%
\pgfpathlineto{\pgfqpoint{2.763690in}{3.991678in}}%
\pgfpathlineto{\pgfqpoint{2.779478in}{3.966373in}}%
\pgfpathlineto{\pgfqpoint{2.787114in}{3.960825in}}%
\pgfpathlineto{\pgfqpoint{2.802204in}{3.955225in}}%
\pgfpathlineto{\pgfqpoint{2.823780in}{3.951108in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{3.948170in}}%
\pgfpathlineto{\pgfqpoint{2.940926in}{3.942403in}}%
\pgfpathlineto{\pgfqpoint{3.007983in}{3.941069in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{3.940428in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{3.940353in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{3.940353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.567574in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.566958in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.564720in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.561751in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.557818in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.552612in}}%
\pgfpathlineto{\pgfqpoint{2.402180in}{4.545959in}}%
\pgfpathlineto{\pgfqpoint{2.420712in}{4.539139in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{4.530080in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{4.521015in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.508447in}}%
\pgfpathlineto{\pgfqpoint{2.485950in}{4.492786in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{4.484102in}}%
\pgfpathlineto{\pgfqpoint{2.501806in}{4.471941in}}%
\pgfpathlineto{\pgfqpoint{2.510054in}{4.458482in}}%
\pgfpathlineto{\pgfqpoint{2.517411in}{4.444590in}}%
\pgfpathlineto{\pgfqpoint{2.531873in}{4.411155in}}%
\pgfpathlineto{\pgfqpoint{2.545459in}{4.372098in}}%
\pgfpathlineto{\pgfqpoint{2.582518in}{4.256442in}}%
\pgfpathlineto{\pgfqpoint{2.611408in}{4.178493in}}%
\pgfpathlineto{\pgfqpoint{2.619757in}{4.158333in}}%
\pgfpathlineto{\pgfqpoint{2.627194in}{4.142917in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{4.131236in}}%
\pgfpathlineto{\pgfqpoint{2.647577in}{4.112500in}}%
\pgfpathlineto{\pgfqpoint{2.671820in}{4.086419in}}%
\pgfpathlineto{\pgfqpoint{2.702867in}{4.053449in}}%
\pgfpathlineto{\pgfqpoint{2.717360in}{4.041912in}}%
\pgfpathlineto{\pgfqpoint{2.746133in}{4.021806in}}%
\pgfpathlineto{\pgfqpoint{2.752711in}{4.015063in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{3.974849in}}%
\pgfpathlineto{\pgfqpoint{2.786401in}{3.962782in}}%
\pgfpathlineto{\pgfqpoint{2.793112in}{3.956904in}}%
\pgfpathlineto{\pgfqpoint{2.799659in}{3.953808in}}%
\pgfpathlineto{\pgfqpoint{2.813226in}{3.950203in}}%
\pgfpathlineto{\pgfqpoint{2.832979in}{3.947359in}}%
\pgfpathlineto{\pgfqpoint{2.866141in}{3.944801in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{3.942507in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{3.940974in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{3.940393in}}%
\pgfpathlineto{\pgfqpoint{3.231125in}{3.940380in}}%
\pgfpathlineto{\pgfqpoint{3.231125in}{3.940380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.557038in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.556295in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.554488in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.551960in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.547901in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.542958in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.537836in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.531096in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.522288in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.510897in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{4.501580in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{4.490639in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{4.477781in}}%
\pgfpathlineto{\pgfqpoint{2.597319in}{4.464584in}}%
\pgfpathlineto{\pgfqpoint{2.614172in}{4.440597in}}%
\pgfpathlineto{\pgfqpoint{2.621620in}{4.426792in}}%
\pgfpathlineto{\pgfqpoint{2.628930in}{4.409173in}}%
\pgfpathlineto{\pgfqpoint{2.636572in}{4.382025in}}%
\pgfpathlineto{\pgfqpoint{2.644371in}{4.338808in}}%
\pgfpathlineto{\pgfqpoint{2.651414in}{4.286972in}}%
\pgfpathlineto{\pgfqpoint{2.672900in}{4.086413in}}%
\pgfpathlineto{\pgfqpoint{2.680469in}{4.048633in}}%
\pgfpathlineto{\pgfqpoint{2.688945in}{4.024329in}}%
\pgfpathlineto{\pgfqpoint{2.697790in}{4.006986in}}%
\pgfpathlineto{\pgfqpoint{2.706102in}{3.994038in}}%
\pgfpathlineto{\pgfqpoint{2.714441in}{3.983656in}}%
\pgfpathlineto{\pgfqpoint{2.721731in}{3.976782in}}%
\pgfpathlineto{\pgfqpoint{2.730416in}{3.970673in}}%
\pgfpathlineto{\pgfqpoint{2.738595in}{3.966367in}}%
\pgfpathlineto{\pgfqpoint{2.755781in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{2.778105in}{3.954749in}}%
\pgfpathlineto{\pgfqpoint{2.807836in}{3.950338in}}%
\pgfpathlineto{\pgfqpoint{2.843449in}{3.947113in}}%
\pgfpathlineto{\pgfqpoint{2.898451in}{3.944192in}}%
\pgfpathlineto{\pgfqpoint{2.979174in}{3.942160in}}%
\pgfpathlineto{\pgfqpoint{3.105931in}{3.941287in}}%
\pgfpathlineto{\pgfqpoint{3.298953in}{3.941089in}}%
\pgfpathlineto{\pgfqpoint{3.298953in}{3.941089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.477624in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.476868in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.474990in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.471902in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.468012in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.463822in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.458055in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.450091in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{4.443191in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.434769in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.424718in}}%
\pgfpathlineto{\pgfqpoint{2.537496in}{4.408482in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{4.375529in}}%
\pgfpathlineto{\pgfqpoint{2.610661in}{4.333576in}}%
\pgfpathlineto{\pgfqpoint{2.620585in}{4.322420in}}%
\pgfpathlineto{\pgfqpoint{2.631906in}{4.307500in}}%
\pgfpathlineto{\pgfqpoint{2.640687in}{4.291785in}}%
\pgfpathlineto{\pgfqpoint{2.647810in}{4.273626in}}%
\pgfpathlineto{\pgfqpoint{2.655234in}{4.244990in}}%
\pgfpathlineto{\pgfqpoint{2.662505in}{4.203370in}}%
\pgfpathlineto{\pgfqpoint{2.676505in}{4.107691in}}%
\pgfpathlineto{\pgfqpoint{2.683874in}{4.077505in}}%
\pgfpathlineto{\pgfqpoint{2.692272in}{4.058763in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{4.031803in}}%
\pgfpathlineto{\pgfqpoint{2.733411in}{3.991707in}}%
\pgfpathlineto{\pgfqpoint{2.740514in}{3.981210in}}%
\pgfpathlineto{\pgfqpoint{2.749108in}{3.971178in}}%
\pgfpathlineto{\pgfqpoint{2.757172in}{3.965070in}}%
\pgfpathlineto{\pgfqpoint{2.764809in}{3.961324in}}%
\pgfpathlineto{\pgfqpoint{2.779293in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{2.800372in}{3.953127in}}%
\pgfpathlineto{\pgfqpoint{2.834898in}{3.949292in}}%
\pgfpathlineto{\pgfqpoint{2.897492in}{3.944441in}}%
\pgfpathlineto{\pgfqpoint{2.951321in}{3.942131in}}%
\pgfpathlineto{\pgfqpoint{3.031417in}{3.940886in}}%
\pgfpathlineto{\pgfqpoint{3.237854in}{3.940376in}}%
\pgfpathlineto{\pgfqpoint{3.304399in}{3.940352in}}%
\pgfpathlineto{\pgfqpoint{3.304399in}{3.940352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434163in}{4.653333in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.645886in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.636814in}}%
\pgfpathlineto{\pgfqpoint{2.481221in}{4.622737in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{4.604585in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{4.587451in}}%
\pgfpathlineto{\pgfqpoint{2.536211in}{4.556739in}}%
\pgfpathlineto{\pgfqpoint{2.579615in}{4.490372in}}%
\pgfpathlineto{\pgfqpoint{2.595573in}{4.462035in}}%
\pgfpathlineto{\pgfqpoint{2.603558in}{4.443273in}}%
\pgfpathlineto{\pgfqpoint{2.610825in}{4.419421in}}%
\pgfpathlineto{\pgfqpoint{2.618402in}{4.383517in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{4.301125in}}%
\pgfpathlineto{\pgfqpoint{2.640670in}{4.262013in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.166305in}}%
\pgfpathlineto{\pgfqpoint{2.669477in}{4.128916in}}%
\pgfpathlineto{\pgfqpoint{2.677473in}{4.098117in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{4.078819in}}%
\pgfpathlineto{\pgfqpoint{2.692690in}{4.065057in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{4.038963in}}%
\pgfpathlineto{\pgfqpoint{2.726314in}{4.012489in}}%
\pgfpathlineto{\pgfqpoint{2.735359in}{4.002613in}}%
\pgfpathlineto{\pgfqpoint{2.752565in}{3.987723in}}%
\pgfpathlineto{\pgfqpoint{2.768566in}{3.967309in}}%
\pgfpathlineto{\pgfqpoint{2.775667in}{3.962366in}}%
\pgfpathlineto{\pgfqpoint{2.790451in}{3.956915in}}%
\pgfpathlineto{\pgfqpoint{2.811266in}{3.952427in}}%
\pgfpathlineto{\pgfqpoint{2.839302in}{3.948237in}}%
\pgfpathlineto{\pgfqpoint{2.873890in}{3.945362in}}%
\pgfpathlineto{\pgfqpoint{2.927536in}{3.943155in}}%
\pgfpathlineto{\pgfqpoint{3.007844in}{3.941764in}}%
\pgfpathlineto{\pgfqpoint{3.220992in}{3.940386in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.620748in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.619823in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.617591in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.614108in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.610025in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.604381in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.596761in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{4.589512in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.580785in}}%
\pgfpathlineto{\pgfqpoint{2.536547in}{4.568100in}}%
\pgfpathlineto{\pgfqpoint{2.559544in}{4.553242in}}%
\pgfpathlineto{\pgfqpoint{2.577777in}{4.538105in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{4.530182in}}%
\pgfpathlineto{\pgfqpoint{2.592595in}{4.520832in}}%
\pgfpathlineto{\pgfqpoint{2.599268in}{4.509839in}}%
\pgfpathlineto{\pgfqpoint{2.606615in}{4.493097in}}%
\pgfpathlineto{\pgfqpoint{2.613247in}{4.470890in}}%
\pgfpathlineto{\pgfqpoint{2.620438in}{4.436606in}}%
\pgfpathlineto{\pgfqpoint{2.641295in}{4.321691in}}%
\pgfpathlineto{\pgfqpoint{2.655426in}{4.255512in}}%
\pgfpathlineto{\pgfqpoint{2.676050in}{4.167650in}}%
\pgfpathlineto{\pgfqpoint{2.682624in}{4.125228in}}%
\pgfpathlineto{\pgfqpoint{2.689135in}{4.091365in}}%
\pgfpathlineto{\pgfqpoint{2.696488in}{4.067901in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{4.051339in}}%
\pgfpathlineto{\pgfqpoint{2.710761in}{4.039057in}}%
\pgfpathlineto{\pgfqpoint{2.717368in}{4.029759in}}%
\pgfpathlineto{\pgfqpoint{2.739958in}{4.004100in}}%
\pgfpathlineto{\pgfqpoint{2.762112in}{3.981976in}}%
\pgfpathlineto{\pgfqpoint{2.768842in}{3.971461in}}%
\pgfpathlineto{\pgfqpoint{2.775715in}{3.963850in}}%
\pgfpathlineto{\pgfqpoint{2.782652in}{3.959606in}}%
\pgfpathlineto{\pgfqpoint{2.796891in}{3.954907in}}%
\pgfpathlineto{\pgfqpoint{2.817237in}{3.951193in}}%
\pgfpathlineto{\pgfqpoint{2.844006in}{3.948309in}}%
\pgfpathlineto{\pgfqpoint{2.890121in}{3.945590in}}%
\pgfpathlineto{\pgfqpoint{2.988165in}{3.941987in}}%
\pgfpathlineto{\pgfqpoint{3.183329in}{3.940419in}}%
\pgfpathlineto{\pgfqpoint{3.235327in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.235327in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.487437in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.486535in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.484313in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{4.481132in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.477115in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.472756in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.466648in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{4.458719in}}%
\pgfpathlineto{\pgfqpoint{2.500132in}{4.453024in}}%
\pgfpathlineto{\pgfqpoint{2.509140in}{4.446953in}}%
\pgfpathlineto{\pgfqpoint{2.524220in}{4.433506in}}%
\pgfpathlineto{\pgfqpoint{2.533679in}{4.422132in}}%
\pgfpathlineto{\pgfqpoint{2.541984in}{4.409560in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{4.395774in}}%
\pgfpathlineto{\pgfqpoint{2.556064in}{4.380828in}}%
\pgfpathlineto{\pgfqpoint{2.564058in}{4.359261in}}%
\pgfpathlineto{\pgfqpoint{2.571211in}{4.336040in}}%
\pgfpathlineto{\pgfqpoint{2.579213in}{4.305087in}}%
\pgfpathlineto{\pgfqpoint{2.594077in}{4.235186in}}%
\pgfpathlineto{\pgfqpoint{2.615313in}{4.132490in}}%
\pgfpathlineto{\pgfqpoint{2.622457in}{4.104881in}}%
\pgfpathlineto{\pgfqpoint{2.629371in}{4.083641in}}%
\pgfpathlineto{\pgfqpoint{2.636364in}{4.066936in}}%
\pgfpathlineto{\pgfqpoint{2.643835in}{4.052928in}}%
\pgfpathlineto{\pgfqpoint{2.651176in}{4.041632in}}%
\pgfpathlineto{\pgfqpoint{2.667884in}{4.020203in}}%
\pgfpathlineto{\pgfqpoint{2.684318in}{4.001836in}}%
\pgfpathlineto{\pgfqpoint{2.698382in}{3.988762in}}%
\pgfpathlineto{\pgfqpoint{2.711965in}{3.979133in}}%
\pgfpathlineto{\pgfqpoint{2.729130in}{3.970655in}}%
\pgfpathlineto{\pgfqpoint{2.742794in}{3.965828in}}%
\pgfpathlineto{\pgfqpoint{2.763926in}{3.960342in}}%
\pgfpathlineto{\pgfqpoint{2.791897in}{3.955486in}}%
\pgfpathlineto{\pgfqpoint{2.858521in}{3.947469in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{3.944568in}}%
\pgfpathlineto{\pgfqpoint{2.943646in}{3.942784in}}%
\pgfpathlineto{\pgfqpoint{3.028422in}{3.941662in}}%
\pgfpathlineto{\pgfqpoint{3.236465in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{3.236465in}{3.941163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.452515in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.452515in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.450408in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.447868in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.443054in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{4.439020in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{4.432114in}}%
\pgfpathlineto{\pgfqpoint{2.380423in}{4.427328in}}%
\pgfpathlineto{\pgfqpoint{2.402942in}{4.417432in}}%
\pgfpathlineto{\pgfqpoint{2.419841in}{4.407707in}}%
\pgfpathlineto{\pgfqpoint{2.433984in}{4.397677in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{4.382030in}}%
\pgfpathlineto{\pgfqpoint{2.467459in}{4.365086in}}%
\pgfpathlineto{\pgfqpoint{2.481936in}{4.346258in}}%
\pgfpathlineto{\pgfqpoint{2.496585in}{4.323865in}}%
\pgfpathlineto{\pgfqpoint{2.513040in}{4.294763in}}%
\pgfpathlineto{\pgfqpoint{2.535942in}{4.249209in}}%
\pgfpathlineto{\pgfqpoint{2.566726in}{4.183660in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{4.117818in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{4.090414in}}%
\pgfpathlineto{\pgfqpoint{2.628488in}{4.070119in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{4.054046in}}%
\pgfpathlineto{\pgfqpoint{2.658562in}{4.041160in}}%
\pgfpathlineto{\pgfqpoint{2.685194in}{4.022173in}}%
\pgfpathlineto{\pgfqpoint{2.709527in}{4.003653in}}%
\pgfpathlineto{\pgfqpoint{2.725714in}{3.990441in}}%
\pgfpathlineto{\pgfqpoint{2.747145in}{3.967714in}}%
\pgfpathlineto{\pgfqpoint{2.754344in}{3.963212in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{3.958235in}}%
\pgfpathlineto{\pgfqpoint{2.789038in}{3.954209in}}%
\pgfpathlineto{\pgfqpoint{2.829780in}{3.949249in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{3.945004in}}%
\pgfpathlineto{\pgfqpoint{2.928842in}{3.942941in}}%
\pgfpathlineto{\pgfqpoint{3.039589in}{3.940874in}}%
\pgfpathlineto{\pgfqpoint{3.208669in}{3.940395in}}%
\pgfpathlineto{\pgfqpoint{3.234667in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.234667in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.526682in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.526098in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.523986in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.521205in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.517557in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.512793in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.506606in}}%
\pgfpathlineto{\pgfqpoint{2.418065in}{4.501750in}}%
\pgfpathlineto{\pgfqpoint{2.441451in}{4.492094in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{4.482099in}}%
\pgfpathlineto{\pgfqpoint{2.475454in}{4.471671in}}%
\pgfpathlineto{\pgfqpoint{2.485652in}{4.463562in}}%
\pgfpathlineto{\pgfqpoint{2.497923in}{4.452198in}}%
\pgfpathlineto{\pgfqpoint{2.509277in}{4.439776in}}%
\pgfpathlineto{\pgfqpoint{2.519907in}{4.426078in}}%
\pgfpathlineto{\pgfqpoint{2.529531in}{4.411560in}}%
\pgfpathlineto{\pgfqpoint{2.538339in}{4.396169in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{4.362522in}}%
\pgfpathlineto{\pgfqpoint{2.592531in}{4.269783in}}%
\pgfpathlineto{\pgfqpoint{2.606505in}{4.242397in}}%
\pgfpathlineto{\pgfqpoint{2.623417in}{4.211882in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{4.196115in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{4.175291in}}%
\pgfpathlineto{\pgfqpoint{2.654266in}{4.114393in}}%
\pgfpathlineto{\pgfqpoint{2.661617in}{4.093133in}}%
\pgfpathlineto{\pgfqpoint{2.668725in}{4.079335in}}%
\pgfpathlineto{\pgfqpoint{2.684638in}{4.056908in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{4.010552in}}%
\pgfpathlineto{\pgfqpoint{2.737140in}{3.997348in}}%
\pgfpathlineto{\pgfqpoint{2.745204in}{3.990513in}}%
\pgfpathlineto{\pgfqpoint{2.760948in}{3.970370in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{3.964188in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{3.958463in}}%
\pgfpathlineto{\pgfqpoint{2.805600in}{3.953842in}}%
\pgfpathlineto{\pgfqpoint{2.840721in}{3.949043in}}%
\pgfpathlineto{\pgfqpoint{2.875217in}{3.946020in}}%
\pgfpathlineto{\pgfqpoint{2.956642in}{3.941874in}}%
\pgfpathlineto{\pgfqpoint{3.036819in}{3.940840in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.940377in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.940377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.572623in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.571839in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.569970in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.566788in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.562598in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.557860in}}%
\pgfpathlineto{\pgfqpoint{2.497230in}{4.551864in}}%
\pgfpathlineto{\pgfqpoint{2.518919in}{4.545580in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{4.538781in}}%
\pgfpathlineto{\pgfqpoint{2.555299in}{4.530451in}}%
\pgfpathlineto{\pgfqpoint{2.570247in}{4.520908in}}%
\pgfpathlineto{\pgfqpoint{2.582500in}{4.509880in}}%
\pgfpathlineto{\pgfqpoint{2.592884in}{4.496612in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{4.480492in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{4.436443in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{4.416724in}}%
\pgfpathlineto{\pgfqpoint{2.637717in}{4.390568in}}%
\pgfpathlineto{\pgfqpoint{2.645393in}{4.355308in}}%
\pgfpathlineto{\pgfqpoint{2.660729in}{4.264207in}}%
\pgfpathlineto{\pgfqpoint{2.668039in}{4.226618in}}%
\pgfpathlineto{\pgfqpoint{2.675256in}{4.175047in}}%
\pgfpathlineto{\pgfqpoint{2.682486in}{4.114864in}}%
\pgfpathlineto{\pgfqpoint{2.689182in}{4.082391in}}%
\pgfpathlineto{\pgfqpoint{2.696335in}{4.064033in}}%
\pgfpathlineto{\pgfqpoint{2.711916in}{4.036487in}}%
\pgfpathlineto{\pgfqpoint{2.721699in}{4.020280in}}%
\pgfpathlineto{\pgfqpoint{2.730201in}{4.010198in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{4.003958in}}%
\pgfpathlineto{\pgfqpoint{2.752856in}{3.995455in}}%
\pgfpathlineto{\pgfqpoint{2.761081in}{3.991020in}}%
\pgfpathlineto{\pgfqpoint{2.768821in}{3.984877in}}%
\pgfpathlineto{\pgfqpoint{2.783641in}{3.962817in}}%
\pgfpathlineto{\pgfqpoint{2.791215in}{3.957801in}}%
\pgfpathlineto{\pgfqpoint{2.805824in}{3.952997in}}%
\pgfpathlineto{\pgfqpoint{2.827166in}{3.949129in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{3.946195in}}%
\pgfpathlineto{\pgfqpoint{2.902666in}{3.943412in}}%
\pgfpathlineto{\pgfqpoint{2.969750in}{3.941523in}}%
\pgfpathlineto{\pgfqpoint{3.089908in}{3.940598in}}%
\pgfpathlineto{\pgfqpoint{3.296241in}{3.940354in}}%
\pgfpathlineto{\pgfqpoint{3.296241in}{3.940354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.503063in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.502316in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.500467in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.497444in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.493670in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.489646in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.484165in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.476680in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{4.470225in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.462317in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.452724in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{4.441308in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{4.428120in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{4.403714in}}%
\pgfpathlineto{\pgfqpoint{2.590932in}{4.374194in}}%
\pgfpathlineto{\pgfqpoint{2.609093in}{4.348368in}}%
\pgfpathlineto{\pgfqpoint{2.643980in}{4.295309in}}%
\pgfpathlineto{\pgfqpoint{2.657345in}{4.280915in}}%
\pgfpathlineto{\pgfqpoint{2.683228in}{4.254488in}}%
\pgfpathlineto{\pgfqpoint{2.697817in}{4.239011in}}%
\pgfpathlineto{\pgfqpoint{2.711738in}{4.226796in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{4.215847in}}%
\pgfpathlineto{\pgfqpoint{2.733254in}{4.206657in}}%
\pgfpathlineto{\pgfqpoint{2.740015in}{4.171274in}}%
\pgfpathlineto{\pgfqpoint{2.746806in}{4.120659in}}%
\pgfpathlineto{\pgfqpoint{2.753409in}{4.088698in}}%
\pgfpathlineto{\pgfqpoint{2.759910in}{4.013520in}}%
\pgfpathlineto{\pgfqpoint{2.766635in}{3.997247in}}%
\pgfpathlineto{\pgfqpoint{2.773173in}{3.991000in}}%
\pgfpathlineto{\pgfqpoint{2.779854in}{3.986161in}}%
\pgfpathlineto{\pgfqpoint{2.786844in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{3.964085in}}%
\pgfpathlineto{\pgfqpoint{2.800520in}{3.957442in}}%
\pgfpathlineto{\pgfqpoint{2.807416in}{3.954433in}}%
\pgfpathlineto{\pgfqpoint{2.820617in}{3.951403in}}%
\pgfpathlineto{\pgfqpoint{2.846923in}{3.948324in}}%
\pgfpathlineto{\pgfqpoint{2.886827in}{3.946018in}}%
\pgfpathlineto{\pgfqpoint{3.017558in}{3.941717in}}%
\pgfpathlineto{\pgfqpoint{3.193144in}{3.941144in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{3.941115in}}%
\pgfpathlineto{\pgfqpoint{3.232143in}{3.941115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.513153in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.512473in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{4.510349in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.507336in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.503583in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.499574in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.494071in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{4.486385in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{4.480448in}}%
\pgfpathlineto{\pgfqpoint{2.506997in}{4.474191in}}%
\pgfpathlineto{\pgfqpoint{2.515960in}{4.467573in}}%
\pgfpathlineto{\pgfqpoint{2.530976in}{4.453101in}}%
\pgfpathlineto{\pgfqpoint{2.540402in}{4.441069in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{4.427594in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{4.408936in}}%
\pgfpathlineto{\pgfqpoint{2.572612in}{4.375545in}}%
\pgfpathlineto{\pgfqpoint{2.619817in}{4.250038in}}%
\pgfpathlineto{\pgfqpoint{2.627480in}{4.224561in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{4.196795in}}%
\pgfpathlineto{\pgfqpoint{2.649028in}{4.131140in}}%
\pgfpathlineto{\pgfqpoint{2.656015in}{4.108195in}}%
\pgfpathlineto{\pgfqpoint{2.662583in}{4.092281in}}%
\pgfpathlineto{\pgfqpoint{2.669187in}{4.080213in}}%
\pgfpathlineto{\pgfqpoint{2.676488in}{4.070104in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{4.062724in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{4.039457in}}%
\pgfpathlineto{\pgfqpoint{2.717285in}{4.029818in}}%
\pgfpathlineto{\pgfqpoint{2.724521in}{4.017396in}}%
\pgfpathlineto{\pgfqpoint{2.731139in}{4.008258in}}%
\pgfpathlineto{\pgfqpoint{2.737923in}{4.002304in}}%
\pgfpathlineto{\pgfqpoint{2.752522in}{3.994664in}}%
\pgfpathlineto{\pgfqpoint{2.766606in}{3.988756in}}%
\pgfpathlineto{\pgfqpoint{2.773904in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{2.780642in}{3.976103in}}%
\pgfpathlineto{\pgfqpoint{2.787733in}{3.963374in}}%
\pgfpathlineto{\pgfqpoint{2.794453in}{3.957108in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{3.950361in}}%
\pgfpathlineto{\pgfqpoint{2.834798in}{3.947396in}}%
\pgfpathlineto{\pgfqpoint{2.867683in}{3.944813in}}%
\pgfpathlineto{\pgfqpoint{2.926965in}{3.942456in}}%
\pgfpathlineto{\pgfqpoint{3.011789in}{3.941020in}}%
\pgfpathlineto{\pgfqpoint{3.193884in}{3.940408in}}%
\pgfpathlineto{\pgfqpoint{3.232880in}{3.940379in}}%
\pgfpathlineto{\pgfqpoint{3.232880in}{3.940379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.533783in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.533189in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.531103in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.527753in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.523654in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{4.519362in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{4.513607in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.505842in}}%
\pgfpathlineto{\pgfqpoint{2.490308in}{4.495989in}}%
\pgfpathlineto{\pgfqpoint{2.511218in}{4.481890in}}%
\pgfpathlineto{\pgfqpoint{2.528258in}{4.467309in}}%
\pgfpathlineto{\pgfqpoint{2.599069in}{4.399712in}}%
\pgfpathlineto{\pgfqpoint{2.617016in}{4.378417in}}%
\pgfpathlineto{\pgfqpoint{2.624228in}{4.367601in}}%
\pgfpathlineto{\pgfqpoint{2.655442in}{4.313172in}}%
\pgfpathlineto{\pgfqpoint{2.662819in}{4.303711in}}%
\pgfpathlineto{\pgfqpoint{2.672357in}{4.294247in}}%
\pgfpathlineto{\pgfqpoint{2.691170in}{4.281487in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{4.268262in}}%
\pgfpathlineto{\pgfqpoint{2.721568in}{4.258378in}}%
\pgfpathlineto{\pgfqpoint{2.728483in}{4.204167in}}%
\pgfpathlineto{\pgfqpoint{2.735619in}{4.096260in}}%
\pgfpathlineto{\pgfqpoint{2.743114in}{4.069560in}}%
\pgfpathlineto{\pgfqpoint{2.750187in}{4.060405in}}%
\pgfpathlineto{\pgfqpoint{2.773248in}{4.041098in}}%
\pgfpathlineto{\pgfqpoint{2.787597in}{4.018381in}}%
\pgfpathlineto{\pgfqpoint{2.802521in}{4.006335in}}%
\pgfpathlineto{\pgfqpoint{2.809642in}{3.995093in}}%
\pgfpathlineto{\pgfqpoint{2.816871in}{3.968000in}}%
\pgfpathlineto{\pgfqpoint{2.824381in}{3.956420in}}%
\pgfpathlineto{\pgfqpoint{2.831547in}{3.953212in}}%
\pgfpathlineto{\pgfqpoint{2.845846in}{3.950334in}}%
\pgfpathlineto{\pgfqpoint{2.873687in}{3.947687in}}%
\pgfpathlineto{\pgfqpoint{2.954698in}{3.942827in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{3.941508in}}%
\pgfpathlineto{\pgfqpoint{3.234707in}{3.940380in}}%
\pgfpathlineto{\pgfqpoint{3.234707in}{3.940380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.543161in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.542430in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.540621in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.537663in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.533970in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.530035in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.524683in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.517392in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{4.511121in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{4.503448in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{4.494125in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{4.488771in}}%
\pgfpathlineto{\pgfqpoint{2.537496in}{4.478166in}}%
\pgfpathlineto{\pgfqpoint{2.556335in}{4.457492in}}%
\pgfpathlineto{\pgfqpoint{2.571081in}{4.437031in}}%
\pgfpathlineto{\pgfqpoint{2.578761in}{4.423937in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{4.406823in}}%
\pgfpathlineto{\pgfqpoint{2.595459in}{4.385303in}}%
\pgfpathlineto{\pgfqpoint{2.619254in}{4.313026in}}%
\pgfpathlineto{\pgfqpoint{2.635486in}{4.275129in}}%
\pgfpathlineto{\pgfqpoint{2.643366in}{4.257998in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{4.236845in}}%
\pgfpathlineto{\pgfqpoint{2.658770in}{4.209064in}}%
\pgfpathlineto{\pgfqpoint{2.672856in}{4.117951in}}%
\pgfpathlineto{\pgfqpoint{2.680126in}{4.091068in}}%
\pgfpathlineto{\pgfqpoint{2.687604in}{4.074982in}}%
\pgfpathlineto{\pgfqpoint{2.696361in}{4.062292in}}%
\pgfpathlineto{\pgfqpoint{2.758315in}{3.991062in}}%
\pgfpathlineto{\pgfqpoint{2.775106in}{3.964848in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{3.958851in}}%
\pgfpathlineto{\pgfqpoint{2.790183in}{3.955645in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{3.951827in}}%
\pgfpathlineto{\pgfqpoint{2.826227in}{3.948735in}}%
\pgfpathlineto{\pgfqpoint{2.861704in}{3.945923in}}%
\pgfpathlineto{\pgfqpoint{2.922933in}{3.943467in}}%
\pgfpathlineto{\pgfqpoint{3.010101in}{3.941813in}}%
\pgfpathlineto{\pgfqpoint{3.203313in}{3.941136in}}%
\pgfpathlineto{\pgfqpoint{3.236590in}{3.941113in}}%
\pgfpathlineto{\pgfqpoint{3.236590in}{3.941113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.574632in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.573957in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.569544in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.565765in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.560358in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{4.554897in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{4.547967in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.542439in}}%
\pgfpathlineto{\pgfqpoint{2.500132in}{4.531861in}}%
\pgfpathlineto{\pgfqpoint{2.524220in}{4.518278in}}%
\pgfpathlineto{\pgfqpoint{2.542504in}{4.506330in}}%
\pgfpathlineto{\pgfqpoint{2.559870in}{4.493146in}}%
\pgfpathlineto{\pgfqpoint{2.568671in}{4.485351in}}%
\pgfpathlineto{\pgfqpoint{2.577721in}{4.476089in}}%
\pgfpathlineto{\pgfqpoint{2.586724in}{4.465077in}}%
\pgfpathlineto{\pgfqpoint{2.595676in}{4.451716in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{4.437517in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{4.406914in}}%
\pgfpathlineto{\pgfqpoint{2.624007in}{4.388608in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{4.340518in}}%
\pgfpathlineto{\pgfqpoint{2.659555in}{4.259699in}}%
\pgfpathlineto{\pgfqpoint{2.672861in}{4.194266in}}%
\pgfpathlineto{\pgfqpoint{2.686430in}{4.104415in}}%
\pgfpathlineto{\pgfqpoint{2.693422in}{4.077202in}}%
\pgfpathlineto{\pgfqpoint{2.700472in}{4.059766in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{4.045682in}}%
\pgfpathlineto{\pgfqpoint{2.731737in}{4.011730in}}%
\pgfpathlineto{\pgfqpoint{2.746276in}{3.982294in}}%
\pgfpathlineto{\pgfqpoint{2.753244in}{3.972379in}}%
\pgfpathlineto{\pgfqpoint{2.760579in}{3.965938in}}%
\pgfpathlineto{\pgfqpoint{2.774725in}{3.958879in}}%
\pgfpathlineto{\pgfqpoint{2.788579in}{3.954710in}}%
\pgfpathlineto{\pgfqpoint{2.808569in}{3.950669in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{3.947378in}}%
\pgfpathlineto{\pgfqpoint{2.875506in}{3.944776in}}%
\pgfpathlineto{\pgfqpoint{2.941264in}{3.942673in}}%
\pgfpathlineto{\pgfqpoint{3.084437in}{3.940628in}}%
\pgfpathlineto{\pgfqpoint{3.233942in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{3.233942in}{3.940378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.617920in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.617920in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.615670in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.612924in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.609566in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.605459in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.600429in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.594269in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.586734in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.577548in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{4.566430in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.553137in}}%
\pgfpathlineto{\pgfqpoint{2.448200in}{4.538291in}}%
\pgfpathlineto{\pgfqpoint{2.465813in}{4.516700in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{4.482042in}}%
\pgfpathlineto{\pgfqpoint{2.529111in}{4.427910in}}%
\pgfpathlineto{\pgfqpoint{2.580793in}{4.359542in}}%
\pgfpathlineto{\pgfqpoint{2.592761in}{4.344758in}}%
\pgfpathlineto{\pgfqpoint{2.604896in}{4.331296in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{4.315710in}}%
\pgfpathlineto{\pgfqpoint{2.636928in}{4.304281in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{4.273249in}}%
\pgfpathlineto{\pgfqpoint{2.706172in}{4.261014in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{4.252474in}}%
\pgfpathlineto{\pgfqpoint{2.754253in}{4.243177in}}%
\pgfpathlineto{\pgfqpoint{2.761065in}{4.239801in}}%
\pgfpathlineto{\pgfqpoint{2.768488in}{4.231603in}}%
\pgfpathlineto{\pgfqpoint{2.775212in}{4.167769in}}%
\pgfpathlineto{\pgfqpoint{2.782053in}{4.074498in}}%
\pgfpathlineto{\pgfqpoint{2.788878in}{4.003567in}}%
\pgfpathlineto{\pgfqpoint{2.796071in}{3.973713in}}%
\pgfpathlineto{\pgfqpoint{2.802869in}{3.961498in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{2.825196in}{3.951217in}}%
\pgfpathlineto{\pgfqpoint{2.846387in}{3.947845in}}%
\pgfpathlineto{\pgfqpoint{2.880751in}{3.944959in}}%
\pgfpathlineto{\pgfqpoint{2.934835in}{3.942382in}}%
\pgfpathlineto{\pgfqpoint{3.008693in}{3.941058in}}%
\pgfpathlineto{\pgfqpoint{3.182004in}{3.940420in}}%
\pgfpathlineto{\pgfqpoint{3.235248in}{3.940377in}}%
\pgfpathlineto{\pgfqpoint{3.235248in}{3.940377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.446243in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.445444in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.443302in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.440152in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.435513in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.430634in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.424090in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.415296in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.407804in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{4.399511in}}%
\pgfpathlineto{\pgfqpoint{2.496264in}{4.389440in}}%
\pgfpathlineto{\pgfqpoint{2.508637in}{4.377877in}}%
\pgfpathlineto{\pgfqpoint{2.528179in}{4.355509in}}%
\pgfpathlineto{\pgfqpoint{2.551663in}{4.323705in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{4.293724in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{4.273511in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{4.253508in}}%
\pgfpathlineto{\pgfqpoint{2.637247in}{4.226553in}}%
\pgfpathlineto{\pgfqpoint{2.644527in}{4.217804in}}%
\pgfpathlineto{\pgfqpoint{2.652323in}{4.205201in}}%
\pgfpathlineto{\pgfqpoint{2.659225in}{4.185741in}}%
\pgfpathlineto{\pgfqpoint{2.673405in}{4.097990in}}%
\pgfpathlineto{\pgfqpoint{2.680323in}{4.074253in}}%
\pgfpathlineto{\pgfqpoint{2.687779in}{4.059081in}}%
\pgfpathlineto{\pgfqpoint{2.715570in}{4.014716in}}%
\pgfpathlineto{\pgfqpoint{2.748175in}{3.972010in}}%
\pgfpathlineto{\pgfqpoint{2.756277in}{3.965335in}}%
\pgfpathlineto{\pgfqpoint{2.765251in}{3.960578in}}%
\pgfpathlineto{\pgfqpoint{2.780506in}{3.955565in}}%
\pgfpathlineto{\pgfqpoint{2.801227in}{3.951482in}}%
\pgfpathlineto{\pgfqpoint{2.829972in}{3.948124in}}%
\pgfpathlineto{\pgfqpoint{2.872369in}{3.945238in}}%
\pgfpathlineto{\pgfqpoint{2.933303in}{3.943051in}}%
\pgfpathlineto{\pgfqpoint{3.020678in}{3.941697in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{3.941123in}}%
\pgfpathlineto{\pgfqpoint{3.300412in}{3.941089in}}%
\pgfpathlineto{\pgfqpoint{3.300412in}{3.941089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.472037in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.471119in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.468865in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{4.466110in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.456255in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.450238in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{4.442377in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{4.432173in}}%
\pgfpathlineto{\pgfqpoint{2.520626in}{4.417615in}}%
\pgfpathlineto{\pgfqpoint{2.537372in}{4.402951in}}%
\pgfpathlineto{\pgfqpoint{2.544419in}{4.395313in}}%
\pgfpathlineto{\pgfqpoint{2.552170in}{4.385349in}}%
\pgfpathlineto{\pgfqpoint{2.559315in}{4.374216in}}%
\pgfpathlineto{\pgfqpoint{2.566357in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{2.573798in}{4.342924in}}%
\pgfpathlineto{\pgfqpoint{2.583267in}{4.314703in}}%
\pgfpathlineto{\pgfqpoint{2.606546in}{4.233762in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{4.163405in}}%
\pgfpathlineto{\pgfqpoint{2.631055in}{4.133906in}}%
\pgfpathlineto{\pgfqpoint{2.638322in}{4.109807in}}%
\pgfpathlineto{\pgfqpoint{2.645891in}{4.091698in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{4.077196in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{4.068136in}}%
\pgfpathlineto{\pgfqpoint{2.671452in}{4.058887in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{4.010673in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{4.000829in}}%
\pgfpathlineto{\pgfqpoint{2.754213in}{3.972384in}}%
\pgfpathlineto{\pgfqpoint{2.763204in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{2.770473in}{3.958772in}}%
\pgfpathlineto{\pgfqpoint{2.785238in}{3.953728in}}%
\pgfpathlineto{\pgfqpoint{2.806132in}{3.949874in}}%
\pgfpathlineto{\pgfqpoint{2.834661in}{3.946997in}}%
\pgfpathlineto{\pgfqpoint{2.882928in}{3.944452in}}%
\pgfpathlineto{\pgfqpoint{2.971099in}{3.942157in}}%
\pgfpathlineto{\pgfqpoint{3.164578in}{3.940443in}}%
\pgfpathlineto{\pgfqpoint{3.231131in}{3.940380in}}%
\pgfpathlineto{\pgfqpoint{3.231131in}{3.940380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.583435in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.582540in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.580169in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.576754in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.571873in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.566925in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.560571in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.552506in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.546026in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{4.533350in}}%
\pgfpathlineto{\pgfqpoint{2.511404in}{4.520877in}}%
\pgfpathlineto{\pgfqpoint{2.527021in}{4.508244in}}%
\pgfpathlineto{\pgfqpoint{2.541478in}{4.494723in}}%
\pgfpathlineto{\pgfqpoint{2.555374in}{4.479733in}}%
\pgfpathlineto{\pgfqpoint{2.569695in}{4.461649in}}%
\pgfpathlineto{\pgfqpoint{2.582039in}{4.442982in}}%
\pgfpathlineto{\pgfqpoint{2.592488in}{4.423449in}}%
\pgfpathlineto{\pgfqpoint{2.599694in}{4.406247in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{4.381741in}}%
\pgfpathlineto{\pgfqpoint{2.614334in}{4.348523in}}%
\pgfpathlineto{\pgfqpoint{2.622206in}{4.292724in}}%
\pgfpathlineto{\pgfqpoint{2.636444in}{4.176039in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{4.131025in}}%
\pgfpathlineto{\pgfqpoint{2.651249in}{4.098736in}}%
\pgfpathlineto{\pgfqpoint{2.659343in}{4.075446in}}%
\pgfpathlineto{\pgfqpoint{2.667285in}{4.059405in}}%
\pgfpathlineto{\pgfqpoint{2.676158in}{4.045332in}}%
\pgfpathlineto{\pgfqpoint{2.685651in}{4.032576in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{4.012051in}}%
\pgfpathlineto{\pgfqpoint{2.736575in}{3.983716in}}%
\pgfpathlineto{\pgfqpoint{2.744314in}{3.974466in}}%
\pgfpathlineto{\pgfqpoint{2.751696in}{3.967198in}}%
\pgfpathlineto{\pgfqpoint{2.759335in}{3.962571in}}%
\pgfpathlineto{\pgfqpoint{2.774067in}{3.957526in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{3.952995in}}%
\pgfpathlineto{\pgfqpoint{2.832148in}{3.948329in}}%
\pgfpathlineto{\pgfqpoint{2.873876in}{3.944916in}}%
\pgfpathlineto{\pgfqpoint{2.928643in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{3.009095in}{3.941058in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{3.940435in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{3.940377in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{3.940377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.543775in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.543037in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.540365in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.536841in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.532210in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{4.526153in}}%
\pgfpathlineto{\pgfqpoint{2.392623in}{4.521805in}}%
\pgfpathlineto{\pgfqpoint{2.416327in}{4.512900in}}%
\pgfpathlineto{\pgfqpoint{2.434616in}{4.503905in}}%
\pgfpathlineto{\pgfqpoint{2.450309in}{4.494411in}}%
\pgfpathlineto{\pgfqpoint{2.470798in}{4.479200in}}%
\pgfpathlineto{\pgfqpoint{2.489181in}{4.462667in}}%
\pgfpathlineto{\pgfqpoint{2.506849in}{4.444337in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{4.412222in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{4.361055in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{4.301875in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{4.275403in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{4.236582in}}%
\pgfpathlineto{\pgfqpoint{2.682337in}{4.222751in}}%
\pgfpathlineto{\pgfqpoint{2.688879in}{4.194000in}}%
\pgfpathlineto{\pgfqpoint{2.702289in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{2.709245in}{4.023096in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{4.011104in}}%
\pgfpathlineto{\pgfqpoint{2.723036in}{4.003982in}}%
\pgfpathlineto{\pgfqpoint{2.730712in}{3.998688in}}%
\pgfpathlineto{\pgfqpoint{2.758543in}{3.984578in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{3.976935in}}%
\pgfpathlineto{\pgfqpoint{2.772477in}{3.966157in}}%
\pgfpathlineto{\pgfqpoint{2.779552in}{3.958659in}}%
\pgfpathlineto{\pgfqpoint{2.786777in}{3.954944in}}%
\pgfpathlineto{\pgfqpoint{2.800218in}{3.951432in}}%
\pgfpathlineto{\pgfqpoint{2.820541in}{3.948551in}}%
\pgfpathlineto{\pgfqpoint{2.860080in}{3.945434in}}%
\pgfpathlineto{\pgfqpoint{2.919339in}{3.942889in}}%
\pgfpathlineto{\pgfqpoint{3.010739in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{3.179834in}{3.940422in}}%
\pgfpathlineto{\pgfqpoint{3.231834in}{3.940379in}}%
\pgfpathlineto{\pgfqpoint{3.231834in}{3.940379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.553283in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.552418in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.550109in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{4.546732in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{4.541808in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{4.536701in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{4.529975in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{4.521189in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{4.513943in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{4.499323in}}%
\pgfpathlineto{\pgfqpoint{2.510281in}{4.485386in}}%
\pgfpathlineto{\pgfqpoint{2.526932in}{4.468567in}}%
\pgfpathlineto{\pgfqpoint{2.542691in}{4.448500in}}%
\pgfpathlineto{\pgfqpoint{2.549387in}{4.438235in}}%
\pgfpathlineto{\pgfqpoint{2.557400in}{4.424092in}}%
\pgfpathlineto{\pgfqpoint{2.564570in}{4.409315in}}%
\pgfpathlineto{\pgfqpoint{2.580171in}{4.369482in}}%
\pgfpathlineto{\pgfqpoint{2.594716in}{4.329408in}}%
\pgfpathlineto{\pgfqpoint{2.601630in}{4.313021in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{4.285950in}}%
\pgfpathlineto{\pgfqpoint{2.631015in}{4.261192in}}%
\pgfpathlineto{\pgfqpoint{2.637571in}{4.247473in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{4.226149in}}%
\pgfpathlineto{\pgfqpoint{2.652149in}{4.193959in}}%
\pgfpathlineto{\pgfqpoint{2.665825in}{4.123370in}}%
\pgfpathlineto{\pgfqpoint{2.672883in}{4.095542in}}%
\pgfpathlineto{\pgfqpoint{2.680566in}{4.074210in}}%
\pgfpathlineto{\pgfqpoint{2.687515in}{4.059686in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{4.036889in}}%
\pgfpathlineto{\pgfqpoint{2.730600in}{3.999070in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{3.991688in}}%
\pgfpathlineto{\pgfqpoint{2.758648in}{3.963198in}}%
\pgfpathlineto{\pgfqpoint{2.765727in}{3.959157in}}%
\pgfpathlineto{\pgfqpoint{2.779973in}{3.954617in}}%
\pgfpathlineto{\pgfqpoint{2.800273in}{3.951059in}}%
\pgfpathlineto{\pgfqpoint{2.833896in}{3.947672in}}%
\pgfpathlineto{\pgfqpoint{2.879583in}{3.945058in}}%
\pgfpathlineto{\pgfqpoint{2.964663in}{3.942348in}}%
\pgfpathlineto{\pgfqpoint{3.094860in}{3.940590in}}%
\pgfpathlineto{\pgfqpoint{3.231372in}{3.940380in}}%
\pgfpathlineto{\pgfqpoint{3.231372in}{3.940380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{4.543468in}}%
\pgfpathlineto{\pgfqpoint{2.268341in}{4.541435in}}%
\pgfpathlineto{\pgfqpoint{2.318102in}{4.538827in}}%
\pgfpathlineto{\pgfqpoint{2.393827in}{4.531968in}}%
\pgfpathlineto{\pgfqpoint{2.423035in}{4.527714in}}%
\pgfpathlineto{\pgfqpoint{2.440344in}{4.523726in}}%
\pgfpathlineto{\pgfqpoint{2.453325in}{4.519001in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{4.511473in}}%
\pgfpathlineto{\pgfqpoint{2.471715in}{4.507933in}}%
\pgfpathlineto{\pgfqpoint{2.507414in}{4.468406in}}%
\pgfpathlineto{\pgfqpoint{2.511741in}{4.464663in}}%
\pgfpathlineto{\pgfqpoint{2.526886in}{4.448777in}}%
\pgfpathlineto{\pgfqpoint{2.533377in}{4.442522in}}%
\pgfpathlineto{\pgfqpoint{2.550685in}{4.424700in}}%
\pgfpathlineto{\pgfqpoint{2.556094in}{4.417258in}}%
\pgfpathlineto{\pgfqpoint{2.566912in}{4.401415in}}%
\pgfpathlineto{\pgfqpoint{2.584220in}{4.366017in}}%
\pgfpathlineto{\pgfqpoint{2.592875in}{4.355350in}}%
\pgfpathlineto{\pgfqpoint{2.603692in}{4.343824in}}%
\pgfpathlineto{\pgfqpoint{2.609101in}{4.331443in}}%
\pgfpathlineto{\pgfqpoint{2.614510in}{4.324316in}}%
\pgfpathlineto{\pgfqpoint{2.619919in}{4.312523in}}%
\pgfpathlineto{\pgfqpoint{2.632900in}{4.282920in}}%
\pgfpathlineto{\pgfqpoint{2.638309in}{4.270715in}}%
\pgfpathlineto{\pgfqpoint{2.641555in}{4.259050in}}%
\pgfpathlineto{\pgfqpoint{2.653454in}{4.213687in}}%
\pgfpathlineto{\pgfqpoint{2.661027in}{4.184322in}}%
\pgfpathlineto{\pgfqpoint{2.669681in}{4.124806in}}%
\pgfpathlineto{\pgfqpoint{2.674008in}{4.108060in}}%
\pgfpathlineto{\pgfqpoint{2.678335in}{4.095089in}}%
\pgfpathlineto{\pgfqpoint{2.681581in}{4.086522in}}%
\pgfpathlineto{\pgfqpoint{2.685908in}{4.073274in}}%
\pgfpathlineto{\pgfqpoint{2.691317in}{4.063635in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{4.055745in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.050331in}}%
\pgfpathlineto{\pgfqpoint{2.703216in}{4.046747in}}%
\pgfpathlineto{\pgfqpoint{2.706461in}{4.040126in}}%
\pgfpathlineto{\pgfqpoint{2.714034in}{4.029619in}}%
\pgfpathlineto{\pgfqpoint{2.721606in}{4.018476in}}%
\pgfpathlineto{\pgfqpoint{2.730261in}{4.008910in}}%
\pgfpathlineto{\pgfqpoint{2.745406in}{3.990890in}}%
\pgfpathlineto{\pgfqpoint{2.748651in}{3.986948in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.968310in}}%
\pgfpathlineto{\pgfqpoint{2.769205in}{3.963525in}}%
\pgfpathlineto{\pgfqpoint{2.784350in}{3.957047in}}%
\pgfpathlineto{\pgfqpoint{2.830866in}{3.948612in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{3.945842in}}%
\pgfpathlineto{\pgfqpoint{2.927145in}{3.942998in}}%
\pgfpathlineto{\pgfqpoint{3.039650in}{3.940852in}}%
\pgfpathlineto{\pgfqpoint{3.231125in}{3.940380in}}%
\pgfpathlineto{\pgfqpoint{3.231125in}{3.940380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.948318in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{2.955054in}{3.942398in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.942302in}}%
\pgfpathlineto{\pgfqpoint{2.968467in}{3.942213in}}%
\pgfpathlineto{\pgfqpoint{2.975126in}{3.942129in}}%
\pgfpathlineto{\pgfqpoint{2.981800in}{3.942050in}}%
\pgfpathlineto{\pgfqpoint{2.988803in}{3.941973in}}%
\pgfpathlineto{\pgfqpoint{2.995485in}{3.941904in}}%
\pgfpathlineto{\pgfqpoint{3.002163in}{3.941840in}}%
\pgfpathlineto{\pgfqpoint{3.008824in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{3.941715in}}%
\pgfpathlineto{\pgfqpoint{3.023875in}{3.941666in}}%
\pgfpathlineto{\pgfqpoint{3.032151in}{3.941610in}}%
\pgfpathlineto{\pgfqpoint{3.038839in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{3.046621in}{3.941527in}}%
\pgfpathlineto{\pgfqpoint{3.053285in}{3.941493in}}%
\pgfpathlineto{\pgfqpoint{3.061880in}{3.941453in}}%
\pgfpathlineto{\pgfqpoint{3.068742in}{3.941424in}}%
\pgfpathlineto{\pgfqpoint{3.077544in}{3.941391in}}%
\pgfpathlineto{\pgfqpoint{3.085326in}{3.941364in}}%
\pgfpathlineto{\pgfqpoint{3.092302in}{3.941342in}}%
\pgfpathlineto{\pgfqpoint{3.101106in}{3.941316in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{3.941293in}}%
\pgfpathlineto{\pgfqpoint{3.119368in}{3.941270in}}%
\pgfpathlineto{\pgfqpoint{3.127739in}{3.941252in}}%
\pgfpathlineto{\pgfqpoint{3.135206in}{3.941237in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{3.941225in}}%
\pgfpathlineto{\pgfqpoint{3.150354in}{3.941210in}}%
\pgfpathlineto{\pgfqpoint{3.157989in}{3.941197in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{3.941186in}}%
\pgfpathlineto{\pgfqpoint{3.173055in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{3.180370in}{3.941148in}}%
\pgfpathlineto{\pgfqpoint{3.186985in}{3.940905in}}%
\pgfpathlineto{\pgfqpoint{3.194452in}{3.940530in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.940429in}}%
\pgfpathlineto{\pgfqpoint{3.208477in}{3.940410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945103in}{3.942550in}}%
\pgfpathlineto{\pgfqpoint{2.951768in}{3.942447in}}%
\pgfpathlineto{\pgfqpoint{2.958453in}{3.942349in}}%
\pgfpathlineto{\pgfqpoint{2.965131in}{3.942257in}}%
\pgfpathlineto{\pgfqpoint{2.971796in}{3.942170in}}%
\pgfpathlineto{\pgfqpoint{2.978464in}{3.942089in}}%
\pgfpathlineto{\pgfqpoint{2.985137in}{3.942012in}}%
\pgfpathlineto{\pgfqpoint{2.992510in}{3.941934in}}%
\pgfpathlineto{\pgfqpoint{2.999205in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{3.005871in}{3.941807in}}%
\pgfpathlineto{\pgfqpoint{3.014360in}{3.941736in}}%
\pgfpathlineto{\pgfqpoint{3.021031in}{3.941686in}}%
\pgfpathlineto{\pgfqpoint{3.027712in}{3.941639in}}%
\pgfpathlineto{\pgfqpoint{3.036051in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{3.042725in}{3.941548in}}%
\pgfpathlineto{\pgfqpoint{3.050459in}{3.941507in}}%
\pgfpathlineto{\pgfqpoint{3.059037in}{3.941466in}}%
\pgfpathlineto{\pgfqpoint{3.065711in}{3.941437in}}%
\pgfpathlineto{\pgfqpoint{3.072469in}{3.941410in}}%
\pgfpathlineto{\pgfqpoint{3.081223in}{3.941378in}}%
\pgfpathlineto{\pgfqpoint{3.088924in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{3.095605in}{3.941332in}}%
\pgfpathlineto{\pgfqpoint{3.104754in}{3.941306in}}%
\pgfpathlineto{\pgfqpoint{3.111713in}{3.941288in}}%
\pgfpathlineto{\pgfqpoint{3.119659in}{3.941270in}}%
\pgfpathlineto{\pgfqpoint{3.128049in}{3.941252in}}%
\pgfpathlineto{\pgfqpoint{3.135527in}{3.941237in}}%
\pgfpathlineto{\pgfqpoint{3.142044in}{3.941225in}}%
\pgfpathlineto{\pgfqpoint{3.150655in}{3.941210in}}%
\pgfpathlineto{\pgfqpoint{3.158342in}{3.941197in}}%
\pgfpathlineto{\pgfqpoint{3.165207in}{3.941185in}}%
\pgfpathlineto{\pgfqpoint{3.173394in}{3.941170in}}%
\pgfpathlineto{\pgfqpoint{3.180717in}{3.941146in}}%
\pgfpathlineto{\pgfqpoint{3.187339in}{3.940850in}}%
\pgfpathlineto{\pgfqpoint{3.194799in}{3.940526in}}%
\pgfpathlineto{\pgfqpoint{3.201531in}{3.940427in}}%
\pgfpathlineto{\pgfqpoint{3.208833in}{3.940409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945448in}{3.942545in}}%
\pgfpathlineto{\pgfqpoint{2.952137in}{3.942441in}}%
\pgfpathlineto{\pgfqpoint{2.958871in}{3.942343in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{3.942251in}}%
\pgfpathlineto{\pgfqpoint{2.972258in}{3.942164in}}%
\pgfpathlineto{\pgfqpoint{2.978929in}{3.942083in}}%
\pgfpathlineto{\pgfqpoint{2.985617in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992302in}{3.941936in}}%
\pgfpathlineto{\pgfqpoint{2.998970in}{3.941870in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{3.941809in}}%
\pgfpathlineto{\pgfqpoint{3.014056in}{3.941739in}}%
\pgfpathlineto{\pgfqpoint{3.020736in}{3.941688in}}%
\pgfpathlineto{\pgfqpoint{3.028975in}{3.941631in}}%
\pgfpathlineto{\pgfqpoint{3.035641in}{3.941589in}}%
\pgfpathlineto{\pgfqpoint{3.043392in}{3.941544in}}%
\pgfpathlineto{\pgfqpoint{3.050054in}{3.941509in}}%
\pgfpathlineto{\pgfqpoint{3.058556in}{3.941468in}}%
\pgfpathlineto{\pgfqpoint{3.065367in}{3.941438in}}%
\pgfpathlineto{\pgfqpoint{3.074200in}{3.941403in}}%
\pgfpathlineto{\pgfqpoint{3.081942in}{3.941375in}}%
\pgfpathlineto{\pgfqpoint{3.088924in}{3.941352in}}%
\pgfpathlineto{\pgfqpoint{3.097725in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.106411in}{3.941302in}}%
\pgfpathlineto{\pgfqpoint{3.115976in}{3.941278in}}%
\pgfpathlineto{\pgfqpoint{3.124345in}{3.941259in}}%
\pgfpathlineto{\pgfqpoint{3.131811in}{3.941244in}}%
\pgfpathlineto{\pgfqpoint{3.138343in}{3.941231in}}%
\pgfpathlineto{\pgfqpoint{3.146946in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{3.154580in}{3.941203in}}%
\pgfpathlineto{\pgfqpoint{3.161454in}{3.941192in}}%
\pgfpathlineto{\pgfqpoint{3.169667in}{3.941177in}}%
\pgfpathlineto{\pgfqpoint{3.177009in}{3.941161in}}%
\pgfpathlineto{\pgfqpoint{3.183685in}{3.941119in}}%
\pgfpathlineto{\pgfqpoint{3.191238in}{3.940580in}}%
\pgfpathlineto{\pgfqpoint{3.198039in}{3.940485in}}%
\pgfpathlineto{\pgfqpoint{3.205384in}{3.940416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{3.942505in}}%
\pgfpathlineto{\pgfqpoint{2.954650in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{2.961327in}{3.942309in}}%
\pgfpathlineto{\pgfqpoint{2.968017in}{3.942219in}}%
\pgfpathlineto{\pgfqpoint{2.974751in}{3.942134in}}%
\pgfpathlineto{\pgfqpoint{2.981403in}{3.942055in}}%
\pgfpathlineto{\pgfqpoint{2.988079in}{3.941980in}}%
\pgfpathlineto{\pgfqpoint{2.994795in}{3.941911in}}%
\pgfpathlineto{\pgfqpoint{3.001466in}{3.941847in}}%
\pgfpathlineto{\pgfqpoint{3.009537in}{3.941776in}}%
\pgfpathlineto{\pgfqpoint{3.016228in}{3.941722in}}%
\pgfpathlineto{\pgfqpoint{3.022898in}{3.941673in}}%
\pgfpathlineto{\pgfqpoint{3.031163in}{3.941617in}}%
\pgfpathlineto{\pgfqpoint{3.037836in}{3.941576in}}%
\pgfpathlineto{\pgfqpoint{3.045585in}{3.941532in}}%
\pgfpathlineto{\pgfqpoint{3.054112in}{3.941489in}}%
\pgfpathlineto{\pgfqpoint{3.060772in}{3.941458in}}%
\pgfpathlineto{\pgfqpoint{3.067540in}{3.941429in}}%
\pgfpathlineto{\pgfqpoint{3.076315in}{3.941395in}}%
\pgfpathlineto{\pgfqpoint{3.084071in}{3.941368in}}%
\pgfpathlineto{\pgfqpoint{3.090694in}{3.941346in}}%
\pgfpathlineto{\pgfqpoint{3.099806in}{3.941320in}}%
\pgfpathlineto{\pgfqpoint{3.106770in}{3.941301in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.941281in}}%
\pgfpathlineto{\pgfqpoint{3.123069in}{3.941262in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{3.941247in}}%
\pgfpathlineto{\pgfqpoint{3.137059in}{3.941234in}}%
\pgfpathlineto{\pgfqpoint{3.145657in}{3.941218in}}%
\pgfpathlineto{\pgfqpoint{3.153304in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.160210in}{3.941194in}}%
\pgfpathlineto{\pgfqpoint{3.168446in}{3.941180in}}%
\pgfpathlineto{\pgfqpoint{3.175781in}{3.941164in}}%
\pgfpathlineto{\pgfqpoint{3.182417in}{3.941134in}}%
\pgfpathlineto{\pgfqpoint{3.189901in}{3.940622in}}%
\pgfpathlineto{\pgfqpoint{3.196643in}{3.940505in}}%
\pgfpathlineto{\pgfqpoint{3.203941in}{3.940420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{3.942549in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{3.942443in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{3.942345in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.942253in}}%
\pgfpathlineto{\pgfqpoint{2.972128in}{3.942166in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{3.942084in}}%
\pgfpathlineto{\pgfqpoint{2.985541in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{3.941933in}}%
\pgfpathlineto{\pgfqpoint{2.999306in}{3.941867in}}%
\pgfpathlineto{\pgfqpoint{3.006014in}{3.941806in}}%
\pgfpathlineto{\pgfqpoint{3.014438in}{3.941736in}}%
\pgfpathlineto{\pgfqpoint{3.021112in}{3.941685in}}%
\pgfpathlineto{\pgfqpoint{3.027774in}{3.941639in}}%
\pgfpathlineto{\pgfqpoint{3.036112in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{3.941547in}}%
\pgfpathlineto{\pgfqpoint{3.050483in}{3.941507in}}%
\pgfpathlineto{\pgfqpoint{3.059091in}{3.941466in}}%
\pgfpathlineto{\pgfqpoint{3.065749in}{3.941437in}}%
\pgfpathlineto{\pgfqpoint{3.072547in}{3.941409in}}%
\pgfpathlineto{\pgfqpoint{3.081364in}{3.941377in}}%
\pgfpathlineto{\pgfqpoint{3.089155in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{3.095806in}{3.941331in}}%
\pgfpathlineto{\pgfqpoint{3.104960in}{3.941306in}}%
\pgfpathlineto{\pgfqpoint{3.111919in}{3.941288in}}%
\pgfpathlineto{\pgfqpoint{3.119860in}{3.941269in}}%
\pgfpathlineto{\pgfqpoint{3.128292in}{3.941251in}}%
\pgfpathlineto{\pgfqpoint{3.135754in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.142306in}{3.941224in}}%
\pgfpathlineto{\pgfqpoint{3.150937in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{3.158600in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.165482in}{3.941185in}}%
\pgfpathlineto{\pgfqpoint{3.173686in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{3.181019in}{3.941144in}}%
\pgfpathlineto{\pgfqpoint{3.187649in}{3.940805in}}%
\pgfpathlineto{\pgfqpoint{3.195110in}{3.940522in}}%
\pgfpathlineto{\pgfqpoint{3.201856in}{3.940426in}}%
\pgfpathlineto{\pgfqpoint{3.209153in}{3.940409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.952018in}{3.942443in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{3.942345in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.942253in}}%
\pgfpathlineto{\pgfqpoint{2.972128in}{3.942166in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{3.942084in}}%
\pgfpathlineto{\pgfqpoint{2.985541in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992824in}{3.941931in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{3.941865in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{3.941804in}}%
\pgfpathlineto{\pgfqpoint{3.014607in}{3.941735in}}%
\pgfpathlineto{\pgfqpoint{3.021287in}{3.941684in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{3.941638in}}%
\pgfpathlineto{\pgfqpoint{3.036240in}{3.941585in}}%
\pgfpathlineto{\pgfqpoint{3.042913in}{3.941547in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{3.941506in}}%
\pgfpathlineto{\pgfqpoint{3.059256in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{3.941436in}}%
\pgfpathlineto{\pgfqpoint{3.072679in}{3.941409in}}%
\pgfpathlineto{\pgfqpoint{3.081504in}{3.941377in}}%
\pgfpathlineto{\pgfqpoint{3.089307in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{3.095980in}{3.941331in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.941305in}}%
\pgfpathlineto{\pgfqpoint{3.112094in}{3.941287in}}%
\pgfpathlineto{\pgfqpoint{3.120052in}{3.941269in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{3.941251in}}%
\pgfpathlineto{\pgfqpoint{3.135917in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.142465in}{3.941224in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{3.158750in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.165623in}{3.941185in}}%
\pgfpathlineto{\pgfqpoint{3.173813in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{3.181142in}{3.941144in}}%
\pgfpathlineto{\pgfqpoint{3.187756in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{3.195206in}{3.940521in}}%
\pgfpathlineto{\pgfqpoint{3.201943in}{3.940426in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{3.940409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.939756in}{3.942638in}}%
\pgfpathlineto{\pgfqpoint{2.946473in}{3.942528in}}%
\pgfpathlineto{\pgfqpoint{2.953155in}{3.942426in}}%
\pgfpathlineto{\pgfqpoint{2.959866in}{3.942329in}}%
\pgfpathlineto{\pgfqpoint{2.966533in}{3.942238in}}%
\pgfpathlineto{\pgfqpoint{2.973212in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{3.942039in}}%
\pgfpathlineto{\pgfqpoint{2.989478in}{3.941966in}}%
\pgfpathlineto{\pgfqpoint{2.996154in}{3.941897in}}%
\pgfpathlineto{\pgfqpoint{3.004264in}{3.941821in}}%
\pgfpathlineto{\pgfqpoint{3.010954in}{3.941764in}}%
\pgfpathlineto{\pgfqpoint{3.017659in}{3.941711in}}%
\pgfpathlineto{\pgfqpoint{3.025706in}{3.941653in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{3.941609in}}%
\pgfpathlineto{\pgfqpoint{3.039945in}{3.941563in}}%
\pgfpathlineto{\pgfqpoint{3.048513in}{3.941517in}}%
\pgfpathlineto{\pgfqpoint{3.055175in}{3.941484in}}%
\pgfpathlineto{\pgfqpoint{3.061851in}{3.941453in}}%
\pgfpathlineto{\pgfqpoint{3.070637in}{3.941417in}}%
\pgfpathlineto{\pgfqpoint{3.078421in}{3.941387in}}%
\pgfpathlineto{\pgfqpoint{3.085010in}{3.941365in}}%
\pgfpathlineto{\pgfqpoint{3.094129in}{3.941336in}}%
\pgfpathlineto{\pgfqpoint{3.101074in}{3.941316in}}%
\pgfpathlineto{\pgfqpoint{3.108995in}{3.941295in}}%
\pgfpathlineto{\pgfqpoint{3.117394in}{3.941275in}}%
\pgfpathlineto{\pgfqpoint{3.124847in}{3.941258in}}%
\pgfpathlineto{\pgfqpoint{3.131360in}{3.941245in}}%
\pgfpathlineto{\pgfqpoint{3.139956in}{3.941228in}}%
\pgfpathlineto{\pgfqpoint{3.147592in}{3.941215in}}%
\pgfpathlineto{\pgfqpoint{3.154467in}{3.941203in}}%
\pgfpathlineto{\pgfqpoint{3.162652in}{3.941190in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.941177in}}%
\pgfpathlineto{\pgfqpoint{3.176584in}{3.941162in}}%
\pgfpathlineto{\pgfqpoint{3.184016in}{3.941113in}}%
\pgfpathlineto{\pgfqpoint{3.190726in}{3.940593in}}%
\pgfpathlineto{\pgfqpoint{3.198005in}{3.940485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.948318in}{3.942499in}}%
\pgfpathlineto{\pgfqpoint{2.955054in}{3.942398in}}%
\pgfpathlineto{\pgfqpoint{2.961791in}{3.942302in}}%
\pgfpathlineto{\pgfqpoint{2.968467in}{3.942213in}}%
\pgfpathlineto{\pgfqpoint{2.975126in}{3.942129in}}%
\pgfpathlineto{\pgfqpoint{2.981800in}{3.942050in}}%
\pgfpathlineto{\pgfqpoint{2.988594in}{3.941975in}}%
\pgfpathlineto{\pgfqpoint{2.995259in}{3.941906in}}%
\pgfpathlineto{\pgfqpoint{3.001953in}{3.941842in}}%
\pgfpathlineto{\pgfqpoint{3.008650in}{3.941783in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{3.941715in}}%
\pgfpathlineto{\pgfqpoint{3.023751in}{3.941666in}}%
\pgfpathlineto{\pgfqpoint{3.032116in}{3.941611in}}%
\pgfpathlineto{\pgfqpoint{3.038781in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{3.046575in}{3.941527in}}%
\pgfpathlineto{\pgfqpoint{3.053255in}{3.941493in}}%
\pgfpathlineto{\pgfqpoint{3.061836in}{3.941453in}}%
\pgfpathlineto{\pgfqpoint{3.068590in}{3.941425in}}%
\pgfpathlineto{\pgfqpoint{3.077400in}{3.941391in}}%
\pgfpathlineto{\pgfqpoint{3.085204in}{3.941364in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{3.941342in}}%
\pgfpathlineto{\pgfqpoint{3.101042in}{3.941316in}}%
\pgfpathlineto{\pgfqpoint{3.109704in}{3.941293in}}%
\pgfpathlineto{\pgfqpoint{3.119299in}{3.941271in}}%
\pgfpathlineto{\pgfqpoint{3.127702in}{3.941252in}}%
\pgfpathlineto{\pgfqpoint{3.135167in}{3.941237in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{3.941225in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{3.941210in}}%
\pgfpathlineto{\pgfqpoint{3.157972in}{3.941197in}}%
\pgfpathlineto{\pgfqpoint{3.164844in}{3.941186in}}%
\pgfpathlineto{\pgfqpoint{3.173044in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{3.180358in}{3.941148in}}%
\pgfpathlineto{\pgfqpoint{3.186967in}{3.940907in}}%
\pgfpathlineto{\pgfqpoint{3.194422in}{3.940530in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{3.940429in}}%
\pgfpathlineto{\pgfqpoint{3.208449in}{3.940410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945133in}{3.942550in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{3.942443in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{3.942345in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.942253in}}%
\pgfpathlineto{\pgfqpoint{2.972128in}{3.942166in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{3.942084in}}%
\pgfpathlineto{\pgfqpoint{2.985541in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992467in}{3.941934in}}%
\pgfpathlineto{\pgfqpoint{2.999161in}{3.941868in}}%
\pgfpathlineto{\pgfqpoint{3.005831in}{3.941808in}}%
\pgfpathlineto{\pgfqpoint{3.014228in}{3.941738in}}%
\pgfpathlineto{\pgfqpoint{3.020890in}{3.941687in}}%
\pgfpathlineto{\pgfqpoint{3.027590in}{3.941640in}}%
\pgfpathlineto{\pgfqpoint{3.035947in}{3.941587in}}%
\pgfpathlineto{\pgfqpoint{3.042611in}{3.941548in}}%
\pgfpathlineto{\pgfqpoint{3.050483in}{3.941507in}}%
\pgfpathlineto{\pgfqpoint{3.059137in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{3.065795in}{3.941436in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{3.941409in}}%
\pgfpathlineto{\pgfqpoint{3.081477in}{3.941377in}}%
\pgfpathlineto{\pgfqpoint{3.089307in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{3.096047in}{3.941330in}}%
\pgfpathlineto{\pgfqpoint{3.105195in}{3.941305in}}%
\pgfpathlineto{\pgfqpoint{3.112187in}{3.941287in}}%
\pgfpathlineto{\pgfqpoint{3.120159in}{3.941269in}}%
\pgfpathlineto{\pgfqpoint{3.128578in}{3.941251in}}%
\pgfpathlineto{\pgfqpoint{3.136059in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.142635in}{3.941224in}}%
\pgfpathlineto{\pgfqpoint{3.151286in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.165169in}{3.941185in}}%
\pgfpathlineto{\pgfqpoint{3.172880in}{3.941171in}}%
\pgfpathlineto{\pgfqpoint{3.179760in}{3.941151in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{3.940830in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{3.940530in}}%
\pgfpathlineto{\pgfqpoint{3.201910in}{3.940426in}}%
\pgfpathlineto{\pgfqpoint{3.208683in}{3.940410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.953278in}{3.942424in}}%
\pgfpathlineto{\pgfqpoint{2.959949in}{3.942328in}}%
\pgfpathlineto{\pgfqpoint{2.966636in}{3.942237in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{3.942151in}}%
\pgfpathlineto{\pgfqpoint{2.980004in}{3.942071in}}%
\pgfpathlineto{\pgfqpoint{2.986685in}{3.941995in}}%
\pgfpathlineto{\pgfqpoint{2.994220in}{3.941917in}}%
\pgfpathlineto{\pgfqpoint{3.000913in}{3.941852in}}%
\pgfpathlineto{\pgfqpoint{3.007608in}{3.941792in}}%
\pgfpathlineto{\pgfqpoint{3.015954in}{3.941724in}}%
\pgfpathlineto{\pgfqpoint{3.022643in}{3.941674in}}%
\pgfpathlineto{\pgfqpoint{3.029318in}{3.941629in}}%
\pgfpathlineto{\pgfqpoint{3.037687in}{3.941576in}}%
\pgfpathlineto{\pgfqpoint{3.044355in}{3.941539in}}%
\pgfpathlineto{\pgfqpoint{3.052194in}{3.941498in}}%
\pgfpathlineto{\pgfqpoint{3.060882in}{3.941458in}}%
\pgfpathlineto{\pgfqpoint{3.067540in}{3.941429in}}%
\pgfpathlineto{\pgfqpoint{3.074369in}{3.941402in}}%
\pgfpathlineto{\pgfqpoint{3.083214in}{3.941371in}}%
\pgfpathlineto{\pgfqpoint{3.091062in}{3.941345in}}%
\pgfpathlineto{\pgfqpoint{3.097794in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{3.113967in}{3.941283in}}%
\pgfpathlineto{\pgfqpoint{3.121917in}{3.941265in}}%
\pgfpathlineto{\pgfqpoint{3.130332in}{3.941247in}}%
\pgfpathlineto{\pgfqpoint{3.137804in}{3.941232in}}%
\pgfpathlineto{\pgfqpoint{3.144391in}{3.941220in}}%
\pgfpathlineto{\pgfqpoint{3.153022in}{3.941206in}}%
\pgfpathlineto{\pgfqpoint{3.160354in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{3.168837in}{3.941179in}}%
\pgfpathlineto{\pgfqpoint{3.176227in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{3.182841in}{3.941130in}}%
\pgfpathlineto{\pgfqpoint{3.190294in}{3.940607in}}%
\pgfpathlineto{\pgfqpoint{3.197035in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{3.204341in}{3.940419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.947807in}{3.942507in}}%
\pgfpathlineto{\pgfqpoint{2.954485in}{3.942406in}}%
\pgfpathlineto{\pgfqpoint{2.961173in}{3.942311in}}%
\pgfpathlineto{\pgfqpoint{2.967856in}{3.942221in}}%
\pgfpathlineto{\pgfqpoint{2.974562in}{3.942136in}}%
\pgfpathlineto{\pgfqpoint{2.984280in}{3.942023in}}%
\pgfpathlineto{\pgfqpoint{2.990958in}{3.941950in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{3.941821in}}%
\pgfpathlineto{\pgfqpoint{3.012696in}{3.941750in}}%
\pgfpathlineto{\pgfqpoint{3.019366in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{3.027590in}{3.941640in}}%
\pgfpathlineto{\pgfqpoint{3.034265in}{3.941597in}}%
\pgfpathlineto{\pgfqpoint{3.041905in}{3.941552in}}%
\pgfpathlineto{\pgfqpoint{3.048571in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{3.057143in}{3.941474in}}%
\pgfpathlineto{\pgfqpoint{3.063849in}{3.941445in}}%
\pgfpathlineto{\pgfqpoint{3.072679in}{3.941409in}}%
\pgfpathlineto{\pgfqpoint{3.080403in}{3.941380in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{3.941357in}}%
\pgfpathlineto{\pgfqpoint{3.096177in}{3.941330in}}%
\pgfpathlineto{\pgfqpoint{3.104861in}{3.941306in}}%
\pgfpathlineto{\pgfqpoint{3.114425in}{3.941282in}}%
\pgfpathlineto{\pgfqpoint{3.122833in}{3.941263in}}%
\pgfpathlineto{\pgfqpoint{3.130313in}{3.941247in}}%
\pgfpathlineto{\pgfqpoint{3.136855in}{3.941234in}}%
\pgfpathlineto{\pgfqpoint{3.145475in}{3.941219in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.160044in}{3.941194in}}%
\pgfpathlineto{\pgfqpoint{3.168285in}{3.941180in}}%
\pgfpathlineto{\pgfqpoint{3.175614in}{3.941165in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{3.941136in}}%
\pgfpathlineto{\pgfqpoint{3.189709in}{3.940630in}}%
\pgfpathlineto{\pgfqpoint{3.196439in}{3.940508in}}%
\pgfpathlineto{\pgfqpoint{3.203744in}{3.940421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{3.942411in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{3.942315in}}%
\pgfpathlineto{\pgfqpoint{2.967524in}{3.942225in}}%
\pgfpathlineto{\pgfqpoint{2.974189in}{3.942140in}}%
\pgfpathlineto{\pgfqpoint{2.980885in}{3.942061in}}%
\pgfpathlineto{\pgfqpoint{2.987618in}{3.941985in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{3.941909in}}%
\pgfpathlineto{\pgfqpoint{3.001675in}{3.941845in}}%
\pgfpathlineto{\pgfqpoint{3.008407in}{3.941786in}}%
\pgfpathlineto{\pgfqpoint{3.016827in}{3.941717in}}%
\pgfpathlineto{\pgfqpoint{3.023499in}{3.941668in}}%
\pgfpathlineto{\pgfqpoint{3.030169in}{3.941623in}}%
\pgfpathlineto{\pgfqpoint{3.038554in}{3.941571in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{3.941534in}}%
\pgfpathlineto{\pgfqpoint{3.053034in}{3.941494in}}%
\pgfpathlineto{\pgfqpoint{3.061615in}{3.941454in}}%
\pgfpathlineto{\pgfqpoint{3.068287in}{3.941426in}}%
\pgfpathlineto{\pgfqpoint{3.075091in}{3.941400in}}%
\pgfpathlineto{\pgfqpoint{3.083933in}{3.941368in}}%
\pgfpathlineto{\pgfqpoint{3.091695in}{3.941343in}}%
\pgfpathlineto{\pgfqpoint{3.098417in}{3.941324in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{3.941299in}}%
\pgfpathlineto{\pgfqpoint{3.114562in}{3.941281in}}%
\pgfpathlineto{\pgfqpoint{3.122515in}{3.941263in}}%
\pgfpathlineto{\pgfqpoint{3.130907in}{3.941246in}}%
\pgfpathlineto{\pgfqpoint{3.138395in}{3.941231in}}%
\pgfpathlineto{\pgfqpoint{3.144932in}{3.941219in}}%
\pgfpathlineto{\pgfqpoint{3.153565in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.161209in}{3.941192in}}%
\pgfpathlineto{\pgfqpoint{3.168090in}{3.941180in}}%
\pgfpathlineto{\pgfqpoint{3.176302in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{3.183621in}{3.941120in}}%
\pgfpathlineto{\pgfqpoint{3.190238in}{3.940609in}}%
\pgfpathlineto{\pgfqpoint{3.197712in}{3.940490in}}%
\pgfpathlineto{\pgfqpoint{3.204441in}{3.940419in}}%
\pgfpathlineto{\pgfqpoint{3.211732in}{3.940405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{3.942443in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{3.942345in}}%
\pgfpathlineto{\pgfqpoint{2.965425in}{3.942253in}}%
\pgfpathlineto{\pgfqpoint{2.972128in}{3.942166in}}%
\pgfpathlineto{\pgfqpoint{2.978829in}{3.942084in}}%
\pgfpathlineto{\pgfqpoint{2.985541in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992824in}{3.941931in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{3.941865in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{3.941804in}}%
\pgfpathlineto{\pgfqpoint{3.014575in}{3.941735in}}%
\pgfpathlineto{\pgfqpoint{3.021255in}{3.941684in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{3.941638in}}%
\pgfpathlineto{\pgfqpoint{3.036143in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{3.042802in}{3.941547in}}%
\pgfpathlineto{\pgfqpoint{3.050601in}{3.941506in}}%
\pgfpathlineto{\pgfqpoint{3.059243in}{3.941465in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{3.941436in}}%
\pgfpathlineto{\pgfqpoint{3.072679in}{3.941409in}}%
\pgfpathlineto{\pgfqpoint{3.081544in}{3.941376in}}%
\pgfpathlineto{\pgfqpoint{3.089307in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{3.096043in}{3.941330in}}%
\pgfpathlineto{\pgfqpoint{3.105181in}{3.941305in}}%
\pgfpathlineto{\pgfqpoint{3.112154in}{3.941287in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{3.941269in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{3.941251in}}%
\pgfpathlineto{\pgfqpoint{3.136010in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.142561in}{3.941224in}}%
\pgfpathlineto{\pgfqpoint{3.151175in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{3.158815in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{3.941184in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{3.941143in}}%
\pgfpathlineto{\pgfqpoint{3.187824in}{3.940781in}}%
\pgfpathlineto{\pgfqpoint{3.195289in}{3.940520in}}%
\pgfpathlineto{\pgfqpoint{3.202024in}{3.940426in}}%
\pgfpathlineto{\pgfqpoint{3.209323in}{3.940409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.948115in}{3.942503in}}%
\pgfpathlineto{\pgfqpoint{2.954870in}{3.942401in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{3.942305in}}%
\pgfpathlineto{\pgfqpoint{2.968317in}{3.942215in}}%
\pgfpathlineto{\pgfqpoint{2.974981in}{3.942131in}}%
\pgfpathlineto{\pgfqpoint{2.981513in}{3.942053in}}%
\pgfpathlineto{\pgfqpoint{2.988210in}{3.941979in}}%
\pgfpathlineto{\pgfqpoint{2.994874in}{3.941910in}}%
\pgfpathlineto{\pgfqpoint{3.001582in}{3.941846in}}%
\pgfpathlineto{\pgfqpoint{3.009843in}{3.941773in}}%
\pgfpathlineto{\pgfqpoint{3.016512in}{3.941720in}}%
\pgfpathlineto{\pgfqpoint{3.023179in}{3.941670in}}%
\pgfpathlineto{\pgfqpoint{3.031454in}{3.941615in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{3.941574in}}%
\pgfpathlineto{\pgfqpoint{3.045847in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{3.054393in}{3.941487in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{3.941457in}}%
\pgfpathlineto{\pgfqpoint{3.067793in}{3.941428in}}%
\pgfpathlineto{\pgfqpoint{3.076605in}{3.941394in}}%
\pgfpathlineto{\pgfqpoint{3.084365in}{3.941367in}}%
\pgfpathlineto{\pgfqpoint{3.091015in}{3.941345in}}%
\pgfpathlineto{\pgfqpoint{3.100152in}{3.941319in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{3.115046in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{3.941261in}}%
\pgfpathlineto{\pgfqpoint{3.130902in}{3.941246in}}%
\pgfpathlineto{\pgfqpoint{3.137437in}{3.941233in}}%
\pgfpathlineto{\pgfqpoint{3.146041in}{3.941218in}}%
\pgfpathlineto{\pgfqpoint{3.153685in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{3.168839in}{3.941179in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{3.182814in}{3.941130in}}%
\pgfpathlineto{\pgfqpoint{3.190294in}{3.940607in}}%
\pgfpathlineto{\pgfqpoint{3.197035in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{3.204337in}{3.940419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.948115in}{3.942503in}}%
\pgfpathlineto{\pgfqpoint{2.954870in}{3.942401in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{3.942305in}}%
\pgfpathlineto{\pgfqpoint{2.968317in}{3.942215in}}%
\pgfpathlineto{\pgfqpoint{2.974981in}{3.942131in}}%
\pgfpathlineto{\pgfqpoint{2.981513in}{3.942053in}}%
\pgfpathlineto{\pgfqpoint{2.988210in}{3.941979in}}%
\pgfpathlineto{\pgfqpoint{2.994874in}{3.941910in}}%
\pgfpathlineto{\pgfqpoint{3.001582in}{3.941846in}}%
\pgfpathlineto{\pgfqpoint{3.009843in}{3.941773in}}%
\pgfpathlineto{\pgfqpoint{3.016512in}{3.941720in}}%
\pgfpathlineto{\pgfqpoint{3.023179in}{3.941670in}}%
\pgfpathlineto{\pgfqpoint{3.031454in}{3.941615in}}%
\pgfpathlineto{\pgfqpoint{3.038145in}{3.941574in}}%
\pgfpathlineto{\pgfqpoint{3.045847in}{3.941531in}}%
\pgfpathlineto{\pgfqpoint{3.054393in}{3.941487in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{3.941457in}}%
\pgfpathlineto{\pgfqpoint{3.067793in}{3.941428in}}%
\pgfpathlineto{\pgfqpoint{3.076605in}{3.941394in}}%
\pgfpathlineto{\pgfqpoint{3.084365in}{3.941367in}}%
\pgfpathlineto{\pgfqpoint{3.091015in}{3.941345in}}%
\pgfpathlineto{\pgfqpoint{3.100152in}{3.941319in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{3.115046in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{3.941261in}}%
\pgfpathlineto{\pgfqpoint{3.130902in}{3.941246in}}%
\pgfpathlineto{\pgfqpoint{3.137437in}{3.941233in}}%
\pgfpathlineto{\pgfqpoint{3.146041in}{3.941218in}}%
\pgfpathlineto{\pgfqpoint{3.153685in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{3.168839in}{3.941179in}}%
\pgfpathlineto{\pgfqpoint{3.176178in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{3.182814in}{3.941130in}}%
\pgfpathlineto{\pgfqpoint{3.190294in}{3.940607in}}%
\pgfpathlineto{\pgfqpoint{3.197036in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{3.204338in}{3.940419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.952137in}{3.942441in}}%
\pgfpathlineto{\pgfqpoint{2.958871in}{3.942343in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{3.942251in}}%
\pgfpathlineto{\pgfqpoint{2.972258in}{3.942164in}}%
\pgfpathlineto{\pgfqpoint{2.978929in}{3.942083in}}%
\pgfpathlineto{\pgfqpoint{2.985617in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.992824in}{3.941931in}}%
\pgfpathlineto{\pgfqpoint{2.999490in}{3.941865in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{3.941804in}}%
\pgfpathlineto{\pgfqpoint{3.014641in}{3.941734in}}%
\pgfpathlineto{\pgfqpoint{3.021323in}{3.941684in}}%
\pgfpathlineto{\pgfqpoint{3.028022in}{3.941637in}}%
\pgfpathlineto{\pgfqpoint{3.036342in}{3.941584in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{3.941546in}}%
\pgfpathlineto{\pgfqpoint{3.050798in}{3.941505in}}%
\pgfpathlineto{\pgfqpoint{3.059353in}{3.941464in}}%
\pgfpathlineto{\pgfqpoint{3.066017in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{3.072863in}{3.941408in}}%
\pgfpathlineto{\pgfqpoint{3.081633in}{3.941376in}}%
\pgfpathlineto{\pgfqpoint{3.089420in}{3.941350in}}%
\pgfpathlineto{\pgfqpoint{3.096079in}{3.941330in}}%
\pgfpathlineto{\pgfqpoint{3.105228in}{3.941305in}}%
\pgfpathlineto{\pgfqpoint{3.112187in}{3.941287in}}%
\pgfpathlineto{\pgfqpoint{3.120152in}{3.941269in}}%
\pgfpathlineto{\pgfqpoint{3.128568in}{3.941251in}}%
\pgfpathlineto{\pgfqpoint{3.136051in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.142571in}{3.941224in}}%
\pgfpathlineto{\pgfqpoint{3.151188in}{3.941209in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.165722in}{3.941184in}}%
\pgfpathlineto{\pgfqpoint{3.173929in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{3.181253in}{3.941143in}}%
\pgfpathlineto{\pgfqpoint{3.187869in}{3.940776in}}%
\pgfpathlineto{\pgfqpoint{3.195342in}{3.940520in}}%
\pgfpathlineto{\pgfqpoint{3.202082in}{3.940425in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{3.940408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.946671in}{3.942525in}}%
\pgfpathlineto{\pgfqpoint{2.953359in}{3.942423in}}%
\pgfpathlineto{\pgfqpoint{2.960041in}{3.942326in}}%
\pgfpathlineto{\pgfqpoint{2.966744in}{3.942235in}}%
\pgfpathlineto{\pgfqpoint{2.973436in}{3.942150in}}%
\pgfpathlineto{\pgfqpoint{2.980089in}{3.942070in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{3.941994in}}%
\pgfpathlineto{\pgfqpoint{2.993474in}{3.941924in}}%
\pgfpathlineto{\pgfqpoint{3.000159in}{3.941859in}}%
\pgfpathlineto{\pgfqpoint{3.008245in}{3.941787in}}%
\pgfpathlineto{\pgfqpoint{3.014908in}{3.941732in}}%
\pgfpathlineto{\pgfqpoint{3.021577in}{3.941682in}}%
\pgfpathlineto{\pgfqpoint{3.029828in}{3.941625in}}%
\pgfpathlineto{\pgfqpoint{3.036487in}{3.941584in}}%
\pgfpathlineto{\pgfqpoint{3.044164in}{3.941540in}}%
\pgfpathlineto{\pgfqpoint{3.052670in}{3.941496in}}%
\pgfpathlineto{\pgfqpoint{3.059345in}{3.941464in}}%
\pgfpathlineto{\pgfqpoint{3.066102in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{3.074918in}{3.941400in}}%
\pgfpathlineto{\pgfqpoint{3.082687in}{3.941373in}}%
\pgfpathlineto{\pgfqpoint{3.089336in}{3.941351in}}%
\pgfpathlineto{\pgfqpoint{3.098448in}{3.941323in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{3.941304in}}%
\pgfpathlineto{\pgfqpoint{3.113312in}{3.941284in}}%
\pgfpathlineto{\pgfqpoint{3.121710in}{3.941265in}}%
\pgfpathlineto{\pgfqpoint{3.129157in}{3.941249in}}%
\pgfpathlineto{\pgfqpoint{3.135695in}{3.941236in}}%
\pgfpathlineto{\pgfqpoint{3.144287in}{3.941221in}}%
\pgfpathlineto{\pgfqpoint{3.151945in}{3.941207in}}%
\pgfpathlineto{\pgfqpoint{3.158857in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{3.167088in}{3.941182in}}%
\pgfpathlineto{\pgfqpoint{3.174430in}{3.941168in}}%
\pgfpathlineto{\pgfqpoint{3.181056in}{3.941144in}}%
\pgfpathlineto{\pgfqpoint{3.188541in}{3.940704in}}%
\pgfpathlineto{\pgfqpoint{3.195289in}{3.940520in}}%
\pgfpathlineto{\pgfqpoint{3.202592in}{3.940424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.953994in}{3.942413in}}%
\pgfpathlineto{\pgfqpoint{2.960706in}{3.942317in}}%
\pgfpathlineto{\pgfqpoint{2.967378in}{3.942227in}}%
\pgfpathlineto{\pgfqpoint{2.974081in}{3.942142in}}%
\pgfpathlineto{\pgfqpoint{2.980771in}{3.942062in}}%
\pgfpathlineto{\pgfqpoint{2.987516in}{3.941987in}}%
\pgfpathlineto{\pgfqpoint{2.994512in}{3.941914in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{3.941849in}}%
\pgfpathlineto{\pgfqpoint{3.007885in}{3.941790in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{3.941720in}}%
\pgfpathlineto{\pgfqpoint{3.023123in}{3.941671in}}%
\pgfpathlineto{\pgfqpoint{3.029784in}{3.941626in}}%
\pgfpathlineto{\pgfqpoint{3.038172in}{3.941574in}}%
\pgfpathlineto{\pgfqpoint{3.044869in}{3.941536in}}%
\pgfpathlineto{\pgfqpoint{3.052636in}{3.941496in}}%
\pgfpathlineto{\pgfqpoint{3.061225in}{3.941456in}}%
\pgfpathlineto{\pgfqpoint{3.067892in}{3.941428in}}%
\pgfpathlineto{\pgfqpoint{3.074686in}{3.941401in}}%
\pgfpathlineto{\pgfqpoint{3.083529in}{3.941370in}}%
\pgfpathlineto{\pgfqpoint{3.091349in}{3.941344in}}%
\pgfpathlineto{\pgfqpoint{3.098045in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.107188in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{3.114175in}{3.941282in}}%
\pgfpathlineto{\pgfqpoint{3.122140in}{3.941264in}}%
\pgfpathlineto{\pgfqpoint{3.130570in}{3.941246in}}%
\pgfpathlineto{\pgfqpoint{3.138023in}{3.941232in}}%
\pgfpathlineto{\pgfqpoint{3.144575in}{3.941220in}}%
\pgfpathlineto{\pgfqpoint{3.153183in}{3.941205in}}%
\pgfpathlineto{\pgfqpoint{3.160840in}{3.941193in}}%
\pgfpathlineto{\pgfqpoint{3.167711in}{3.941181in}}%
\pgfpathlineto{\pgfqpoint{3.175907in}{3.941164in}}%
\pgfpathlineto{\pgfqpoint{3.183230in}{3.941125in}}%
\pgfpathlineto{\pgfqpoint{3.189843in}{3.940624in}}%
\pgfpathlineto{\pgfqpoint{3.197304in}{3.940496in}}%
\pgfpathlineto{\pgfqpoint{3.204043in}{3.940420in}}%
\pgfpathlineto{\pgfqpoint{3.211339in}{3.940405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{3.942548in}}%
\pgfpathlineto{\pgfqpoint{2.953002in}{3.942428in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{3.942332in}}%
\pgfpathlineto{\pgfqpoint{2.966334in}{3.942241in}}%
\pgfpathlineto{\pgfqpoint{2.973073in}{3.942154in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{3.942074in}}%
\pgfpathlineto{\pgfqpoint{2.986459in}{3.941998in}}%
\pgfpathlineto{\pgfqpoint{2.993645in}{3.941922in}}%
\pgfpathlineto{\pgfqpoint{3.000319in}{3.941858in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{3.941798in}}%
\pgfpathlineto{\pgfqpoint{3.015488in}{3.941728in}}%
\pgfpathlineto{\pgfqpoint{3.022167in}{3.941678in}}%
\pgfpathlineto{\pgfqpoint{3.028852in}{3.941632in}}%
\pgfpathlineto{\pgfqpoint{3.037149in}{3.941580in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{3.941542in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{3.941501in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{3.941461in}}%
\pgfpathlineto{\pgfqpoint{3.066864in}{3.941432in}}%
\pgfpathlineto{\pgfqpoint{3.073655in}{3.941405in}}%
\pgfpathlineto{\pgfqpoint{3.082476in}{3.941373in}}%
\pgfpathlineto{\pgfqpoint{3.090283in}{3.941348in}}%
\pgfpathlineto{\pgfqpoint{3.096993in}{3.941328in}}%
\pgfpathlineto{\pgfqpoint{3.106147in}{3.941302in}}%
\pgfpathlineto{\pgfqpoint{3.113143in}{3.941285in}}%
\pgfpathlineto{\pgfqpoint{3.121111in}{3.941266in}}%
\pgfpathlineto{\pgfqpoint{3.129497in}{3.941249in}}%
\pgfpathlineto{\pgfqpoint{3.136982in}{3.941234in}}%
\pgfpathlineto{\pgfqpoint{3.143507in}{3.941222in}}%
\pgfpathlineto{\pgfqpoint{3.152150in}{3.941207in}}%
\pgfpathlineto{\pgfqpoint{3.159797in}{3.941194in}}%
\pgfpathlineto{\pgfqpoint{3.166664in}{3.941183in}}%
\pgfpathlineto{\pgfqpoint{3.174879in}{3.941166in}}%
\pgfpathlineto{\pgfqpoint{3.182190in}{3.941136in}}%
\pgfpathlineto{\pgfqpoint{3.188797in}{3.940684in}}%
\pgfpathlineto{\pgfqpoint{3.196251in}{3.940510in}}%
\pgfpathlineto{\pgfqpoint{3.202988in}{3.940423in}}%
\pgfpathlineto{\pgfqpoint{3.210287in}{3.940407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{4.096330in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.095332in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{4.094253in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{4.091832in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.087478in}}%
\pgfpathlineto{\pgfqpoint{2.338293in}{4.085968in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{2.354734in}{4.083070in}}%
\pgfpathlineto{\pgfqpoint{2.362330in}{4.081540in}}%
\pgfpathlineto{\pgfqpoint{2.369164in}{4.080055in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{4.077069in}}%
\pgfpathlineto{\pgfqpoint{2.392595in}{4.074120in}}%
\pgfpathlineto{\pgfqpoint{2.402494in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{4.068319in}}%
\pgfpathlineto{\pgfqpoint{2.420240in}{4.065331in}}%
\pgfpathlineto{\pgfqpoint{2.428333in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{2.436250in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{2.444014in}{4.056166in}}%
\pgfpathlineto{\pgfqpoint{2.451642in}{4.052908in}}%
\pgfpathlineto{\pgfqpoint{2.459151in}{4.049549in}}%
\pgfpathlineto{\pgfqpoint{2.466556in}{4.046090in}}%
\pgfpathlineto{\pgfqpoint{2.473868in}{4.042532in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{4.038707in}}%
\pgfpathlineto{\pgfqpoint{2.489222in}{4.034606in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{4.030034in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{4.025226in}}%
\pgfpathlineto{\pgfqpoint{2.514813in}{4.020200in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{4.014765in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{4.009258in}}%
\pgfpathlineto{\pgfqpoint{2.542224in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{2.550487in}{3.999219in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{3.994703in}}%
\pgfpathlineto{\pgfqpoint{2.566796in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{3.981779in}}%
\pgfpathlineto{\pgfqpoint{2.593681in}{3.977698in}}%
\pgfpathlineto{\pgfqpoint{2.603631in}{3.973866in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{3.967207in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.647206in}{3.962001in}}%
\pgfpathlineto{\pgfqpoint{2.658831in}{3.959887in}}%
\pgfpathlineto{\pgfqpoint{2.670672in}{3.958042in}}%
\pgfpathlineto{\pgfqpoint{2.682700in}{3.956418in}}%
\pgfpathlineto{\pgfqpoint{2.694885in}{3.954978in}}%
\pgfpathlineto{\pgfqpoint{2.704865in}{3.953934in}}%
\pgfpathlineto{\pgfqpoint{2.713614in}{3.953103in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{2.728845in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{3.951159in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{3.950590in}}%
\pgfpathlineto{\pgfqpoint{2.754204in}{3.949901in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{3.949401in}}%
\pgfpathlineto{\pgfqpoint{2.769521in}{3.948919in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{2.784311in}{3.948056in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{3.947653in}}%
\pgfpathlineto{\pgfqpoint{2.798740in}{3.947285in}}%
\pgfpathlineto{\pgfqpoint{2.805633in}{3.946938in}}%
\pgfpathlineto{\pgfqpoint{2.813088in}{3.946577in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{3.946244in}}%
\pgfpathlineto{\pgfqpoint{2.827221in}{3.945933in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{3.945537in}}%
\pgfpathlineto{\pgfqpoint{2.843456in}{3.945257in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{3.944999in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{3.944739in}}%
\pgfpathlineto{\pgfqpoint{2.863983in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{2.870883in}{3.944275in}}%
\pgfpathlineto{\pgfqpoint{2.877618in}{3.944065in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{3.943864in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{3.943678in}}%
\pgfpathlineto{\pgfqpoint{2.897926in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{2.904633in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{3.943184in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{2.924980in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.931765in}{3.942777in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{3.942660in}}%
\pgfpathlineto{\pgfqpoint{2.948211in}{3.942501in}}%
\pgfpathlineto{\pgfqpoint{2.954958in}{3.942399in}}%
\pgfpathlineto{\pgfqpoint{2.961640in}{3.942304in}}%
\pgfpathlineto{\pgfqpoint{2.968317in}{3.942215in}}%
\pgfpathlineto{\pgfqpoint{2.974981in}{3.942131in}}%
\pgfpathlineto{\pgfqpoint{2.981699in}{3.942051in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{3.941977in}}%
\pgfpathlineto{\pgfqpoint{2.995055in}{3.941908in}}%
\pgfpathlineto{\pgfqpoint{3.001736in}{3.941844in}}%
\pgfpathlineto{\pgfqpoint{3.008407in}{3.941786in}}%
\pgfpathlineto{\pgfqpoint{3.016933in}{3.941716in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{3.941667in}}%
\pgfpathlineto{\pgfqpoint{3.031902in}{3.941612in}}%
\pgfpathlineto{\pgfqpoint{3.038571in}{3.941571in}}%
\pgfpathlineto{\pgfqpoint{3.046354in}{3.941528in}}%
\pgfpathlineto{\pgfqpoint{3.053024in}{3.941494in}}%
\pgfpathlineto{\pgfqpoint{3.061653in}{3.941454in}}%
\pgfpathlineto{\pgfqpoint{3.068492in}{3.941425in}}%
\pgfpathlineto{\pgfqpoint{3.077343in}{3.941391in}}%
\pgfpathlineto{\pgfqpoint{3.085142in}{3.941364in}}%
\pgfpathlineto{\pgfqpoint{3.092163in}{3.941342in}}%
\pgfpathlineto{\pgfqpoint{3.100995in}{3.941316in}}%
\pgfpathlineto{\pgfqpoint{3.109668in}{3.941293in}}%
\pgfpathlineto{\pgfqpoint{3.119289in}{3.941271in}}%
\pgfpathlineto{\pgfqpoint{3.127702in}{3.941252in}}%
\pgfpathlineto{\pgfqpoint{3.135198in}{3.941237in}}%
\pgfpathlineto{\pgfqpoint{3.141744in}{3.941225in}}%
\pgfpathlineto{\pgfqpoint{3.150366in}{3.941210in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{3.941198in}}%
\pgfpathlineto{\pgfqpoint{3.164242in}{3.941187in}}%
\pgfpathlineto{\pgfqpoint{3.171911in}{3.941173in}}%
\pgfpathlineto{\pgfqpoint{3.178793in}{3.941155in}}%
\pgfpathlineto{\pgfqpoint{3.186524in}{3.940970in}}%
\pgfpathlineto{\pgfqpoint{3.193467in}{3.940542in}}%
\pgfpathlineto{\pgfqpoint{3.200988in}{3.940430in}}%
\pgfpathlineto{\pgfqpoint{3.207777in}{3.940411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{2.248997in}{4.094538in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{4.091617in}}%
\pgfpathlineto{\pgfqpoint{2.332888in}{4.086784in}}%
\pgfpathlineto{\pgfqpoint{2.364346in}{4.081102in}}%
\pgfpathlineto{\pgfqpoint{2.393708in}{4.073791in}}%
\pgfpathlineto{\pgfqpoint{2.424118in}{4.063915in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{4.053018in}}%
\pgfpathlineto{\pgfqpoint{2.480744in}{4.039050in}}%
\pgfpathlineto{\pgfqpoint{2.509057in}{4.023527in}}%
\pgfpathlineto{\pgfqpoint{2.577218in}{3.985066in}}%
\pgfpathlineto{\pgfqpoint{2.600288in}{3.975151in}}%
\pgfpathlineto{\pgfqpoint{2.619163in}{3.968842in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{3.963285in}}%
\pgfpathlineto{\pgfqpoint{2.668448in}{3.958388in}}%
\pgfpathlineto{\pgfqpoint{2.698859in}{3.954562in}}%
\pgfpathlineto{\pgfqpoint{2.748144in}{3.950328in}}%
\pgfpathlineto{\pgfqpoint{2.816305in}{3.946427in}}%
\pgfpathlineto{\pgfqpoint{2.900195in}{3.943447in}}%
\pgfpathlineto{\pgfqpoint{3.005058in}{3.941815in}}%
\pgfpathlineto{\pgfqpoint{3.198005in}{3.940485in}}%
\pgfpathlineto{\pgfqpoint{3.198005in}{3.940485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{3.427990in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{3.427990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563503in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{2.764167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307435in,y=4.313088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856965in,y=4.728333in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memento \(\displaystyle m=3, r=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{3.197007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=3.148396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{3.034816in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{3.034816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=2.986205in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento cycles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{2.872626in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{2.872626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=2.824015in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento necklace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{4.645000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114934in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585960in}{2.764167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{3.427990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{3.649265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{3.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{4.091814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{4.313088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{4.534363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.522040in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{4.521151in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{4.519162in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.516209in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.512421in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.507648in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.502501in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.495407in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.485682in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.477426in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.467561in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.455713in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.441145in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.423346in}}%
\pgfpathlineto{\pgfqpoint{4.241135in}{4.404426in}}%
\pgfpathlineto{\pgfqpoint{4.250907in}{4.382819in}}%
\pgfpathlineto{\pgfqpoint{4.259453in}{4.356811in}}%
\pgfpathlineto{\pgfqpoint{4.266516in}{4.327084in}}%
\pgfpathlineto{\pgfqpoint{4.283238in}{4.234576in}}%
\pgfpathlineto{\pgfqpoint{4.297990in}{4.147527in}}%
\pgfpathlineto{\pgfqpoint{4.319459in}{4.053160in}}%
\pgfpathlineto{\pgfqpoint{4.326453in}{4.032775in}}%
\pgfpathlineto{\pgfqpoint{4.340162in}{4.002854in}}%
\pgfpathlineto{\pgfqpoint{4.346949in}{3.984462in}}%
\pgfpathlineto{\pgfqpoint{4.360349in}{3.956336in}}%
\pgfpathlineto{\pgfqpoint{4.367133in}{3.933610in}}%
\pgfpathlineto{\pgfqpoint{4.373811in}{3.905976in}}%
\pgfpathlineto{\pgfqpoint{4.380540in}{3.891777in}}%
\pgfpathlineto{\pgfqpoint{4.387297in}{3.886556in}}%
\pgfpathlineto{\pgfqpoint{4.407505in}{3.876881in}}%
\pgfpathlineto{\pgfqpoint{4.454403in}{3.866788in}}%
\pgfpathlineto{\pgfqpoint{4.487759in}{3.864938in}}%
\pgfpathlineto{\pgfqpoint{4.554376in}{3.863726in}}%
\pgfpathlineto{\pgfqpoint{4.720784in}{3.863230in}}%
\pgfpathlineto{\pgfqpoint{4.747400in}{3.863217in}}%
\pgfpathlineto{\pgfqpoint{4.747400in}{3.863217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.538057in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{4.537165in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{4.535365in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.532639in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{4.528439in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{4.524116in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{4.518032in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.511940in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.504172in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.494339in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.482018in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{4.466688in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.460746in}}%
\pgfpathlineto{\pgfqpoint{4.228115in}{4.448692in}}%
\pgfpathlineto{\pgfqpoint{4.237890in}{4.435470in}}%
\pgfpathlineto{\pgfqpoint{4.264313in}{4.395821in}}%
\pgfpathlineto{\pgfqpoint{4.272516in}{4.374740in}}%
\pgfpathlineto{\pgfqpoint{4.280231in}{4.340621in}}%
\pgfpathlineto{\pgfqpoint{4.288785in}{4.314279in}}%
\pgfpathlineto{\pgfqpoint{4.297714in}{4.292827in}}%
\pgfpathlineto{\pgfqpoint{4.312868in}{4.217969in}}%
\pgfpathlineto{\pgfqpoint{4.319658in}{4.173024in}}%
\pgfpathlineto{\pgfqpoint{4.333390in}{4.096398in}}%
\pgfpathlineto{\pgfqpoint{4.354388in}{4.010393in}}%
\pgfpathlineto{\pgfqpoint{4.368035in}{3.960662in}}%
\pgfpathlineto{\pgfqpoint{4.374727in}{3.944696in}}%
\pgfpathlineto{\pgfqpoint{4.388262in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{4.401756in}{3.879339in}}%
\pgfpathlineto{\pgfqpoint{4.408441in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{4.421850in}{3.868649in}}%
\pgfpathlineto{\pgfqpoint{4.448569in}{3.860643in}}%
\pgfpathlineto{\pgfqpoint{4.468587in}{3.858687in}}%
\pgfpathlineto{\pgfqpoint{4.515276in}{3.855631in}}%
\pgfpathlineto{\pgfqpoint{4.535279in}{3.853027in}}%
\pgfpathlineto{\pgfqpoint{4.541936in}{3.852299in}}%
\pgfpathlineto{\pgfqpoint{4.548592in}{3.836474in}}%
\pgfpathlineto{\pgfqpoint{4.561903in}{3.832743in}}%
\pgfpathlineto{\pgfqpoint{4.588530in}{3.831990in}}%
\pgfpathlineto{\pgfqpoint{4.595186in}{3.824949in}}%
\pgfpathlineto{\pgfqpoint{4.655086in}{3.824052in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{3.823970in}}%
\pgfpathlineto{\pgfqpoint{4.681704in}{3.805251in}}%
\pgfpathlineto{\pgfqpoint{4.721629in}{3.805026in}}%
\pgfpathlineto{\pgfqpoint{4.721629in}{3.805026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.555602in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{4.554692in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{4.552793in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{4.549885in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.546289in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.541974in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.535865in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.527449in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.519416in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.506582in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.463761in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.455904in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{4.451132in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.445163in}}%
\pgfpathlineto{\pgfqpoint{4.284605in}{4.431920in}}%
\pgfpathlineto{\pgfqpoint{4.292409in}{4.409385in}}%
\pgfpathlineto{\pgfqpoint{4.300579in}{4.373712in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{4.324425in}}%
\pgfpathlineto{\pgfqpoint{4.314873in}{4.237883in}}%
\pgfpathlineto{\pgfqpoint{4.322055in}{4.169887in}}%
\pgfpathlineto{\pgfqpoint{4.329119in}{4.131508in}}%
\pgfpathlineto{\pgfqpoint{4.336131in}{4.108085in}}%
\pgfpathlineto{\pgfqpoint{4.356706in}{4.055684in}}%
\pgfpathlineto{\pgfqpoint{4.370216in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{4.383823in}{3.994285in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{3.949045in}}%
\pgfpathlineto{\pgfqpoint{4.403892in}{3.897079in}}%
\pgfpathlineto{\pgfqpoint{4.410580in}{3.887987in}}%
\pgfpathlineto{\pgfqpoint{4.417280in}{3.881812in}}%
\pgfpathlineto{\pgfqpoint{4.423956in}{3.871610in}}%
\pgfpathlineto{\pgfqpoint{4.430616in}{3.865728in}}%
\pgfpathlineto{\pgfqpoint{4.444001in}{3.861378in}}%
\pgfpathlineto{\pgfqpoint{4.457344in}{3.858466in}}%
\pgfpathlineto{\pgfqpoint{4.464026in}{3.821086in}}%
\pgfpathlineto{\pgfqpoint{4.470705in}{3.818132in}}%
\pgfpathlineto{\pgfqpoint{4.484037in}{3.815929in}}%
\pgfpathlineto{\pgfqpoint{4.510686in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{4.570622in}{3.813194in}}%
\pgfpathlineto{\pgfqpoint{4.730352in}{3.812747in}}%
\pgfpathlineto{\pgfqpoint{4.730352in}{3.812747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.539770in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{4.538873in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{4.537044in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.534209in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{4.530638in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.526247in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.519797in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.513075in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.504263in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.493102in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.475294in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.451022in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{4.434439in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.428177in}}%
\pgfpathlineto{\pgfqpoint{4.258582in}{4.417248in}}%
\pgfpathlineto{\pgfqpoint{4.266390in}{4.402652in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{4.380155in}}%
\pgfpathlineto{\pgfqpoint{4.283350in}{4.355582in}}%
\pgfpathlineto{\pgfqpoint{4.291248in}{4.321796in}}%
\pgfpathlineto{\pgfqpoint{4.298724in}{4.284856in}}%
\pgfpathlineto{\pgfqpoint{4.312820in}{4.166199in}}%
\pgfpathlineto{\pgfqpoint{4.327214in}{4.092404in}}%
\pgfpathlineto{\pgfqpoint{4.334365in}{4.067113in}}%
\pgfpathlineto{\pgfqpoint{4.341479in}{4.049880in}}%
\pgfpathlineto{\pgfqpoint{4.348238in}{4.030949in}}%
\pgfpathlineto{\pgfqpoint{4.361663in}{4.005868in}}%
\pgfpathlineto{\pgfqpoint{4.368373in}{3.997626in}}%
\pgfpathlineto{\pgfqpoint{4.375202in}{3.990760in}}%
\pgfpathlineto{\pgfqpoint{4.382000in}{3.976085in}}%
\pgfpathlineto{\pgfqpoint{4.388702in}{3.955461in}}%
\pgfpathlineto{\pgfqpoint{4.395437in}{3.926416in}}%
\pgfpathlineto{\pgfqpoint{4.408913in}{3.899854in}}%
\pgfpathlineto{\pgfqpoint{4.415610in}{3.882251in}}%
\pgfpathlineto{\pgfqpoint{4.422326in}{3.878471in}}%
\pgfpathlineto{\pgfqpoint{4.435710in}{3.874732in}}%
\pgfpathlineto{\pgfqpoint{4.455771in}{3.870575in}}%
\pgfpathlineto{\pgfqpoint{4.469149in}{3.867004in}}%
\pgfpathlineto{\pgfqpoint{4.489182in}{3.865272in}}%
\pgfpathlineto{\pgfqpoint{4.535811in}{3.863997in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{3.863335in}}%
\pgfpathlineto{\pgfqpoint{4.742136in}{3.863254in}}%
\pgfpathlineto{\pgfqpoint{4.742136in}{3.863254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.548171in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.547328in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.545433in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{4.542694in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.538442in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.534055in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.527942in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.519704in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.509061in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.499292in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.487456in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{4.472853in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.455857in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.441876in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{4.421015in}}%
\pgfpathlineto{\pgfqpoint{4.294572in}{4.397866in}}%
\pgfpathlineto{\pgfqpoint{4.303184in}{4.368991in}}%
\pgfpathlineto{\pgfqpoint{4.311609in}{4.346106in}}%
\pgfpathlineto{\pgfqpoint{4.321267in}{4.294653in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{4.269112in}}%
\pgfpathlineto{\pgfqpoint{4.336350in}{4.250354in}}%
\pgfpathlineto{\pgfqpoint{4.343595in}{4.163115in}}%
\pgfpathlineto{\pgfqpoint{4.350563in}{4.109448in}}%
\pgfpathlineto{\pgfqpoint{4.357298in}{4.082256in}}%
\pgfpathlineto{\pgfqpoint{4.364310in}{4.067164in}}%
\pgfpathlineto{\pgfqpoint{4.371052in}{4.048284in}}%
\pgfpathlineto{\pgfqpoint{4.377893in}{4.015721in}}%
\pgfpathlineto{\pgfqpoint{4.384704in}{3.997545in}}%
\pgfpathlineto{\pgfqpoint{4.391408in}{3.988269in}}%
\pgfpathlineto{\pgfqpoint{4.398100in}{3.975098in}}%
\pgfpathlineto{\pgfqpoint{4.404838in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{4.411528in}{3.955229in}}%
\pgfpathlineto{\pgfqpoint{4.418192in}{3.935100in}}%
\pgfpathlineto{\pgfqpoint{4.424872in}{3.906109in}}%
\pgfpathlineto{\pgfqpoint{4.431621in}{3.898785in}}%
\pgfpathlineto{\pgfqpoint{4.445040in}{3.891287in}}%
\pgfpathlineto{\pgfqpoint{4.458368in}{3.886114in}}%
\pgfpathlineto{\pgfqpoint{4.465031in}{3.867182in}}%
\pgfpathlineto{\pgfqpoint{4.471712in}{3.865062in}}%
\pgfpathlineto{\pgfqpoint{4.491741in}{3.863338in}}%
\pgfpathlineto{\pgfqpoint{4.538425in}{3.862055in}}%
\pgfpathlineto{\pgfqpoint{4.571721in}{3.861301in}}%
\pgfpathlineto{\pgfqpoint{4.578383in}{3.856396in}}%
\pgfpathlineto{\pgfqpoint{4.611669in}{3.855820in}}%
\pgfpathlineto{\pgfqpoint{4.664916in}{3.855529in}}%
\pgfpathlineto{\pgfqpoint{4.671571in}{3.852988in}}%
\pgfpathlineto{\pgfqpoint{4.678226in}{3.851720in}}%
\pgfpathlineto{\pgfqpoint{4.704844in}{3.851577in}}%
\pgfpathlineto{\pgfqpoint{4.711499in}{3.832083in}}%
\pgfpathlineto{\pgfqpoint{4.724807in}{3.831826in}}%
\pgfpathlineto{\pgfqpoint{4.731461in}{3.824236in}}%
\pgfpathlineto{\pgfqpoint{4.744770in}{3.824085in}}%
\pgfpathlineto{\pgfqpoint{4.744770in}{3.824085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.560244in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{4.559339in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{4.557301in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{4.554443in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.550165in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.544562in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.538068in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.531381in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.525560in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.518056in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.508104in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.494879in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.477624in}}%
\pgfpathlineto{\pgfqpoint{4.238795in}{4.440584in}}%
\pgfpathlineto{\pgfqpoint{4.257082in}{4.408125in}}%
\pgfpathlineto{\pgfqpoint{4.264366in}{4.390483in}}%
\pgfpathlineto{\pgfqpoint{4.281754in}{4.337642in}}%
\pgfpathlineto{\pgfqpoint{4.290015in}{4.285108in}}%
\pgfpathlineto{\pgfqpoint{4.297498in}{4.228835in}}%
\pgfpathlineto{\pgfqpoint{4.304596in}{4.190531in}}%
\pgfpathlineto{\pgfqpoint{4.311507in}{4.145154in}}%
\pgfpathlineto{\pgfqpoint{4.325835in}{4.082831in}}%
\pgfpathlineto{\pgfqpoint{4.332577in}{4.066278in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{4.042480in}}%
\pgfpathlineto{\pgfqpoint{4.353287in}{4.023493in}}%
\pgfpathlineto{\pgfqpoint{4.359991in}{4.008860in}}%
\pgfpathlineto{\pgfqpoint{4.373734in}{3.986277in}}%
\pgfpathlineto{\pgfqpoint{4.387331in}{3.968678in}}%
\pgfpathlineto{\pgfqpoint{4.394046in}{3.954904in}}%
\pgfpathlineto{\pgfqpoint{4.400810in}{3.948771in}}%
\pgfpathlineto{\pgfqpoint{4.414186in}{3.943276in}}%
\pgfpathlineto{\pgfqpoint{4.420969in}{3.937449in}}%
\pgfpathlineto{\pgfqpoint{4.427688in}{3.911230in}}%
\pgfpathlineto{\pgfqpoint{4.434372in}{3.899292in}}%
\pgfpathlineto{\pgfqpoint{4.441039in}{3.891620in}}%
\pgfpathlineto{\pgfqpoint{4.454367in}{3.871650in}}%
\pgfpathlineto{\pgfqpoint{4.461031in}{3.853224in}}%
\pgfpathlineto{\pgfqpoint{4.467713in}{3.842821in}}%
\pgfpathlineto{\pgfqpoint{4.494409in}{3.834610in}}%
\pgfpathlineto{\pgfqpoint{4.501072in}{3.833880in}}%
\pgfpathlineto{\pgfqpoint{4.514398in}{3.826450in}}%
\pgfpathlineto{\pgfqpoint{4.541024in}{3.825026in}}%
\pgfpathlineto{\pgfqpoint{4.567658in}{3.824415in}}%
\pgfpathlineto{\pgfqpoint{4.574313in}{3.809362in}}%
\pgfpathlineto{\pgfqpoint{4.580970in}{3.805836in}}%
\pgfpathlineto{\pgfqpoint{4.614249in}{3.805245in}}%
\pgfpathlineto{\pgfqpoint{4.620906in}{3.791244in}}%
\pgfpathlineto{\pgfqpoint{4.687451in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{4.707414in}{3.790702in}}%
\pgfpathlineto{\pgfqpoint{4.707414in}{3.790702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.536945in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{4.536066in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{4.534078in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.531068in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.527110in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.521984in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.516298in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.508177in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.500799in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.491274in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.479248in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.464924in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{4.234626in}{4.416812in}}%
\pgfpathlineto{\pgfqpoint{4.308567in}{4.307932in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{4.296270in}}%
\pgfpathlineto{\pgfqpoint{4.324138in}{4.276008in}}%
\pgfpathlineto{\pgfqpoint{4.331038in}{4.253217in}}%
\pgfpathlineto{\pgfqpoint{4.338847in}{4.218276in}}%
\pgfpathlineto{\pgfqpoint{4.352466in}{4.044530in}}%
\pgfpathlineto{\pgfqpoint{4.359379in}{4.018690in}}%
\pgfpathlineto{\pgfqpoint{4.366141in}{4.006322in}}%
\pgfpathlineto{\pgfqpoint{4.379647in}{3.989553in}}%
\pgfpathlineto{\pgfqpoint{4.386340in}{3.973331in}}%
\pgfpathlineto{\pgfqpoint{4.393018in}{3.963348in}}%
\pgfpathlineto{\pgfqpoint{4.399726in}{3.958273in}}%
\pgfpathlineto{\pgfqpoint{4.413133in}{3.950529in}}%
\pgfpathlineto{\pgfqpoint{4.419828in}{3.919597in}}%
\pgfpathlineto{\pgfqpoint{4.426496in}{3.898603in}}%
\pgfpathlineto{\pgfqpoint{4.439861in}{3.890148in}}%
\pgfpathlineto{\pgfqpoint{4.446527in}{3.883215in}}%
\pgfpathlineto{\pgfqpoint{4.453232in}{3.879960in}}%
\pgfpathlineto{\pgfqpoint{4.459914in}{3.866272in}}%
\pgfpathlineto{\pgfqpoint{4.479938in}{3.857728in}}%
\pgfpathlineto{\pgfqpoint{4.493259in}{3.854562in}}%
\pgfpathlineto{\pgfqpoint{4.499922in}{3.844281in}}%
\pgfpathlineto{\pgfqpoint{4.513238in}{3.842589in}}%
\pgfpathlineto{\pgfqpoint{4.553190in}{3.839519in}}%
\pgfpathlineto{\pgfqpoint{4.559849in}{3.806778in}}%
\pgfpathlineto{\pgfqpoint{4.579819in}{3.805640in}}%
\pgfpathlineto{\pgfqpoint{4.606444in}{3.804443in}}%
\pgfpathlineto{\pgfqpoint{4.613099in}{3.791230in}}%
\pgfpathlineto{\pgfqpoint{4.692956in}{3.790719in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{3.790701in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{3.790701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.516663in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.515772in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{4.514005in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{4.511168in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{4.507397in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.502387in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{4.496594in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.491179in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{4.483948in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.474348in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.462148in}}%
\pgfpathlineto{\pgfqpoint{4.182499in}{4.441847in}}%
\pgfpathlineto{\pgfqpoint{4.202086in}{4.416474in}}%
\pgfpathlineto{\pgfqpoint{4.233918in}{4.371332in}}%
\pgfpathlineto{\pgfqpoint{4.245196in}{4.357496in}}%
\pgfpathlineto{\pgfqpoint{4.256739in}{4.346088in}}%
\pgfpathlineto{\pgfqpoint{4.268510in}{4.337477in}}%
\pgfpathlineto{\pgfqpoint{4.280478in}{4.331209in}}%
\pgfpathlineto{\pgfqpoint{4.304888in}{4.321374in}}%
\pgfpathlineto{\pgfqpoint{4.315745in}{4.311644in}}%
\pgfpathlineto{\pgfqpoint{4.324020in}{4.301025in}}%
\pgfpathlineto{\pgfqpoint{4.332298in}{4.285678in}}%
\pgfpathlineto{\pgfqpoint{4.340737in}{4.267172in}}%
\pgfpathlineto{\pgfqpoint{4.349412in}{4.255318in}}%
\pgfpathlineto{\pgfqpoint{4.357438in}{4.239866in}}%
\pgfpathlineto{\pgfqpoint{4.364833in}{4.221612in}}%
\pgfpathlineto{\pgfqpoint{4.372852in}{4.211972in}}%
\pgfpathlineto{\pgfqpoint{4.379538in}{4.182008in}}%
\pgfpathlineto{\pgfqpoint{4.386291in}{4.144646in}}%
\pgfpathlineto{\pgfqpoint{4.393071in}{4.131107in}}%
\pgfpathlineto{\pgfqpoint{4.399888in}{4.120194in}}%
\pgfpathlineto{\pgfqpoint{4.406666in}{4.092966in}}%
\pgfpathlineto{\pgfqpoint{4.413437in}{3.981659in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{3.961410in}}%
\pgfpathlineto{\pgfqpoint{4.426857in}{3.955190in}}%
\pgfpathlineto{\pgfqpoint{4.433523in}{3.952120in}}%
\pgfpathlineto{\pgfqpoint{4.446896in}{3.948437in}}%
\pgfpathlineto{\pgfqpoint{4.453561in}{3.943227in}}%
\pgfpathlineto{\pgfqpoint{4.460273in}{3.940587in}}%
\pgfpathlineto{\pgfqpoint{4.466948in}{3.935946in}}%
\pgfpathlineto{\pgfqpoint{4.473637in}{3.917438in}}%
\pgfpathlineto{\pgfqpoint{4.480299in}{3.908699in}}%
\pgfpathlineto{\pgfqpoint{4.486961in}{3.906278in}}%
\pgfpathlineto{\pgfqpoint{4.493652in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{4.506986in}{3.892561in}}%
\pgfpathlineto{\pgfqpoint{4.513649in}{3.886840in}}%
\pgfpathlineto{\pgfqpoint{4.520315in}{3.884348in}}%
\pgfpathlineto{\pgfqpoint{4.526977in}{3.883439in}}%
\pgfpathlineto{\pgfqpoint{4.533648in}{3.868309in}}%
\pgfpathlineto{\pgfqpoint{4.553648in}{3.867242in}}%
\pgfpathlineto{\pgfqpoint{4.633554in}{3.866540in}}%
\pgfpathlineto{\pgfqpoint{4.653517in}{3.866440in}}%
\pgfpathlineto{\pgfqpoint{4.660174in}{3.860125in}}%
\pgfpathlineto{\pgfqpoint{4.759994in}{3.859980in}}%
\pgfpathlineto{\pgfqpoint{4.759994in}{3.859980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.536201in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.534284in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{4.531525in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.528123in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.524021in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.518107in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.512024in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.504020in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.493413in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.484504in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.468235in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{4.449201in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.427733in}}%
\pgfpathlineto{\pgfqpoint{4.296232in}{4.378735in}}%
\pgfpathlineto{\pgfqpoint{4.304373in}{4.359229in}}%
\pgfpathlineto{\pgfqpoint{4.313445in}{4.345843in}}%
\pgfpathlineto{\pgfqpoint{4.321099in}{4.336991in}}%
\pgfpathlineto{\pgfqpoint{4.328463in}{4.310049in}}%
\pgfpathlineto{\pgfqpoint{4.335878in}{4.272149in}}%
\pgfpathlineto{\pgfqpoint{4.342702in}{4.188877in}}%
\pgfpathlineto{\pgfqpoint{4.349564in}{4.125287in}}%
\pgfpathlineto{\pgfqpoint{4.356574in}{4.101215in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{4.083589in}}%
\pgfpathlineto{\pgfqpoint{4.370178in}{4.026980in}}%
\pgfpathlineto{\pgfqpoint{4.376959in}{3.992039in}}%
\pgfpathlineto{\pgfqpoint{4.390471in}{3.959603in}}%
\pgfpathlineto{\pgfqpoint{4.397214in}{3.951716in}}%
\pgfpathlineto{\pgfqpoint{4.403957in}{3.941528in}}%
\pgfpathlineto{\pgfqpoint{4.410631in}{3.919882in}}%
\pgfpathlineto{\pgfqpoint{4.417316in}{3.913168in}}%
\pgfpathlineto{\pgfqpoint{4.430738in}{3.903824in}}%
\pgfpathlineto{\pgfqpoint{4.437477in}{3.880238in}}%
\pgfpathlineto{\pgfqpoint{4.450849in}{3.867503in}}%
\pgfpathlineto{\pgfqpoint{4.464168in}{3.864607in}}%
\pgfpathlineto{\pgfqpoint{4.490896in}{3.862680in}}%
\pgfpathlineto{\pgfqpoint{4.510903in}{3.861905in}}%
\pgfpathlineto{\pgfqpoint{4.517572in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{4.524237in}{3.849627in}}%
\pgfpathlineto{\pgfqpoint{4.550895in}{3.848625in}}%
\pgfpathlineto{\pgfqpoint{4.657420in}{3.847712in}}%
\pgfpathlineto{\pgfqpoint{4.763892in}{3.847611in}}%
\pgfpathlineto{\pgfqpoint{4.763892in}{3.847611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.530821in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{4.529923in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{4.527918in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.524939in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.521106in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.516244in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.510947in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.503555in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.497080in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.489130in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.474446in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.414011in}}%
\pgfpathlineto{\pgfqpoint{4.271595in}{4.403682in}}%
\pgfpathlineto{\pgfqpoint{4.279401in}{4.389112in}}%
\pgfpathlineto{\pgfqpoint{4.295167in}{4.344578in}}%
\pgfpathlineto{\pgfqpoint{4.302916in}{4.315955in}}%
\pgfpathlineto{\pgfqpoint{4.309775in}{4.254548in}}%
\pgfpathlineto{\pgfqpoint{4.324250in}{4.158158in}}%
\pgfpathlineto{\pgfqpoint{4.344801in}{4.032148in}}%
\pgfpathlineto{\pgfqpoint{4.351529in}{4.007738in}}%
\pgfpathlineto{\pgfqpoint{4.365252in}{3.979094in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{3.954168in}}%
\pgfpathlineto{\pgfqpoint{4.378708in}{3.917870in}}%
\pgfpathlineto{\pgfqpoint{4.385468in}{3.890149in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{3.880589in}}%
\pgfpathlineto{\pgfqpoint{4.398982in}{3.875250in}}%
\pgfpathlineto{\pgfqpoint{4.412358in}{3.868406in}}%
\pgfpathlineto{\pgfqpoint{4.419100in}{3.859187in}}%
\pgfpathlineto{\pgfqpoint{4.425803in}{3.853792in}}%
\pgfpathlineto{\pgfqpoint{4.439148in}{3.849036in}}%
\pgfpathlineto{\pgfqpoint{4.445841in}{3.847089in}}%
\pgfpathlineto{\pgfqpoint{4.452511in}{3.839614in}}%
\pgfpathlineto{\pgfqpoint{4.459190in}{3.823118in}}%
\pgfpathlineto{\pgfqpoint{4.465863in}{3.814707in}}%
\pgfpathlineto{\pgfqpoint{4.472523in}{3.811733in}}%
\pgfpathlineto{\pgfqpoint{4.485861in}{3.808273in}}%
\pgfpathlineto{\pgfqpoint{4.492524in}{3.795456in}}%
\pgfpathlineto{\pgfqpoint{4.505843in}{3.793409in}}%
\pgfpathlineto{\pgfqpoint{4.532493in}{3.792005in}}%
\pgfpathlineto{\pgfqpoint{4.599055in}{3.791085in}}%
\pgfpathlineto{\pgfqpoint{4.698875in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{4.698875in}{3.790688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.552865in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{4.552035in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{4.550046in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.547220in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{4.542929in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.537271in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.530837in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.522162in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.513702in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.502832in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.493660in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{4.482290in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.467862in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{4.449809in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{4.439558in}}%
\pgfpathlineto{\pgfqpoint{4.254152in}{4.418373in}}%
\pgfpathlineto{\pgfqpoint{4.263922in}{4.391817in}}%
\pgfpathlineto{\pgfqpoint{4.270814in}{4.368360in}}%
\pgfpathlineto{\pgfqpoint{4.278586in}{4.337285in}}%
\pgfpathlineto{\pgfqpoint{4.293683in}{4.259066in}}%
\pgfpathlineto{\pgfqpoint{4.301887in}{4.209898in}}%
\pgfpathlineto{\pgfqpoint{4.323724in}{4.110602in}}%
\pgfpathlineto{\pgfqpoint{4.344230in}{4.041150in}}%
\pgfpathlineto{\pgfqpoint{4.351034in}{4.011817in}}%
\pgfpathlineto{\pgfqpoint{4.364542in}{3.942241in}}%
\pgfpathlineto{\pgfqpoint{4.371236in}{3.909444in}}%
\pgfpathlineto{\pgfqpoint{4.377919in}{3.894542in}}%
\pgfpathlineto{\pgfqpoint{4.384728in}{3.888167in}}%
\pgfpathlineto{\pgfqpoint{4.398106in}{3.880635in}}%
\pgfpathlineto{\pgfqpoint{4.411493in}{3.876460in}}%
\pgfpathlineto{\pgfqpoint{4.424846in}{3.873479in}}%
\pgfpathlineto{\pgfqpoint{4.431557in}{3.870258in}}%
\pgfpathlineto{\pgfqpoint{4.444914in}{3.867899in}}%
\pgfpathlineto{\pgfqpoint{4.471638in}{3.865743in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{3.864248in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{3.863408in}}%
\pgfpathlineto{\pgfqpoint{4.744694in}{3.863218in}}%
\pgfpathlineto{\pgfqpoint{4.744694in}{3.863218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.523314in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{4.522431in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{4.520591in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{4.517770in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.514269in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.510026in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.503858in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.497377in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{4.488490in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.480635in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.470705in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.458235in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.442435in}}%
\pgfpathlineto{\pgfqpoint{4.202583in}{4.423500in}}%
\pgfpathlineto{\pgfqpoint{4.213195in}{4.402089in}}%
\pgfpathlineto{\pgfqpoint{4.230467in}{4.360377in}}%
\pgfpathlineto{\pgfqpoint{4.254715in}{4.294631in}}%
\pgfpathlineto{\pgfqpoint{4.264938in}{4.262667in}}%
\pgfpathlineto{\pgfqpoint{4.274781in}{4.225111in}}%
\pgfpathlineto{\pgfqpoint{4.282299in}{4.177026in}}%
\pgfpathlineto{\pgfqpoint{4.289407in}{4.142345in}}%
\pgfpathlineto{\pgfqpoint{4.303960in}{4.097423in}}%
\pgfpathlineto{\pgfqpoint{4.318765in}{4.052098in}}%
\pgfpathlineto{\pgfqpoint{4.325527in}{4.030688in}}%
\pgfpathlineto{\pgfqpoint{4.332260in}{3.982105in}}%
\pgfpathlineto{\pgfqpoint{4.338999in}{3.953522in}}%
\pgfpathlineto{\pgfqpoint{4.345809in}{3.939887in}}%
\pgfpathlineto{\pgfqpoint{4.352635in}{3.931251in}}%
\pgfpathlineto{\pgfqpoint{4.359368in}{3.924584in}}%
\pgfpathlineto{\pgfqpoint{4.366215in}{3.913670in}}%
\pgfpathlineto{\pgfqpoint{4.372934in}{3.905135in}}%
\pgfpathlineto{\pgfqpoint{4.379643in}{3.901017in}}%
\pgfpathlineto{\pgfqpoint{4.399737in}{3.893216in}}%
\pgfpathlineto{\pgfqpoint{4.413172in}{3.889160in}}%
\pgfpathlineto{\pgfqpoint{4.419898in}{3.875129in}}%
\pgfpathlineto{\pgfqpoint{4.426582in}{3.858675in}}%
\pgfpathlineto{\pgfqpoint{4.433271in}{3.855684in}}%
\pgfpathlineto{\pgfqpoint{4.446644in}{3.852858in}}%
\pgfpathlineto{\pgfqpoint{4.473334in}{3.850043in}}%
\pgfpathlineto{\pgfqpoint{4.479992in}{3.849366in}}%
\pgfpathlineto{\pgfqpoint{4.486654in}{3.835132in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{3.832851in}}%
\pgfpathlineto{\pgfqpoint{4.526650in}{3.831424in}}%
\pgfpathlineto{\pgfqpoint{4.626502in}{3.829728in}}%
\pgfpathlineto{\pgfqpoint{4.726321in}{3.829550in}}%
\pgfpathlineto{\pgfqpoint{4.726321in}{3.829550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.535880in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{4.535015in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{4.533078in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{4.530099in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{4.526382in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{4.521856in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{4.515250in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.508316in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.498906in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{4.490746in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.480703in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.468695in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.447792in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.424527in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.398400in}}%
\pgfpathlineto{\pgfqpoint{4.232548in}{4.383290in}}%
\pgfpathlineto{\pgfqpoint{4.240234in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{4.247727in}{4.336545in}}%
\pgfpathlineto{\pgfqpoint{4.256822in}{4.296925in}}%
\pgfpathlineto{\pgfqpoint{4.264501in}{4.274527in}}%
\pgfpathlineto{\pgfqpoint{4.271566in}{4.257239in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{4.179831in}}%
\pgfpathlineto{\pgfqpoint{4.300952in}{4.159452in}}%
\pgfpathlineto{\pgfqpoint{4.308399in}{4.129719in}}%
\pgfpathlineto{\pgfqpoint{4.315615in}{4.110273in}}%
\pgfpathlineto{\pgfqpoint{4.336178in}{4.064299in}}%
\pgfpathlineto{\pgfqpoint{4.349676in}{4.033313in}}%
\pgfpathlineto{\pgfqpoint{4.370018in}{3.975168in}}%
\pgfpathlineto{\pgfqpoint{4.376693in}{3.928408in}}%
\pgfpathlineto{\pgfqpoint{4.383375in}{3.898769in}}%
\pgfpathlineto{\pgfqpoint{4.390038in}{3.889964in}}%
\pgfpathlineto{\pgfqpoint{4.396721in}{3.885604in}}%
\pgfpathlineto{\pgfqpoint{4.410057in}{3.880562in}}%
\pgfpathlineto{\pgfqpoint{4.416770in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{4.423493in}{3.874834in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{4.483671in}{3.865717in}}%
\pgfpathlineto{\pgfqpoint{4.530317in}{3.864363in}}%
\pgfpathlineto{\pgfqpoint{4.630186in}{3.863388in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{3.863219in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{3.863219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.529952in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{4.529031in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.527061in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{4.524120in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.520306in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.515414in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.510014in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.502383in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.495665in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.482865in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.467360in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.438662in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.432119in}}%
\pgfpathlineto{\pgfqpoint{4.267165in}{4.418670in}}%
\pgfpathlineto{\pgfqpoint{4.277386in}{4.403065in}}%
\pgfpathlineto{\pgfqpoint{4.286669in}{4.385342in}}%
\pgfpathlineto{\pgfqpoint{4.294270in}{4.360140in}}%
\pgfpathlineto{\pgfqpoint{4.310523in}{4.282977in}}%
\pgfpathlineto{\pgfqpoint{4.324658in}{4.149062in}}%
\pgfpathlineto{\pgfqpoint{4.332088in}{4.103871in}}%
\pgfpathlineto{\pgfqpoint{4.339077in}{4.078522in}}%
\pgfpathlineto{\pgfqpoint{4.345816in}{4.062363in}}%
\pgfpathlineto{\pgfqpoint{4.359538in}{4.032910in}}%
\pgfpathlineto{\pgfqpoint{4.366346in}{4.007538in}}%
\pgfpathlineto{\pgfqpoint{4.373093in}{3.989045in}}%
\pgfpathlineto{\pgfqpoint{4.386488in}{3.906474in}}%
\pgfpathlineto{\pgfqpoint{4.393212in}{3.891369in}}%
\pgfpathlineto{\pgfqpoint{4.413418in}{3.873612in}}%
\pgfpathlineto{\pgfqpoint{4.420100in}{3.869603in}}%
\pgfpathlineto{\pgfqpoint{4.433459in}{3.857714in}}%
\pgfpathlineto{\pgfqpoint{4.440147in}{3.855113in}}%
\pgfpathlineto{\pgfqpoint{4.453506in}{3.852581in}}%
\pgfpathlineto{\pgfqpoint{4.480221in}{3.850393in}}%
\pgfpathlineto{\pgfqpoint{4.533572in}{3.848568in}}%
\pgfpathlineto{\pgfqpoint{4.626801in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{4.759893in}{3.847613in}}%
\pgfpathlineto{\pgfqpoint{4.759893in}{3.847613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.515316in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.514480in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.512513in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{4.509436in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.505224in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.501249in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{4.495644in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.487985in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.478101in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.465969in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.451216in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.439206in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.424263in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.405600in}}%
\pgfpathlineto{\pgfqpoint{4.276719in}{4.332200in}}%
\pgfpathlineto{\pgfqpoint{4.291837in}{4.285499in}}%
\pgfpathlineto{\pgfqpoint{4.299744in}{4.271603in}}%
\pgfpathlineto{\pgfqpoint{4.314897in}{4.252654in}}%
\pgfpathlineto{\pgfqpoint{4.321981in}{4.203356in}}%
\pgfpathlineto{\pgfqpoint{4.329178in}{4.167732in}}%
\pgfpathlineto{\pgfqpoint{4.336169in}{4.123777in}}%
\pgfpathlineto{\pgfqpoint{4.343000in}{4.106055in}}%
\pgfpathlineto{\pgfqpoint{4.363208in}{4.070011in}}%
\pgfpathlineto{\pgfqpoint{4.370029in}{4.060522in}}%
\pgfpathlineto{\pgfqpoint{4.376760in}{4.047146in}}%
\pgfpathlineto{\pgfqpoint{4.383540in}{4.025465in}}%
\pgfpathlineto{\pgfqpoint{4.390263in}{3.967531in}}%
\pgfpathlineto{\pgfqpoint{4.396988in}{3.943177in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{3.912857in}}%
\pgfpathlineto{\pgfqpoint{4.410428in}{3.890406in}}%
\pgfpathlineto{\pgfqpoint{4.417100in}{3.874113in}}%
\pgfpathlineto{\pgfqpoint{4.423808in}{3.862822in}}%
\pgfpathlineto{\pgfqpoint{4.430494in}{3.858252in}}%
\pgfpathlineto{\pgfqpoint{4.443885in}{3.853289in}}%
\pgfpathlineto{\pgfqpoint{4.450589in}{3.840544in}}%
\pgfpathlineto{\pgfqpoint{4.457257in}{3.837390in}}%
\pgfpathlineto{\pgfqpoint{4.470581in}{3.834465in}}%
\pgfpathlineto{\pgfqpoint{4.490581in}{3.832601in}}%
\pgfpathlineto{\pgfqpoint{4.530555in}{3.831233in}}%
\pgfpathlineto{\pgfqpoint{4.670336in}{3.829632in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{3.829568in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{3.829568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.539655in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{4.538787in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{4.536979in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{4.534218in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.530804in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.526697in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.520833in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.514911in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{4.507396in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.498132in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.487095in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.473874in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.468622in}}%
\pgfpathlineto{\pgfqpoint{4.215090in}{4.457243in}}%
\pgfpathlineto{\pgfqpoint{4.224868in}{4.443644in}}%
\pgfpathlineto{\pgfqpoint{4.234653in}{4.426035in}}%
\pgfpathlineto{\pgfqpoint{4.251863in}{4.389645in}}%
\pgfpathlineto{\pgfqpoint{4.260297in}{4.370811in}}%
\pgfpathlineto{\pgfqpoint{4.267619in}{4.351184in}}%
\pgfpathlineto{\pgfqpoint{4.275129in}{4.315965in}}%
\pgfpathlineto{\pgfqpoint{4.283804in}{4.260383in}}%
\pgfpathlineto{\pgfqpoint{4.306382in}{4.142852in}}%
\pgfpathlineto{\pgfqpoint{4.313652in}{4.089768in}}%
\pgfpathlineto{\pgfqpoint{4.321080in}{4.042627in}}%
\pgfpathlineto{\pgfqpoint{4.327923in}{4.007474in}}%
\pgfpathlineto{\pgfqpoint{4.334698in}{3.986576in}}%
\pgfpathlineto{\pgfqpoint{4.348135in}{3.960137in}}%
\pgfpathlineto{\pgfqpoint{4.355027in}{3.949312in}}%
\pgfpathlineto{\pgfqpoint{4.361876in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{4.368661in}{3.936086in}}%
\pgfpathlineto{\pgfqpoint{4.375469in}{3.925965in}}%
\pgfpathlineto{\pgfqpoint{4.382233in}{3.901707in}}%
\pgfpathlineto{\pgfqpoint{4.388967in}{3.882155in}}%
\pgfpathlineto{\pgfqpoint{4.395753in}{3.876740in}}%
\pgfpathlineto{\pgfqpoint{4.415893in}{3.866569in}}%
\pgfpathlineto{\pgfqpoint{4.422577in}{3.856303in}}%
\pgfpathlineto{\pgfqpoint{4.435913in}{3.851345in}}%
\pgfpathlineto{\pgfqpoint{4.462612in}{3.846366in}}%
\pgfpathlineto{\pgfqpoint{4.482597in}{3.844557in}}%
\pgfpathlineto{\pgfqpoint{4.489276in}{3.844083in}}%
\pgfpathlineto{\pgfqpoint{4.495945in}{3.838800in}}%
\pgfpathlineto{\pgfqpoint{4.502616in}{3.835286in}}%
\pgfpathlineto{\pgfqpoint{4.509284in}{3.834600in}}%
\pgfpathlineto{\pgfqpoint{4.515951in}{3.822189in}}%
\pgfpathlineto{\pgfqpoint{4.522621in}{3.820485in}}%
\pgfpathlineto{\pgfqpoint{4.535940in}{3.794278in}}%
\pgfpathlineto{\pgfqpoint{4.542597in}{3.792740in}}%
\pgfpathlineto{\pgfqpoint{4.562571in}{3.791588in}}%
\pgfpathlineto{\pgfqpoint{4.629128in}{3.790859in}}%
\pgfpathlineto{\pgfqpoint{4.702325in}{3.790701in}}%
\pgfpathlineto{\pgfqpoint{4.702325in}{3.790701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.536624in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{4.535797in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{4.533820in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{4.530892in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{4.527168in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{4.522563in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{4.515811in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.508854in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.499876in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.488558in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.474766in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{4.458812in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{4.435285in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.422304in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.406882in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.387403in}}%
\pgfpathlineto{\pgfqpoint{4.283224in}{4.370972in}}%
\pgfpathlineto{\pgfqpoint{4.298341in}{4.311863in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{4.266849in}}%
\pgfpathlineto{\pgfqpoint{4.312391in}{4.218674in}}%
\pgfpathlineto{\pgfqpoint{4.319106in}{4.163741in}}%
\pgfpathlineto{\pgfqpoint{4.326494in}{4.124315in}}%
\pgfpathlineto{\pgfqpoint{4.333490in}{4.094303in}}%
\pgfpathlineto{\pgfqpoint{4.340221in}{4.070020in}}%
\pgfpathlineto{\pgfqpoint{4.346979in}{4.055802in}}%
\pgfpathlineto{\pgfqpoint{4.373914in}{4.013118in}}%
\pgfpathlineto{\pgfqpoint{4.387413in}{3.981922in}}%
\pgfpathlineto{\pgfqpoint{4.394142in}{3.974238in}}%
\pgfpathlineto{\pgfqpoint{4.400812in}{3.969166in}}%
\pgfpathlineto{\pgfqpoint{4.407485in}{3.961033in}}%
\pgfpathlineto{\pgfqpoint{4.414241in}{3.924141in}}%
\pgfpathlineto{\pgfqpoint{4.427659in}{3.897450in}}%
\pgfpathlineto{\pgfqpoint{4.434331in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{4.447720in}{3.890087in}}%
\pgfpathlineto{\pgfqpoint{4.461084in}{3.886635in}}%
\pgfpathlineto{\pgfqpoint{4.467755in}{3.872877in}}%
\pgfpathlineto{\pgfqpoint{4.474438in}{3.867078in}}%
\pgfpathlineto{\pgfqpoint{4.481121in}{3.862801in}}%
\pgfpathlineto{\pgfqpoint{4.487795in}{3.830871in}}%
\pgfpathlineto{\pgfqpoint{4.494465in}{3.817665in}}%
\pgfpathlineto{\pgfqpoint{4.507810in}{3.815178in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{3.814401in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{3.808357in}}%
\pgfpathlineto{\pgfqpoint{4.534460in}{3.806923in}}%
\pgfpathlineto{\pgfqpoint{4.581083in}{3.806013in}}%
\pgfpathlineto{\pgfqpoint{4.734154in}{3.805590in}}%
\pgfpathlineto{\pgfqpoint{4.734154in}{3.805590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.532177in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{4.531290in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{4.529381in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{4.526644in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.522410in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.518008in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.511678in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.505070in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.499345in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.492030in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.482302in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.469214in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.423796in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{4.411003in}}%
\pgfpathlineto{\pgfqpoint{4.278100in}{4.399576in}}%
\pgfpathlineto{\pgfqpoint{4.285905in}{4.382475in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{4.357555in}}%
\pgfpathlineto{\pgfqpoint{4.301334in}{4.327932in}}%
\pgfpathlineto{\pgfqpoint{4.308446in}{4.283945in}}%
\pgfpathlineto{\pgfqpoint{4.315909in}{4.205731in}}%
\pgfpathlineto{\pgfqpoint{4.323097in}{4.146432in}}%
\pgfpathlineto{\pgfqpoint{4.330297in}{4.108946in}}%
\pgfpathlineto{\pgfqpoint{4.337412in}{4.085832in}}%
\pgfpathlineto{\pgfqpoint{4.351159in}{4.053444in}}%
\pgfpathlineto{\pgfqpoint{4.364734in}{4.007082in}}%
\pgfpathlineto{\pgfqpoint{4.371479in}{3.987329in}}%
\pgfpathlineto{\pgfqpoint{4.378184in}{3.970728in}}%
\pgfpathlineto{\pgfqpoint{4.384980in}{3.959135in}}%
\pgfpathlineto{\pgfqpoint{4.391760in}{3.925930in}}%
\pgfpathlineto{\pgfqpoint{4.405137in}{3.897670in}}%
\pgfpathlineto{\pgfqpoint{4.418553in}{3.884183in}}%
\pgfpathlineto{\pgfqpoint{4.425224in}{3.875555in}}%
\pgfpathlineto{\pgfqpoint{4.431914in}{3.870708in}}%
\pgfpathlineto{\pgfqpoint{4.438586in}{3.858148in}}%
\pgfpathlineto{\pgfqpoint{4.445246in}{3.831494in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{3.826607in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{3.819128in}}%
\pgfpathlineto{\pgfqpoint{4.478599in}{3.817752in}}%
\pgfpathlineto{\pgfqpoint{4.485264in}{3.806014in}}%
\pgfpathlineto{\pgfqpoint{4.498587in}{3.803809in}}%
\pgfpathlineto{\pgfqpoint{4.531887in}{3.802307in}}%
\pgfpathlineto{\pgfqpoint{4.611774in}{3.801400in}}%
\pgfpathlineto{\pgfqpoint{4.704941in}{3.801171in}}%
\pgfpathlineto{\pgfqpoint{4.704941in}{3.801171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.572003in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{4.571136in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{4.569098in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.565920in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{4.561882in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.551522in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.544266in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.537989in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.530174in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.525538in}}%
\pgfpathlineto{\pgfqpoint{4.136765in}{4.515894in}}%
\pgfpathlineto{\pgfqpoint{4.146589in}{4.505660in}}%
\pgfpathlineto{\pgfqpoint{4.155576in}{4.494345in}}%
\pgfpathlineto{\pgfqpoint{4.213260in}{4.409151in}}%
\pgfpathlineto{\pgfqpoint{4.222042in}{4.394312in}}%
\pgfpathlineto{\pgfqpoint{4.230932in}{4.376999in}}%
\pgfpathlineto{\pgfqpoint{4.238605in}{4.358681in}}%
\pgfpathlineto{\pgfqpoint{4.246436in}{4.332120in}}%
\pgfpathlineto{\pgfqpoint{4.261446in}{4.271149in}}%
\pgfpathlineto{\pgfqpoint{4.268908in}{4.246005in}}%
\pgfpathlineto{\pgfqpoint{4.277216in}{4.211425in}}%
\pgfpathlineto{\pgfqpoint{4.285252in}{4.182844in}}%
\pgfpathlineto{\pgfqpoint{4.299613in}{4.139311in}}%
\pgfpathlineto{\pgfqpoint{4.306580in}{4.106216in}}%
\pgfpathlineto{\pgfqpoint{4.320610in}{4.051728in}}%
\pgfpathlineto{\pgfqpoint{4.327468in}{4.028377in}}%
\pgfpathlineto{\pgfqpoint{4.334289in}{4.011992in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{3.971769in}}%
\pgfpathlineto{\pgfqpoint{4.354721in}{3.959339in}}%
\pgfpathlineto{\pgfqpoint{4.361578in}{3.942761in}}%
\pgfpathlineto{\pgfqpoint{4.368287in}{3.912524in}}%
\pgfpathlineto{\pgfqpoint{4.375125in}{3.894734in}}%
\pgfpathlineto{\pgfqpoint{4.381926in}{3.888511in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{3.881691in}}%
\pgfpathlineto{\pgfqpoint{4.402064in}{3.878636in}}%
\pgfpathlineto{\pgfqpoint{4.415418in}{3.875729in}}%
\pgfpathlineto{\pgfqpoint{4.448888in}{3.871629in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{4.468925in}{3.862864in}}%
\pgfpathlineto{\pgfqpoint{4.475642in}{3.858933in}}%
\pgfpathlineto{\pgfqpoint{4.488975in}{3.855693in}}%
\pgfpathlineto{\pgfqpoint{4.508959in}{3.852905in}}%
\pgfpathlineto{\pgfqpoint{4.515623in}{3.837206in}}%
\pgfpathlineto{\pgfqpoint{4.522279in}{3.833889in}}%
\pgfpathlineto{\pgfqpoint{4.542257in}{3.832414in}}%
\pgfpathlineto{\pgfqpoint{4.575546in}{3.831664in}}%
\pgfpathlineto{\pgfqpoint{4.582201in}{3.824548in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{3.823827in}}%
\pgfpathlineto{\pgfqpoint{4.615489in}{3.823684in}}%
\pgfpathlineto{\pgfqpoint{4.622144in}{3.805959in}}%
\pgfpathlineto{\pgfqpoint{4.642109in}{3.805250in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{3.805098in}}%
\pgfpathlineto{\pgfqpoint{4.662072in}{3.790895in}}%
\pgfpathlineto{\pgfqpoint{4.715305in}{3.790682in}}%
\pgfpathlineto{\pgfqpoint{4.715305in}{3.790682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.539953in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.539063in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.537063in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{4.534174in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.530604in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.526313in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.520193in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.514010in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.506068in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.495833in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.487325in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{4.477121in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.465146in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.458446in}}%
\pgfpathlineto{\pgfqpoint{4.239058in}{4.446991in}}%
\pgfpathlineto{\pgfqpoint{4.246868in}{4.433495in}}%
\pgfpathlineto{\pgfqpoint{4.264214in}{4.395323in}}%
\pgfpathlineto{\pgfqpoint{4.274092in}{4.368036in}}%
\pgfpathlineto{\pgfqpoint{4.283901in}{4.336709in}}%
\pgfpathlineto{\pgfqpoint{4.290798in}{4.292057in}}%
\pgfpathlineto{\pgfqpoint{4.298519in}{4.233805in}}%
\pgfpathlineto{\pgfqpoint{4.312610in}{4.145697in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{4.049236in}}%
\pgfpathlineto{\pgfqpoint{4.340720in}{4.032686in}}%
\pgfpathlineto{\pgfqpoint{4.347422in}{4.020230in}}%
\pgfpathlineto{\pgfqpoint{4.354169in}{4.009812in}}%
\pgfpathlineto{\pgfqpoint{4.360948in}{4.002815in}}%
\pgfpathlineto{\pgfqpoint{4.367771in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{4.374570in}{3.990406in}}%
\pgfpathlineto{\pgfqpoint{4.388103in}{3.970825in}}%
\pgfpathlineto{\pgfqpoint{4.394823in}{3.955743in}}%
\pgfpathlineto{\pgfqpoint{4.408307in}{3.939907in}}%
\pgfpathlineto{\pgfqpoint{4.415034in}{3.926246in}}%
\pgfpathlineto{\pgfqpoint{4.421703in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{4.428363in}{3.881034in}}%
\pgfpathlineto{\pgfqpoint{4.448399in}{3.873452in}}%
\pgfpathlineto{\pgfqpoint{4.468453in}{3.870888in}}%
\pgfpathlineto{\pgfqpoint{4.495193in}{3.869100in}}%
\pgfpathlineto{\pgfqpoint{4.501865in}{3.866334in}}%
\pgfpathlineto{\pgfqpoint{4.515208in}{3.864437in}}%
\pgfpathlineto{\pgfqpoint{4.521865in}{3.864079in}}%
\pgfpathlineto{\pgfqpoint{4.528524in}{3.862471in}}%
\pgfpathlineto{\pgfqpoint{4.535183in}{3.859903in}}%
\pgfpathlineto{\pgfqpoint{4.541847in}{3.853458in}}%
\pgfpathlineto{\pgfqpoint{4.548503in}{3.843845in}}%
\pgfpathlineto{\pgfqpoint{4.575126in}{3.842842in}}%
\pgfpathlineto{\pgfqpoint{4.581787in}{3.834154in}}%
\pgfpathlineto{\pgfqpoint{4.595098in}{3.833491in}}%
\pgfpathlineto{\pgfqpoint{4.601756in}{3.829491in}}%
\pgfpathlineto{\pgfqpoint{4.608412in}{3.819198in}}%
\pgfpathlineto{\pgfqpoint{4.615067in}{3.792524in}}%
\pgfpathlineto{\pgfqpoint{4.628377in}{3.791123in}}%
\pgfpathlineto{\pgfqpoint{4.694922in}{3.790711in}}%
\pgfpathlineto{\pgfqpoint{4.694922in}{3.790711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{4.537001in}}%
\pgfpathlineto{\pgfqpoint{3.926914in}{4.535980in}}%
\pgfpathlineto{\pgfqpoint{3.999507in}{4.533966in}}%
\pgfpathlineto{\pgfqpoint{4.044745in}{4.530597in}}%
\pgfpathlineto{\pgfqpoint{4.074203in}{4.526293in}}%
\pgfpathlineto{\pgfqpoint{4.105765in}{4.519724in}}%
\pgfpathlineto{\pgfqpoint{4.143639in}{4.508100in}}%
\pgfpathlineto{\pgfqpoint{4.154160in}{4.501491in}}%
\pgfpathlineto{\pgfqpoint{4.164681in}{4.495394in}}%
\pgfpathlineto{\pgfqpoint{4.190982in}{4.476697in}}%
\pgfpathlineto{\pgfqpoint{4.208867in}{4.462691in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{4.441585in}}%
\pgfpathlineto{\pgfqpoint{4.250950in}{4.419820in}}%
\pgfpathlineto{\pgfqpoint{4.256210in}{4.411206in}}%
\pgfpathlineto{\pgfqpoint{4.268835in}{4.379850in}}%
\pgfpathlineto{\pgfqpoint{4.281460in}{4.341472in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{4.327096in}}%
\pgfpathlineto{\pgfqpoint{4.293033in}{4.308411in}}%
\pgfpathlineto{\pgfqpoint{4.299345in}{4.282105in}}%
\pgfpathlineto{\pgfqpoint{4.301449in}{4.272255in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{4.254325in}}%
\pgfpathlineto{\pgfqpoint{4.317230in}{4.183725in}}%
\pgfpathlineto{\pgfqpoint{4.324595in}{4.136353in}}%
\pgfpathlineto{\pgfqpoint{4.331959in}{4.102116in}}%
\pgfpathlineto{\pgfqpoint{4.344584in}{4.048408in}}%
\pgfpathlineto{\pgfqpoint{4.359313in}{4.010244in}}%
\pgfpathlineto{\pgfqpoint{4.364573in}{4.001803in}}%
\pgfpathlineto{\pgfqpoint{4.372990in}{3.988408in}}%
\pgfpathlineto{\pgfqpoint{4.376146in}{3.979488in}}%
\pgfpathlineto{\pgfqpoint{4.385614in}{3.960381in}}%
\pgfpathlineto{\pgfqpoint{4.396135in}{3.921083in}}%
\pgfpathlineto{\pgfqpoint{4.398239in}{3.915912in}}%
\pgfpathlineto{\pgfqpoint{4.405604in}{3.895959in}}%
\pgfpathlineto{\pgfqpoint{4.418228in}{3.879460in}}%
\pgfpathlineto{\pgfqpoint{4.421385in}{3.875701in}}%
\pgfpathlineto{\pgfqpoint{4.424541in}{3.874487in}}%
\pgfpathlineto{\pgfqpoint{4.429801in}{3.872679in}}%
\pgfpathlineto{\pgfqpoint{4.436114in}{3.870671in}}%
\pgfpathlineto{\pgfqpoint{4.462415in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.470832in}{3.861446in}}%
\pgfpathlineto{\pgfqpoint{4.479248in}{3.858019in}}%
\pgfpathlineto{\pgfqpoint{4.492925in}{3.854910in}}%
\pgfpathlineto{\pgfqpoint{4.499237in}{3.851923in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{3.850075in}}%
\pgfpathlineto{\pgfqpoint{4.513966in}{3.845772in}}%
\pgfpathlineto{\pgfqpoint{4.544476in}{3.843693in}}%
\pgfpathlineto{\pgfqpoint{4.549737in}{3.838242in}}%
\pgfpathlineto{\pgfqpoint{4.552893in}{3.837383in}}%
\pgfpathlineto{\pgfqpoint{4.554997in}{3.833321in}}%
\pgfpathlineto{\pgfqpoint{4.568674in}{3.832172in}}%
\pgfpathlineto{\pgfqpoint{4.588663in}{3.831221in}}%
\pgfpathlineto{\pgfqpoint{4.591819in}{3.830265in}}%
\pgfpathlineto{\pgfqpoint{4.601288in}{3.829819in}}%
\pgfpathlineto{\pgfqpoint{4.607600in}{3.827225in}}%
\pgfpathlineto{\pgfqpoint{4.675984in}{3.825423in}}%
\pgfpathlineto{\pgfqpoint{4.679141in}{3.821107in}}%
\pgfpathlineto{\pgfqpoint{4.694922in}{3.821087in}}%
\pgfpathlineto{\pgfqpoint{4.694922in}{3.821087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.531101in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.530202in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.528251in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.525519in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.522048in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.517688in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.512924in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.506054in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.499752in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.491900in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.482416in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.470824in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.456441in}}%
\pgfpathlineto{\pgfqpoint{4.400668in}{4.440835in}}%
\pgfpathlineto{\pgfqpoint{4.407710in}{4.417389in}}%
\pgfpathlineto{\pgfqpoint{4.425595in}{4.387247in}}%
\pgfpathlineto{\pgfqpoint{4.436548in}{4.363883in}}%
\pgfpathlineto{\pgfqpoint{4.446094in}{4.346391in}}%
\pgfpathlineto{\pgfqpoint{4.453868in}{4.342056in}}%
\pgfpathlineto{\pgfqpoint{4.461415in}{4.340246in}}%
\pgfpathlineto{\pgfqpoint{4.468633in}{4.336254in}}%
\pgfpathlineto{\pgfqpoint{4.477551in}{4.332502in}}%
\pgfpathlineto{\pgfqpoint{4.513157in}{4.331339in}}%
\pgfpathlineto{\pgfqpoint{4.629050in}{4.330863in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{4.330793in}}%
\pgfpathlineto{\pgfqpoint{5.053169in}{4.330793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.529066in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{4.529066in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{4.529065in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{4.529063in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{4.529062in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{4.529061in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{4.529059in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{4.529057in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{4.529055in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{4.529053in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{4.529050in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{4.529047in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{4.529044in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{4.529041in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{4.529037in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{4.529033in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{4.529029in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{4.529024in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{4.529018in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{4.529013in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{4.529006in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{4.528999in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{4.528991in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{4.528982in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{4.528973in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{4.528962in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{4.528951in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{4.528938in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{4.528924in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{4.528909in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{4.528892in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{4.528873in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{4.528853in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{4.528830in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.528806in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{4.528778in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{4.528748in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{4.528715in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{4.528679in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{4.528639in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{4.528596in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{4.528547in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{4.528494in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.528436in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{4.528372in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.528301in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.528223in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.528138in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{4.528044in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{4.527941in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{4.527827in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{4.527702in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{4.527412in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{4.527246in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.527062in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.526860in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.526638in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.526394in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.526125in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{4.525829in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.525503in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.525144in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{4.524750in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.524315in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.523836in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.523309in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{4.522728in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{4.522087in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.521382in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.520603in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.519744in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{4.518796in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.517748in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.516589in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.515306in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{4.513885in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.512306in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.510549in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{4.508589in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.506392in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.503919in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.501117in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.497921in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.494264in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.490102in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.485458in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.480406in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.474988in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.469168in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.462863in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.455997in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.448558in}}%
\pgfpathlineto{\pgfqpoint{4.405315in}{4.440512in}}%
\pgfpathlineto{\pgfqpoint{4.411815in}{4.431649in}}%
\pgfpathlineto{\pgfqpoint{4.418315in}{4.421669in}}%
\pgfpathlineto{\pgfqpoint{4.424814in}{4.409540in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{4.392571in}}%
\pgfpathlineto{\pgfqpoint{4.438466in}{4.344156in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{4.225470in}}%
\pgfpathlineto{\pgfqpoint{4.452421in}{4.109839in}}%
\pgfpathlineto{\pgfqpoint{4.459122in}{4.052728in}}%
\pgfpathlineto{\pgfqpoint{4.465806in}{4.035901in}}%
\pgfpathlineto{\pgfqpoint{4.472482in}{4.026657in}}%
\pgfpathlineto{\pgfqpoint{4.479154in}{4.019521in}}%
\pgfpathlineto{\pgfqpoint{4.485822in}{4.016962in}}%
\pgfpathlineto{\pgfqpoint{4.492483in}{4.015542in}}%
\pgfpathlineto{\pgfqpoint{4.499160in}{4.014627in}}%
\pgfpathlineto{\pgfqpoint{4.505818in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{4.512484in}{4.013488in}}%
\pgfpathlineto{\pgfqpoint{4.519145in}{4.013013in}}%
\pgfpathlineto{\pgfqpoint{4.525803in}{3.980797in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{3.951536in}}%
\pgfpathlineto{\pgfqpoint{4.539116in}{3.950452in}}%
\pgfpathlineto{\pgfqpoint{4.545772in}{3.949851in}}%
\pgfpathlineto{\pgfqpoint{4.552431in}{3.949297in}}%
\pgfpathlineto{\pgfqpoint{4.559094in}{3.948670in}}%
\pgfpathlineto{\pgfqpoint{4.565755in}{3.948145in}}%
\pgfpathlineto{\pgfqpoint{4.572411in}{3.947813in}}%
\pgfpathlineto{\pgfqpoint{4.579068in}{3.947597in}}%
\pgfpathlineto{\pgfqpoint{4.585723in}{3.941342in}}%
\pgfpathlineto{\pgfqpoint{4.592381in}{3.937235in}}%
\pgfpathlineto{\pgfqpoint{4.599036in}{3.937099in}}%
\pgfpathlineto{\pgfqpoint{4.605691in}{3.937012in}}%
\pgfpathlineto{\pgfqpoint{4.612348in}{3.936948in}}%
\pgfpathlineto{\pgfqpoint{4.619003in}{3.936897in}}%
\pgfpathlineto{\pgfqpoint{4.625658in}{3.936856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.537536in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{4.536674in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{4.534810in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{4.532214in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{4.528093in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{4.523674in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.517117in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.510110in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.504028in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.496420in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.486798in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.474585in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{4.432644in}}%
\pgfpathlineto{\pgfqpoint{4.450813in}{4.415349in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{4.408311in}}%
\pgfpathlineto{\pgfqpoint{4.463811in}{4.398813in}}%
\pgfpathlineto{\pgfqpoint{4.470311in}{4.384036in}}%
\pgfpathlineto{\pgfqpoint{4.487427in}{4.314721in}}%
\pgfpathlineto{\pgfqpoint{4.496093in}{4.304260in}}%
\pgfpathlineto{\pgfqpoint{4.502821in}{4.253497in}}%
\pgfpathlineto{\pgfqpoint{4.509606in}{4.231571in}}%
\pgfpathlineto{\pgfqpoint{4.516649in}{4.215231in}}%
\pgfpathlineto{\pgfqpoint{4.524290in}{4.204284in}}%
\pgfpathlineto{\pgfqpoint{4.531161in}{4.166549in}}%
\pgfpathlineto{\pgfqpoint{4.537870in}{4.162883in}}%
\pgfpathlineto{\pgfqpoint{4.551443in}{4.160830in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{4.159960in}}%
\pgfpathlineto{\pgfqpoint{4.571564in}{4.155963in}}%
\pgfpathlineto{\pgfqpoint{4.591574in}{4.155113in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{4.154750in}}%
\pgfpathlineto{\pgfqpoint{4.625117in}{4.058653in}}%
\pgfpathlineto{\pgfqpoint{4.631810in}{4.057967in}}%
\pgfpathlineto{\pgfqpoint{4.638479in}{4.021717in}}%
\pgfpathlineto{\pgfqpoint{4.651837in}{4.020597in}}%
\pgfpathlineto{\pgfqpoint{4.751766in}{4.020190in}}%
\pgfpathlineto{\pgfqpoint{4.758427in}{4.020166in}}%
\pgfpathlineto{\pgfqpoint{4.765081in}{4.005673in}}%
\pgfpathlineto{\pgfqpoint{4.891514in}{4.005586in}}%
\pgfpathlineto{\pgfqpoint{4.891514in}{4.005586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.532334in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.531424in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.529442in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.526655in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.523106in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.518661in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.513894in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.507352in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.498286in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.490187in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.479505in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.458732in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.445515in}}%
\pgfpathlineto{\pgfqpoint{4.411815in}{4.434584in}}%
\pgfpathlineto{\pgfqpoint{4.437814in}{4.415939in}}%
\pgfpathlineto{\pgfqpoint{4.444313in}{4.409064in}}%
\pgfpathlineto{\pgfqpoint{4.455705in}{4.386372in}}%
\pgfpathlineto{\pgfqpoint{4.463491in}{4.349438in}}%
\pgfpathlineto{\pgfqpoint{4.470362in}{4.269928in}}%
\pgfpathlineto{\pgfqpoint{4.477096in}{4.203540in}}%
\pgfpathlineto{\pgfqpoint{4.484511in}{4.197440in}}%
\pgfpathlineto{\pgfqpoint{4.492036in}{4.195285in}}%
\pgfpathlineto{\pgfqpoint{4.508567in}{4.193429in}}%
\pgfpathlineto{\pgfqpoint{4.550990in}{4.192137in}}%
\pgfpathlineto{\pgfqpoint{4.671489in}{4.191562in}}%
\pgfpathlineto{\pgfqpoint{4.901746in}{4.191476in}}%
\pgfpathlineto{\pgfqpoint{4.911598in}{4.153160in}}%
\pgfpathlineto{\pgfqpoint{4.936148in}{4.153156in}}%
\pgfpathlineto{\pgfqpoint{4.945866in}{4.113796in}}%
\pgfpathlineto{\pgfqpoint{5.051512in}{4.113788in}}%
\pgfpathlineto{\pgfqpoint{5.051512in}{4.113788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.532041in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.531164in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.529251in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.526551in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.523077in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.518619in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.513589in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{4.508937in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.502856in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.491008in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.476316in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.458786in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.445705in}}%
\pgfpathlineto{\pgfqpoint{4.406450in}{4.431589in}}%
\pgfpathlineto{\pgfqpoint{4.415111in}{4.410865in}}%
\pgfpathlineto{\pgfqpoint{4.431805in}{4.389084in}}%
\pgfpathlineto{\pgfqpoint{4.442801in}{4.377416in}}%
\pgfpathlineto{\pgfqpoint{4.452657in}{4.351288in}}%
\pgfpathlineto{\pgfqpoint{4.466814in}{4.230888in}}%
\pgfpathlineto{\pgfqpoint{4.473536in}{4.198293in}}%
\pgfpathlineto{\pgfqpoint{4.480231in}{4.175542in}}%
\pgfpathlineto{\pgfqpoint{4.486898in}{4.161967in}}%
\pgfpathlineto{\pgfqpoint{4.493569in}{4.118368in}}%
\pgfpathlineto{\pgfqpoint{4.500245in}{4.110894in}}%
\pgfpathlineto{\pgfqpoint{4.506919in}{4.101601in}}%
\pgfpathlineto{\pgfqpoint{4.513592in}{4.039715in}}%
\pgfpathlineto{\pgfqpoint{4.520266in}{4.034962in}}%
\pgfpathlineto{\pgfqpoint{4.526926in}{4.033112in}}%
\pgfpathlineto{\pgfqpoint{4.533584in}{3.957266in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{3.905005in}}%
\pgfpathlineto{\pgfqpoint{4.546903in}{3.838791in}}%
\pgfpathlineto{\pgfqpoint{4.553558in}{3.790015in}}%
\pgfpathlineto{\pgfqpoint{4.560218in}{3.787146in}}%
\pgfpathlineto{\pgfqpoint{4.573537in}{3.784967in}}%
\pgfpathlineto{\pgfqpoint{4.600161in}{3.783922in}}%
\pgfpathlineto{\pgfqpoint{4.686685in}{3.783305in}}%
\pgfpathlineto{\pgfqpoint{4.759884in}{3.783211in}}%
\pgfpathlineto{\pgfqpoint{4.759884in}{3.783211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.535755in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.534858in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.532906in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.530163in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.526670in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.522293in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.517580in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.511044in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.505260in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.497865in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.488065in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.481772in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.465154in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.445292in}}%
\pgfpathlineto{\pgfqpoint{4.400253in}{4.426071in}}%
\pgfpathlineto{\pgfqpoint{4.407768in}{4.400369in}}%
\pgfpathlineto{\pgfqpoint{4.436195in}{4.333078in}}%
\pgfpathlineto{\pgfqpoint{4.443457in}{4.261416in}}%
\pgfpathlineto{\pgfqpoint{4.450609in}{4.203810in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{4.071201in}}%
\pgfpathlineto{\pgfqpoint{4.464034in}{3.964840in}}%
\pgfpathlineto{\pgfqpoint{4.470736in}{3.937505in}}%
\pgfpathlineto{\pgfqpoint{4.477429in}{3.918365in}}%
\pgfpathlineto{\pgfqpoint{4.484099in}{3.912802in}}%
\pgfpathlineto{\pgfqpoint{4.490790in}{3.910488in}}%
\pgfpathlineto{\pgfqpoint{4.504132in}{3.908316in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{3.906626in}}%
\pgfpathlineto{\pgfqpoint{4.604053in}{3.904779in}}%
\pgfpathlineto{\pgfqpoint{4.710532in}{3.904461in}}%
\pgfpathlineto{\pgfqpoint{4.723841in}{3.844575in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{3.844476in}}%
\pgfpathlineto{\pgfqpoint{4.763767in}{3.844476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.532554in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.531692in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.529821in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.527207in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.523907in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.519814in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.513686in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.507086in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.497961in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.489926in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.479772in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.466964in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{4.416161in}}%
\pgfpathlineto{\pgfqpoint{4.437814in}{4.405932in}}%
\pgfpathlineto{\pgfqpoint{4.449728in}{4.377874in}}%
\pgfpathlineto{\pgfqpoint{4.457092in}{4.349088in}}%
\pgfpathlineto{\pgfqpoint{4.465556in}{4.308861in}}%
\pgfpathlineto{\pgfqpoint{4.472499in}{4.264828in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{4.247173in}}%
\pgfpathlineto{\pgfqpoint{4.487464in}{4.241015in}}%
\pgfpathlineto{\pgfqpoint{4.494773in}{4.226410in}}%
\pgfpathlineto{\pgfqpoint{4.509377in}{4.224115in}}%
\pgfpathlineto{\pgfqpoint{4.524241in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{4.531767in}{4.216304in}}%
\pgfpathlineto{\pgfqpoint{4.538666in}{4.215286in}}%
\pgfpathlineto{\pgfqpoint{4.545539in}{4.195507in}}%
\pgfpathlineto{\pgfqpoint{4.552934in}{4.186433in}}%
\pgfpathlineto{\pgfqpoint{4.561416in}{4.181074in}}%
\pgfpathlineto{\pgfqpoint{4.587207in}{4.179638in}}%
\pgfpathlineto{\pgfqpoint{4.594210in}{4.151371in}}%
\pgfpathlineto{\pgfqpoint{4.601163in}{4.140727in}}%
\pgfpathlineto{\pgfqpoint{4.655903in}{4.140265in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{4.140151in}}%
\pgfpathlineto{\pgfqpoint{4.722905in}{4.137226in}}%
\pgfpathlineto{\pgfqpoint{4.782887in}{4.137135in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{4.121990in}}%
\pgfpathlineto{\pgfqpoint{4.949259in}{4.121904in}}%
\pgfpathlineto{\pgfqpoint{4.949259in}{4.121904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.532516in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.531590in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.529576in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.526758in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.523188in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.518744in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{4.513994in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{4.507476in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.498471in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.490648in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.481076in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.469688in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.456458in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.448776in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.439523in}}%
\pgfpathlineto{\pgfqpoint{4.417625in}{4.399129in}}%
\pgfpathlineto{\pgfqpoint{4.426002in}{4.371933in}}%
\pgfpathlineto{\pgfqpoint{4.433642in}{4.343044in}}%
\pgfpathlineto{\pgfqpoint{4.441411in}{4.321402in}}%
\pgfpathlineto{\pgfqpoint{4.450376in}{4.318253in}}%
\pgfpathlineto{\pgfqpoint{4.469486in}{4.316542in}}%
\pgfpathlineto{\pgfqpoint{4.520834in}{4.315449in}}%
\pgfpathlineto{\pgfqpoint{4.529101in}{4.307997in}}%
\pgfpathlineto{\pgfqpoint{4.544121in}{4.306924in}}%
\pgfpathlineto{\pgfqpoint{4.612662in}{4.306488in}}%
\pgfpathlineto{\pgfqpoint{4.619447in}{4.297894in}}%
\pgfpathlineto{\pgfqpoint{4.679725in}{4.297665in}}%
\pgfpathlineto{\pgfqpoint{5.026056in}{4.297627in}}%
\pgfpathlineto{\pgfqpoint{5.032710in}{4.291805in}}%
\pgfpathlineto{\pgfqpoint{5.032710in}{4.291805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.537019in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{4.536178in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{4.534355in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.531311in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.527844in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.523608in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.517396in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.510852in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.501986in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.494338in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.484958in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.473664in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.460476in}}%
\pgfpathlineto{\pgfqpoint{4.405315in}{4.445429in}}%
\pgfpathlineto{\pgfqpoint{4.411815in}{4.436458in}}%
\pgfpathlineto{\pgfqpoint{4.439232in}{4.388735in}}%
\pgfpathlineto{\pgfqpoint{4.447161in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{4.454444in}{4.331555in}}%
\pgfpathlineto{\pgfqpoint{4.462204in}{4.310077in}}%
\pgfpathlineto{\pgfqpoint{4.469674in}{4.306071in}}%
\pgfpathlineto{\pgfqpoint{4.487007in}{4.303912in}}%
\pgfpathlineto{\pgfqpoint{4.528342in}{4.302708in}}%
\pgfpathlineto{\pgfqpoint{4.556657in}{4.302214in}}%
\pgfpathlineto{\pgfqpoint{4.563500in}{4.291979in}}%
\pgfpathlineto{\pgfqpoint{4.570216in}{4.289377in}}%
\pgfpathlineto{\pgfqpoint{4.630756in}{4.288980in}}%
\pgfpathlineto{\pgfqpoint{4.810833in}{4.288870in}}%
\pgfpathlineto{\pgfqpoint{4.817492in}{4.268573in}}%
\pgfpathlineto{\pgfqpoint{4.877385in}{4.268534in}}%
\pgfpathlineto{\pgfqpoint{4.884039in}{3.888086in}}%
\pgfpathlineto{\pgfqpoint{4.884039in}{3.888086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.530603in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.529751in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.527891in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.525262in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.521891in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.517618in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.512946in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.506327in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.500375in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.492830in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.483313in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.471403in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.451198in}}%
\pgfpathlineto{\pgfqpoint{4.405315in}{4.434549in}}%
\pgfpathlineto{\pgfqpoint{4.421133in}{4.411947in}}%
\pgfpathlineto{\pgfqpoint{4.428807in}{4.396499in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{4.384636in}}%
\pgfpathlineto{\pgfqpoint{4.445349in}{4.368037in}}%
\pgfpathlineto{\pgfqpoint{4.454857in}{4.343478in}}%
\pgfpathlineto{\pgfqpoint{4.462911in}{4.306788in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{4.292474in}}%
\pgfpathlineto{\pgfqpoint{4.478783in}{4.281297in}}%
\pgfpathlineto{\pgfqpoint{4.486217in}{4.278716in}}%
\pgfpathlineto{\pgfqpoint{4.507815in}{4.275446in}}%
\pgfpathlineto{\pgfqpoint{4.514738in}{4.271955in}}%
\pgfpathlineto{\pgfqpoint{4.530398in}{4.270663in}}%
\pgfpathlineto{\pgfqpoint{4.578735in}{4.269726in}}%
\pgfpathlineto{\pgfqpoint{4.636034in}{4.269220in}}%
\pgfpathlineto{\pgfqpoint{4.643048in}{4.253893in}}%
\pgfpathlineto{\pgfqpoint{4.650758in}{4.249875in}}%
\pgfpathlineto{\pgfqpoint{4.687216in}{4.249632in}}%
\pgfpathlineto{\pgfqpoint{4.694089in}{4.247888in}}%
\pgfpathlineto{\pgfqpoint{4.718298in}{4.247495in}}%
\pgfpathlineto{\pgfqpoint{4.737149in}{4.247469in}}%
\pgfpathlineto{\pgfqpoint{4.747271in}{4.246260in}}%
\pgfpathlineto{\pgfqpoint{4.756475in}{4.229143in}}%
\pgfpathlineto{\pgfqpoint{4.764583in}{4.225515in}}%
\pgfpathlineto{\pgfqpoint{4.791119in}{4.225483in}}%
\pgfpathlineto{\pgfqpoint{4.799424in}{4.156598in}}%
\pgfpathlineto{\pgfqpoint{4.822943in}{4.156488in}}%
\pgfpathlineto{\pgfqpoint{4.830905in}{4.071642in}}%
\pgfpathlineto{\pgfqpoint{4.848302in}{4.071609in}}%
\pgfpathlineto{\pgfqpoint{4.856851in}{4.049081in}}%
\pgfpathlineto{\pgfqpoint{4.867704in}{4.048174in}}%
\pgfpathlineto{\pgfqpoint{4.874359in}{4.028338in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{4.028319in}}%
\pgfpathlineto{\pgfqpoint{4.914286in}{3.959087in}}%
\pgfpathlineto{\pgfqpoint{4.914286in}{3.959087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.528646in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.527739in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.525758in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.522960in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.519372in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.514833in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.509863in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.502769in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.496316in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.488022in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.477391in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.464484in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.449238in}}%
\pgfpathlineto{\pgfqpoint{4.405315in}{4.421216in}}%
\pgfpathlineto{\pgfqpoint{4.413146in}{4.395747in}}%
\pgfpathlineto{\pgfqpoint{4.420876in}{4.353305in}}%
\pgfpathlineto{\pgfqpoint{4.427848in}{4.323359in}}%
\pgfpathlineto{\pgfqpoint{4.443797in}{4.266817in}}%
\pgfpathlineto{\pgfqpoint{4.450887in}{4.227441in}}%
\pgfpathlineto{\pgfqpoint{4.457767in}{4.214948in}}%
\pgfpathlineto{\pgfqpoint{4.465480in}{4.210445in}}%
\pgfpathlineto{\pgfqpoint{4.479438in}{4.198327in}}%
\pgfpathlineto{\pgfqpoint{4.487031in}{4.196676in}}%
\pgfpathlineto{\pgfqpoint{4.494083in}{4.180634in}}%
\pgfpathlineto{\pgfqpoint{4.508814in}{4.176974in}}%
\pgfpathlineto{\pgfqpoint{4.525486in}{4.175226in}}%
\pgfpathlineto{\pgfqpoint{4.537273in}{4.173987in}}%
\pgfpathlineto{\pgfqpoint{4.544809in}{4.162277in}}%
\pgfpathlineto{\pgfqpoint{4.552545in}{4.157733in}}%
\pgfpathlineto{\pgfqpoint{4.559476in}{4.140514in}}%
\pgfpathlineto{\pgfqpoint{4.572939in}{4.138931in}}%
\pgfpathlineto{\pgfqpoint{4.579935in}{4.087933in}}%
\pgfpathlineto{\pgfqpoint{4.586978in}{4.069678in}}%
\pgfpathlineto{\pgfqpoint{4.593980in}{4.064658in}}%
\pgfpathlineto{\pgfqpoint{4.607700in}{4.040108in}}%
\pgfpathlineto{\pgfqpoint{4.614382in}{4.032839in}}%
\pgfpathlineto{\pgfqpoint{4.621249in}{3.998198in}}%
\pgfpathlineto{\pgfqpoint{4.628172in}{3.976477in}}%
\pgfpathlineto{\pgfqpoint{4.635284in}{3.969896in}}%
\pgfpathlineto{\pgfqpoint{4.662097in}{3.969156in}}%
\pgfpathlineto{\pgfqpoint{4.755588in}{3.968824in}}%
\pgfpathlineto{\pgfqpoint{4.762251in}{3.964087in}}%
\pgfpathlineto{\pgfqpoint{4.862212in}{3.963940in}}%
\pgfpathlineto{\pgfqpoint{4.868865in}{3.952011in}}%
\pgfpathlineto{\pgfqpoint{4.882173in}{3.951995in}}%
\pgfpathlineto{\pgfqpoint{4.882173in}{3.951995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.536654in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.535775in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.533858in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.531153in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.527691in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.523312in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.518508in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.511508in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.504693in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.495059in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.482831in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.461454in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.444889in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.434716in}}%
\pgfpathlineto{\pgfqpoint{4.410208in}{4.406883in}}%
\pgfpathlineto{\pgfqpoint{4.417811in}{4.371122in}}%
\pgfpathlineto{\pgfqpoint{4.425540in}{4.307537in}}%
\pgfpathlineto{\pgfqpoint{4.432514in}{4.285311in}}%
\pgfpathlineto{\pgfqpoint{4.439433in}{4.272477in}}%
\pgfpathlineto{\pgfqpoint{4.446380in}{4.197443in}}%
\pgfpathlineto{\pgfqpoint{4.459838in}{4.144666in}}%
\pgfpathlineto{\pgfqpoint{4.466586in}{4.121837in}}%
\pgfpathlineto{\pgfqpoint{4.473334in}{4.054505in}}%
\pgfpathlineto{\pgfqpoint{4.480018in}{4.010180in}}%
\pgfpathlineto{\pgfqpoint{4.486709in}{3.918535in}}%
\pgfpathlineto{\pgfqpoint{4.493376in}{3.870158in}}%
\pgfpathlineto{\pgfqpoint{4.500041in}{3.854045in}}%
\pgfpathlineto{\pgfqpoint{4.506701in}{3.849599in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{3.846029in}}%
\pgfpathlineto{\pgfqpoint{4.540032in}{3.843528in}}%
\pgfpathlineto{\pgfqpoint{4.546702in}{3.835357in}}%
\pgfpathlineto{\pgfqpoint{4.553359in}{3.817200in}}%
\pgfpathlineto{\pgfqpoint{4.560017in}{3.810939in}}%
\pgfpathlineto{\pgfqpoint{4.566678in}{3.809281in}}%
\pgfpathlineto{\pgfqpoint{4.573340in}{3.761800in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{3.760184in}}%
\pgfpathlineto{\pgfqpoint{4.606636in}{3.759190in}}%
\pgfpathlineto{\pgfqpoint{4.706468in}{3.758661in}}%
\pgfpathlineto{\pgfqpoint{4.766356in}{3.758599in}}%
\pgfpathlineto{\pgfqpoint{4.766356in}{3.758599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.537576in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.536687in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.534767in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.532106in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.527907in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.523435in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.518733in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.512354in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.506788in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.499709in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.490428in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.477957in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.461748in}}%
\pgfpathlineto{\pgfqpoint{4.405315in}{4.443454in}}%
\pgfpathlineto{\pgfqpoint{4.424814in}{4.418743in}}%
\pgfpathlineto{\pgfqpoint{4.431971in}{4.386935in}}%
\pgfpathlineto{\pgfqpoint{4.445568in}{4.014875in}}%
\pgfpathlineto{\pgfqpoint{4.452294in}{3.929370in}}%
\pgfpathlineto{\pgfqpoint{4.458962in}{3.904896in}}%
\pgfpathlineto{\pgfqpoint{4.465641in}{3.833794in}}%
\pgfpathlineto{\pgfqpoint{4.472325in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{4.478985in}{3.768798in}}%
\pgfpathlineto{\pgfqpoint{4.485661in}{3.764001in}}%
\pgfpathlineto{\pgfqpoint{4.499004in}{3.759804in}}%
\pgfpathlineto{\pgfqpoint{4.505670in}{3.758483in}}%
\pgfpathlineto{\pgfqpoint{4.512346in}{3.754986in}}%
\pgfpathlineto{\pgfqpoint{4.525673in}{3.752745in}}%
\pgfpathlineto{\pgfqpoint{4.552319in}{3.751314in}}%
\pgfpathlineto{\pgfqpoint{4.578966in}{3.750133in}}%
\pgfpathlineto{\pgfqpoint{4.592282in}{3.745139in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{3.744569in}}%
\pgfpathlineto{\pgfqpoint{4.625565in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{4.632220in}{3.742031in}}%
\pgfpathlineto{\pgfqpoint{4.645531in}{3.741043in}}%
\pgfpathlineto{\pgfqpoint{4.672151in}{3.740923in}}%
\pgfpathlineto{\pgfqpoint{4.678806in}{3.701606in}}%
\pgfpathlineto{\pgfqpoint{4.685462in}{3.699483in}}%
\pgfpathlineto{\pgfqpoint{4.692118in}{3.687538in}}%
\pgfpathlineto{\pgfqpoint{4.771971in}{3.687303in}}%
\pgfpathlineto{\pgfqpoint{4.771971in}{3.687303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.528219in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.527304in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.525305in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.518843in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.514179in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.508931in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.501269in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.491154in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.478803in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.463390in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.445344in}}%
\pgfpathlineto{\pgfqpoint{4.411815in}{4.431039in}}%
\pgfpathlineto{\pgfqpoint{4.418315in}{4.421893in}}%
\pgfpathlineto{\pgfqpoint{4.425699in}{4.400760in}}%
\pgfpathlineto{\pgfqpoint{4.432694in}{4.342135in}}%
\pgfpathlineto{\pgfqpoint{4.439933in}{4.257725in}}%
\pgfpathlineto{\pgfqpoint{4.446660in}{4.219901in}}%
\pgfpathlineto{\pgfqpoint{4.453361in}{4.212330in}}%
\pgfpathlineto{\pgfqpoint{4.460133in}{4.209622in}}%
\pgfpathlineto{\pgfqpoint{4.473663in}{4.207379in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{4.205361in}}%
\pgfpathlineto{\pgfqpoint{4.493964in}{4.198978in}}%
\pgfpathlineto{\pgfqpoint{4.514205in}{4.197631in}}%
\pgfpathlineto{\pgfqpoint{4.520887in}{4.128459in}}%
\pgfpathlineto{\pgfqpoint{4.527561in}{4.123433in}}%
\pgfpathlineto{\pgfqpoint{4.534242in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{4.035455in}}%
\pgfpathlineto{\pgfqpoint{4.547569in}{4.031869in}}%
\pgfpathlineto{\pgfqpoint{4.560890in}{4.030328in}}%
\pgfpathlineto{\pgfqpoint{4.574207in}{4.029610in}}%
\pgfpathlineto{\pgfqpoint{4.580865in}{3.992510in}}%
\pgfpathlineto{\pgfqpoint{4.587524in}{3.970827in}}%
\pgfpathlineto{\pgfqpoint{4.594181in}{3.968693in}}%
\pgfpathlineto{\pgfqpoint{4.600840in}{3.959331in}}%
\pgfpathlineto{\pgfqpoint{4.607497in}{3.957022in}}%
\pgfpathlineto{\pgfqpoint{4.627466in}{3.956023in}}%
\pgfpathlineto{\pgfqpoint{4.634121in}{3.938442in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{3.937883in}}%
\pgfpathlineto{\pgfqpoint{4.680707in}{3.937762in}}%
\pgfpathlineto{\pgfqpoint{4.687361in}{3.895052in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{3.876685in}}%
\pgfpathlineto{\pgfqpoint{4.700672in}{3.873900in}}%
\pgfpathlineto{\pgfqpoint{4.707326in}{3.866557in}}%
\pgfpathlineto{\pgfqpoint{4.727289in}{3.866027in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{3.865974in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{3.865974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.531607in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.530733in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.528847in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.526237in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.522118in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.517720in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.513078in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.506755in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.501211in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.494130in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.484869in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.472938in}}%
\pgfpathlineto{\pgfqpoint{4.424814in}{4.425033in}}%
\pgfpathlineto{\pgfqpoint{4.432752in}{4.408128in}}%
\pgfpathlineto{\pgfqpoint{4.440888in}{4.383347in}}%
\pgfpathlineto{\pgfqpoint{4.448316in}{4.364216in}}%
\pgfpathlineto{\pgfqpoint{4.457911in}{4.334276in}}%
\pgfpathlineto{\pgfqpoint{4.469109in}{4.309279in}}%
\pgfpathlineto{\pgfqpoint{4.478923in}{4.297400in}}%
\pgfpathlineto{\pgfqpoint{4.486236in}{4.290540in}}%
\pgfpathlineto{\pgfqpoint{4.501299in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{4.538083in}{4.284319in}}%
\pgfpathlineto{\pgfqpoint{4.593244in}{4.283519in}}%
\pgfpathlineto{\pgfqpoint{4.605081in}{4.281277in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{4.277637in}}%
\pgfpathlineto{\pgfqpoint{4.628987in}{4.121647in}}%
\pgfpathlineto{\pgfqpoint{4.635644in}{4.083001in}}%
\pgfpathlineto{\pgfqpoint{4.648962in}{4.081807in}}%
\pgfpathlineto{\pgfqpoint{4.655617in}{4.081701in}}%
\pgfpathlineto{\pgfqpoint{4.662275in}{4.059051in}}%
\pgfpathlineto{\pgfqpoint{4.702213in}{4.058698in}}%
\pgfpathlineto{\pgfqpoint{4.708868in}{4.017252in}}%
\pgfpathlineto{\pgfqpoint{4.841958in}{4.017093in}}%
\pgfpathlineto{\pgfqpoint{4.841958in}{4.017093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.530823in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.529913in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.527940in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.525190in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.521732in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.517469in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.511131in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.504330in}}%
\pgfpathlineto{\pgfqpoint{4.340309in}{4.498392in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{4.490932in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{4.481572in}}%
\pgfpathlineto{\pgfqpoint{4.379314in}{4.470169in}}%
\pgfpathlineto{\pgfqpoint{4.424814in}{4.424983in}}%
\pgfpathlineto{\pgfqpoint{4.437814in}{4.409213in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{4.379843in}}%
\pgfpathlineto{\pgfqpoint{4.468704in}{4.356532in}}%
\pgfpathlineto{\pgfqpoint{4.491139in}{4.258314in}}%
\pgfpathlineto{\pgfqpoint{4.498104in}{4.192681in}}%
\pgfpathlineto{\pgfqpoint{4.505094in}{4.159413in}}%
\pgfpathlineto{\pgfqpoint{4.511785in}{4.017430in}}%
\pgfpathlineto{\pgfqpoint{4.525177in}{3.960765in}}%
\pgfpathlineto{\pgfqpoint{4.531837in}{3.941779in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{3.936107in}}%
\pgfpathlineto{\pgfqpoint{4.551820in}{3.931846in}}%
\pgfpathlineto{\pgfqpoint{4.558475in}{3.916287in}}%
\pgfpathlineto{\pgfqpoint{4.565133in}{3.880255in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{3.876945in}}%
\pgfpathlineto{\pgfqpoint{4.585110in}{3.874787in}}%
\pgfpathlineto{\pgfqpoint{4.591769in}{3.858235in}}%
\pgfpathlineto{\pgfqpoint{4.598428in}{3.845453in}}%
\pgfpathlineto{\pgfqpoint{4.605089in}{3.843970in}}%
\pgfpathlineto{\pgfqpoint{4.625057in}{3.842948in}}%
\pgfpathlineto{\pgfqpoint{4.631713in}{3.840722in}}%
\pgfpathlineto{\pgfqpoint{4.645028in}{3.839849in}}%
\pgfpathlineto{\pgfqpoint{4.771469in}{3.839512in}}%
\pgfpathlineto{\pgfqpoint{4.771469in}{3.839512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.531820in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.530966in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.529116in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.526542in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.522450in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.518048in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.513371in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.506961in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.498015in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.490119in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.480368in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.468695in}}%
\pgfpathlineto{\pgfqpoint{4.411815in}{4.441685in}}%
\pgfpathlineto{\pgfqpoint{4.418315in}{4.433970in}}%
\pgfpathlineto{\pgfqpoint{4.429707in}{4.413542in}}%
\pgfpathlineto{\pgfqpoint{4.438419in}{4.388931in}}%
\pgfpathlineto{\pgfqpoint{4.446505in}{4.354692in}}%
\pgfpathlineto{\pgfqpoint{4.453226in}{4.287760in}}%
\pgfpathlineto{\pgfqpoint{4.460598in}{4.244492in}}%
\pgfpathlineto{\pgfqpoint{4.468037in}{4.238157in}}%
\pgfpathlineto{\pgfqpoint{4.483449in}{4.235607in}}%
\pgfpathlineto{\pgfqpoint{4.493145in}{4.234959in}}%
\pgfpathlineto{\pgfqpoint{4.505239in}{4.232621in}}%
\pgfpathlineto{\pgfqpoint{4.512064in}{4.197353in}}%
\pgfpathlineto{\pgfqpoint{4.519488in}{4.195547in}}%
\pgfpathlineto{\pgfqpoint{4.545401in}{4.194785in}}%
\pgfpathlineto{\pgfqpoint{4.672228in}{4.194341in}}%
\pgfpathlineto{\pgfqpoint{4.771074in}{4.194228in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{4.191645in}}%
\pgfpathlineto{\pgfqpoint{4.791223in}{4.191612in}}%
\pgfpathlineto{\pgfqpoint{4.798042in}{4.119328in}}%
\pgfpathlineto{\pgfqpoint{4.804705in}{4.111535in}}%
\pgfpathlineto{\pgfqpoint{4.818120in}{3.968282in}}%
\pgfpathlineto{\pgfqpoint{4.824776in}{3.950395in}}%
\pgfpathlineto{\pgfqpoint{4.831435in}{3.948558in}}%
\pgfpathlineto{\pgfqpoint{4.838091in}{3.898144in}}%
\pgfpathlineto{\pgfqpoint{4.844745in}{3.892122in}}%
\pgfpathlineto{\pgfqpoint{4.858053in}{3.891807in}}%
\pgfpathlineto{\pgfqpoint{4.864707in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{4.864707in}{3.819959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.529883in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{4.529009in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{4.527112in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{4.524463in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{4.521119in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{4.516977in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.510780in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{4.504104in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.494885in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.486834in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.476696in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.463920in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{4.449564in}}%
\pgfpathlineto{\pgfqpoint{4.406199in}{4.437124in}}%
\pgfpathlineto{\pgfqpoint{4.412989in}{4.406062in}}%
\pgfpathlineto{\pgfqpoint{4.419724in}{4.383976in}}%
\pgfpathlineto{\pgfqpoint{4.427692in}{4.332191in}}%
\pgfpathlineto{\pgfqpoint{4.434418in}{4.252161in}}%
\pgfpathlineto{\pgfqpoint{4.441082in}{4.141134in}}%
\pgfpathlineto{\pgfqpoint{4.447828in}{4.055498in}}%
\pgfpathlineto{\pgfqpoint{4.454506in}{3.998800in}}%
\pgfpathlineto{\pgfqpoint{4.461178in}{3.982577in}}%
\pgfpathlineto{\pgfqpoint{4.467843in}{3.976544in}}%
\pgfpathlineto{\pgfqpoint{4.474513in}{3.973228in}}%
\pgfpathlineto{\pgfqpoint{4.481204in}{3.968426in}}%
\pgfpathlineto{\pgfqpoint{4.494572in}{3.965574in}}%
\pgfpathlineto{\pgfqpoint{4.507911in}{3.964326in}}%
\pgfpathlineto{\pgfqpoint{4.521243in}{3.952941in}}%
\pgfpathlineto{\pgfqpoint{4.534567in}{3.951801in}}%
\pgfpathlineto{\pgfqpoint{4.541225in}{3.942444in}}%
\pgfpathlineto{\pgfqpoint{4.547885in}{3.940736in}}%
\pgfpathlineto{\pgfqpoint{4.554546in}{3.937773in}}%
\pgfpathlineto{\pgfqpoint{4.567867in}{3.936333in}}%
\pgfpathlineto{\pgfqpoint{4.607807in}{3.935679in}}%
\pgfpathlineto{\pgfqpoint{4.614464in}{3.910824in}}%
\pgfpathlineto{\pgfqpoint{4.687670in}{3.910446in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{3.910380in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{3.910380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.540132in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{4.539264in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{4.537375in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{4.534745in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{4.531437in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{4.527355in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{4.521256in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{4.514613in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.508637in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.500682in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.489600in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.447953in}}%
\pgfpathlineto{\pgfqpoint{4.401268in}{4.417813in}}%
\pgfpathlineto{\pgfqpoint{4.409466in}{4.406133in}}%
\pgfpathlineto{\pgfqpoint{4.418263in}{4.379422in}}%
\pgfpathlineto{\pgfqpoint{4.426094in}{4.332652in}}%
\pgfpathlineto{\pgfqpoint{4.440133in}{4.173447in}}%
\pgfpathlineto{\pgfqpoint{4.446863in}{4.142889in}}%
\pgfpathlineto{\pgfqpoint{4.453590in}{4.129558in}}%
\pgfpathlineto{\pgfqpoint{4.460257in}{4.069151in}}%
\pgfpathlineto{\pgfqpoint{4.466941in}{4.031120in}}%
\pgfpathlineto{\pgfqpoint{4.473621in}{4.009090in}}%
\pgfpathlineto{\pgfqpoint{4.480292in}{4.003577in}}%
\pgfpathlineto{\pgfqpoint{4.493635in}{3.997951in}}%
\pgfpathlineto{\pgfqpoint{4.500295in}{3.919037in}}%
\pgfpathlineto{\pgfqpoint{4.506952in}{3.904724in}}%
\pgfpathlineto{\pgfqpoint{4.520269in}{3.899658in}}%
\pgfpathlineto{\pgfqpoint{4.526926in}{3.869324in}}%
\pgfpathlineto{\pgfqpoint{4.533593in}{3.867214in}}%
\pgfpathlineto{\pgfqpoint{4.546913in}{3.864779in}}%
\pgfpathlineto{\pgfqpoint{4.553574in}{3.843637in}}%
\pgfpathlineto{\pgfqpoint{4.560233in}{3.841123in}}%
\pgfpathlineto{\pgfqpoint{4.566891in}{3.815174in}}%
\pgfpathlineto{\pgfqpoint{4.573551in}{3.794629in}}%
\pgfpathlineto{\pgfqpoint{4.580214in}{3.793384in}}%
\pgfpathlineto{\pgfqpoint{4.586869in}{3.779418in}}%
\pgfpathlineto{\pgfqpoint{4.600181in}{3.778025in}}%
\pgfpathlineto{\pgfqpoint{4.660083in}{3.777382in}}%
\pgfpathlineto{\pgfqpoint{4.700014in}{3.777260in}}%
\pgfpathlineto{\pgfqpoint{4.706668in}{3.774559in}}%
\pgfpathlineto{\pgfqpoint{4.746595in}{3.774482in}}%
\pgfpathlineto{\pgfqpoint{4.746595in}{3.774482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{4.537450in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{4.536557in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{4.534626in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{4.531948in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{4.528599in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{4.524494in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{4.518428in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{4.511940in}}%
\pgfpathlineto{\pgfqpoint{4.333808in}{4.506237in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{4.498842in}}%
\pgfpathlineto{\pgfqpoint{4.359813in}{4.488629in}}%
\pgfpathlineto{\pgfqpoint{4.372814in}{4.474978in}}%
\pgfpathlineto{\pgfqpoint{4.385815in}{4.458647in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{4.448677in}}%
\pgfpathlineto{\pgfqpoint{4.403708in}{4.425392in}}%
\pgfpathlineto{\pgfqpoint{4.418952in}{4.365288in}}%
\pgfpathlineto{\pgfqpoint{4.427515in}{4.315010in}}%
\pgfpathlineto{\pgfqpoint{4.444124in}{4.255718in}}%
\pgfpathlineto{\pgfqpoint{4.450992in}{4.193213in}}%
\pgfpathlineto{\pgfqpoint{4.457761in}{4.176769in}}%
\pgfpathlineto{\pgfqpoint{4.465593in}{4.170829in}}%
\pgfpathlineto{\pgfqpoint{4.474292in}{4.162549in}}%
\pgfpathlineto{\pgfqpoint{4.495454in}{4.008339in}}%
\pgfpathlineto{\pgfqpoint{4.502499in}{3.987950in}}%
\pgfpathlineto{\pgfqpoint{4.510504in}{3.985738in}}%
\pgfpathlineto{\pgfqpoint{4.534615in}{3.982010in}}%
\pgfpathlineto{\pgfqpoint{4.541864in}{3.980286in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{3.971085in}}%
\pgfpathlineto{\pgfqpoint{4.556555in}{3.966072in}}%
\pgfpathlineto{\pgfqpoint{4.601092in}{3.965344in}}%
\pgfpathlineto{\pgfqpoint{4.806117in}{3.964958in}}%
\pgfpathlineto{\pgfqpoint{5.052520in}{3.964931in}}%
\pgfpathlineto{\pgfqpoint{5.052520in}{3.964931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{4.532187in}}%
\pgfpathlineto{\pgfqpoint{4.101862in}{4.531255in}}%
\pgfpathlineto{\pgfqpoint{4.176550in}{4.529309in}}%
\pgfpathlineto{\pgfqpoint{4.225686in}{4.526339in}}%
\pgfpathlineto{\pgfqpoint{4.258116in}{4.522750in}}%
\pgfpathlineto{\pgfqpoint{4.291529in}{4.517004in}}%
\pgfpathlineto{\pgfqpoint{4.313149in}{4.511399in}}%
\pgfpathlineto{\pgfqpoint{4.322977in}{4.507595in}}%
\pgfpathlineto{\pgfqpoint{4.345580in}{4.495793in}}%
\pgfpathlineto{\pgfqpoint{4.368182in}{4.479786in}}%
\pgfpathlineto{\pgfqpoint{4.406509in}{4.436437in}}%
\pgfpathlineto{\pgfqpoint{4.408474in}{4.432477in}}%
\pgfpathlineto{\pgfqpoint{4.418302in}{4.418836in}}%
\pgfpathlineto{\pgfqpoint{4.425181in}{4.402997in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{4.397347in}}%
\pgfpathlineto{\pgfqpoint{4.431077in}{4.390419in}}%
\pgfpathlineto{\pgfqpoint{4.432060in}{4.385734in}}%
\pgfpathlineto{\pgfqpoint{4.434026in}{4.371564in}}%
\pgfpathlineto{\pgfqpoint{4.442870in}{4.336440in}}%
\pgfpathlineto{\pgfqpoint{4.447784in}{4.330297in}}%
\pgfpathlineto{\pgfqpoint{4.454663in}{4.298221in}}%
\pgfpathlineto{\pgfqpoint{4.456628in}{4.292132in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{4.250507in}}%
\pgfpathlineto{\pgfqpoint{4.468421in}{4.230486in}}%
\pgfpathlineto{\pgfqpoint{4.472352in}{4.222236in}}%
\pgfpathlineto{\pgfqpoint{4.473335in}{4.222067in}}%
\pgfpathlineto{\pgfqpoint{4.476283in}{4.209196in}}%
\pgfpathlineto{\pgfqpoint{4.478248in}{4.204761in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{4.196641in}}%
\pgfpathlineto{\pgfqpoint{4.501834in}{4.186122in}}%
\pgfpathlineto{\pgfqpoint{4.514610in}{4.184568in}}%
\pgfpathlineto{\pgfqpoint{4.521489in}{4.151365in}}%
\pgfpathlineto{\pgfqpoint{4.530333in}{4.146615in}}%
\pgfpathlineto{\pgfqpoint{4.532299in}{4.144015in}}%
\pgfpathlineto{\pgfqpoint{4.534264in}{4.143193in}}%
\pgfpathlineto{\pgfqpoint{4.541143in}{4.095772in}}%
\pgfpathlineto{\pgfqpoint{4.552936in}{4.090920in}}%
\pgfpathlineto{\pgfqpoint{4.559815in}{4.083135in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{4.082061in}}%
\pgfpathlineto{\pgfqpoint{4.574556in}{4.075306in}}%
\pgfpathlineto{\pgfqpoint{4.581435in}{4.035519in}}%
\pgfpathlineto{\pgfqpoint{4.588315in}{4.017606in}}%
\pgfpathlineto{\pgfqpoint{4.594211in}{4.014489in}}%
\pgfpathlineto{\pgfqpoint{4.598142in}{4.009236in}}%
\pgfpathlineto{\pgfqpoint{4.608952in}{4.000841in}}%
\pgfpathlineto{\pgfqpoint{4.614848in}{3.996910in}}%
\pgfpathlineto{\pgfqpoint{4.623693in}{3.977684in}}%
\pgfpathlineto{\pgfqpoint{4.625658in}{3.974658in}}%
\pgfpathlineto{\pgfqpoint{4.625658in}{3.974658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{3.437921in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{3.437921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{3.740248in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{3.740248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{2.764167in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{3.427990in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{3.427990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056985in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.764167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{4.645000in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{4.645000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800917in,y=4.313088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350447in,y=4.728333in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle M_{\mathrm{eff}}=64, r=10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{3.359198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=3.310586in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{3.197007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=3.148396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{3.034816in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{3.034816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=2.986205in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{2.872626in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{2.872626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=2.824015in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont necklace (\(\displaystyle r=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{2.482778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656944in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127970in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127970in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598996in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598996in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363483in,y=0.314754in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{1.265768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=1.213006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{1.487042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=1.434281in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{1.708317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=1.655555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{1.929592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=1.876830in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{2.150866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=2.098104in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656944in}{2.372141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338843in, y=2.319379in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283287in,y=1.542361in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371913in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.371004in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.369038in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.366288in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.362807in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.358473in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.353829in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347395in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341673in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.334268in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.310402in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.268765in}}%
\pgfpathlineto{\pgfqpoint{1.452288in}{2.252385in}}%
\pgfpathlineto{\pgfqpoint{1.460002in}{2.222465in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{1.474401in}{2.177852in}}%
\pgfpathlineto{\pgfqpoint{1.481366in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{1.488041in}{2.075573in}}%
\pgfpathlineto{\pgfqpoint{1.494760in}{2.038008in}}%
\pgfpathlineto{\pgfqpoint{1.501486in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{1.514866in}{1.955895in}}%
\pgfpathlineto{\pgfqpoint{1.534919in}{1.948181in}}%
\pgfpathlineto{\pgfqpoint{1.541628in}{1.946954in}}%
\pgfpathlineto{\pgfqpoint{1.548320in}{1.943018in}}%
\pgfpathlineto{\pgfqpoint{1.554983in}{1.929313in}}%
\pgfpathlineto{\pgfqpoint{1.561678in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{1.568360in}{1.911947in}}%
\pgfpathlineto{\pgfqpoint{1.575018in}{1.907274in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{1.906254in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{1.901372in}}%
\pgfpathlineto{\pgfqpoint{1.595034in}{1.889698in}}%
\pgfpathlineto{\pgfqpoint{1.601707in}{1.867113in}}%
\pgfpathlineto{\pgfqpoint{1.615042in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{1.864921in}}%
\pgfpathlineto{\pgfqpoint{1.788164in}{1.864714in}}%
\pgfpathlineto{\pgfqpoint{1.794818in}{1.857876in}}%
\pgfpathlineto{\pgfqpoint{1.861363in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.857754in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.857754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.372378in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.371514in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.369634in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.363572in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.359250in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.354518in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347793in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341680in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.323469in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.310693in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.251851in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{2.230690in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{2.193519in}}%
\pgfpathlineto{\pgfqpoint{1.486280in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{1.502828in}{2.131472in}}%
\pgfpathlineto{\pgfqpoint{1.510399in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{1.517105in}{2.024593in}}%
\pgfpathlineto{\pgfqpoint{1.523791in}{1.964279in}}%
\pgfpathlineto{\pgfqpoint{1.530503in}{1.944067in}}%
\pgfpathlineto{\pgfqpoint{1.537190in}{1.937899in}}%
\pgfpathlineto{\pgfqpoint{1.543871in}{1.935653in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{1.933887in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.932975in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{1.763740in}{1.911589in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.911544in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{1.863883in}}%
\pgfpathlineto{\pgfqpoint{1.843592in}{1.863883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371322in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.370430in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.368491in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.365755in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.362232in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.357695in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.352446in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.347135in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.327235in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.320167in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{1.408094in}{2.267763in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{2.254898in}}%
\pgfpathlineto{\pgfqpoint{1.425688in}{2.238228in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{2.214793in}}%
\pgfpathlineto{\pgfqpoint{1.440470in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{1.447297in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{1.993661in}}%
\pgfpathlineto{\pgfqpoint{1.460716in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{1.961320in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.940785in}}%
\pgfpathlineto{\pgfqpoint{1.480762in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{1.487439in}{1.897190in}}%
\pgfpathlineto{\pgfqpoint{1.494119in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{1.500798in}{1.796834in}}%
\pgfpathlineto{\pgfqpoint{1.507456in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{1.520799in}{1.746755in}}%
\pgfpathlineto{\pgfqpoint{1.534136in}{1.744699in}}%
\pgfpathlineto{\pgfqpoint{1.567458in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{1.660687in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{1.807098in}{1.742673in}}%
\pgfpathlineto{\pgfqpoint{1.807098in}{1.742673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.375424in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.374547in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.372657in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.370027in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.366721in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.362641in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.356568in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.350045in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.341003in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.333016in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.322959in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.310535in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.288248in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.256815in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{2.245961in}}%
\pgfpathlineto{\pgfqpoint{1.489846in}{2.228364in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{2.195170in}}%
\pgfpathlineto{\pgfqpoint{1.504460in}{2.066469in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{1.517885in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{1.931616in}}%
\pgfpathlineto{\pgfqpoint{1.531317in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.538049in}{1.923032in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{1.911698in}}%
\pgfpathlineto{\pgfqpoint{1.564733in}{1.893388in}}%
\pgfpathlineto{\pgfqpoint{1.571415in}{1.880943in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{1.598124in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{1.631472in}{1.871986in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{1.856990in}}%
\pgfpathlineto{\pgfqpoint{1.658127in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{1.684763in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{1.835141in}}%
\pgfpathlineto{\pgfqpoint{1.784614in}{1.835059in}}%
\pgfpathlineto{\pgfqpoint{1.791268in}{1.825019in}}%
\pgfpathlineto{\pgfqpoint{1.877779in}{1.824987in}}%
\pgfpathlineto{\pgfqpoint{1.877779in}{1.824987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370058in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.369215in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.367389in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.364826in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{2.361568in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{2.357479in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{2.353047in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.346795in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.341121in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.324138in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.312007in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.290693in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.266286in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{2.228466in}}%
\pgfpathlineto{\pgfqpoint{1.466539in}{2.181680in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{2.075064in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.966464in}}%
\pgfpathlineto{\pgfqpoint{1.493805in}{1.941640in}}%
\pgfpathlineto{\pgfqpoint{1.500566in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{1.507298in}{1.932710in}}%
\pgfpathlineto{\pgfqpoint{1.513991in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{1.895118in}}%
\pgfpathlineto{\pgfqpoint{1.527388in}{1.889385in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{1.574231in}{1.886289in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{1.680838in}{1.863052in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{1.760710in}{1.862502in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{1.842113in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{1.827254in}{1.842057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.377256in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.376374in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.374485in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.371359in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.367830in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.363546in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.357275in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.350639in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.341503in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.333373in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.322847in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{2.291247in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.252583in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.239333in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{2.213639in}}%
\pgfpathlineto{\pgfqpoint{1.487111in}{2.179997in}}%
\pgfpathlineto{\pgfqpoint{1.494309in}{2.139128in}}%
\pgfpathlineto{\pgfqpoint{1.502823in}{2.080382in}}%
\pgfpathlineto{\pgfqpoint{1.510857in}{2.038905in}}%
\pgfpathlineto{\pgfqpoint{1.518686in}{2.010381in}}%
\pgfpathlineto{\pgfqpoint{1.526757in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{1.542145in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{1.549467in}{1.989032in}}%
\pgfpathlineto{\pgfqpoint{1.557090in}{1.973811in}}%
\pgfpathlineto{\pgfqpoint{1.564426in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{1.950823in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.947260in}}%
\pgfpathlineto{\pgfqpoint{1.634861in}{1.946410in}}%
\pgfpathlineto{\pgfqpoint{1.642081in}{1.943917in}}%
\pgfpathlineto{\pgfqpoint{1.648760in}{1.931179in}}%
\pgfpathlineto{\pgfqpoint{1.682216in}{1.930853in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{1.925991in}}%
\pgfpathlineto{\pgfqpoint{1.695541in}{1.912823in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.903692in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{1.903269in}}%
\pgfpathlineto{\pgfqpoint{1.748917in}{1.900986in}}%
\pgfpathlineto{\pgfqpoint{1.848803in}{1.900841in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{1.882083in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{1.899490in}}%
\pgfpathlineto{\pgfqpoint{1.981902in}{1.899490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374128in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.373226in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.371274in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.368538in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.360727in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.356064in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.349563in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.343691in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.335813in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.324993in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.306431in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.284309in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.276114in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{2.256485in}}%
\pgfpathlineto{\pgfqpoint{1.466302in}{2.228675in}}%
\pgfpathlineto{\pgfqpoint{1.487035in}{2.033599in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{2.004040in}}%
\pgfpathlineto{\pgfqpoint{1.500604in}{1.995086in}}%
\pgfpathlineto{\pgfqpoint{1.520741in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{1.527464in}{1.978846in}}%
\pgfpathlineto{\pgfqpoint{1.534165in}{1.940644in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.937181in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{1.934345in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.916542in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{1.915082in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{1.914156in}}%
\pgfpathlineto{\pgfqpoint{1.634285in}{1.913814in}}%
\pgfpathlineto{\pgfqpoint{1.640954in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{1.647609in}{1.879644in}}%
\pgfpathlineto{\pgfqpoint{1.667590in}{1.879082in}}%
\pgfpathlineto{\pgfqpoint{1.687567in}{1.878957in}}%
\pgfpathlineto{\pgfqpoint{1.700882in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{1.714192in}{1.876018in}}%
\pgfpathlineto{\pgfqpoint{1.787405in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{1.794059in}{1.872801in}}%
\pgfpathlineto{\pgfqpoint{1.827333in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{1.833988in}{1.871475in}}%
\pgfpathlineto{\pgfqpoint{1.867259in}{1.871458in}}%
\pgfpathlineto{\pgfqpoint{1.867259in}{1.871458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370442in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.369520in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.367528in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.364743in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.361210in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.356786in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.351994in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.339058in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.330861in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.319625in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.304026in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.253355in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.226254in}}%
\pgfpathlineto{\pgfqpoint{1.478506in}{2.191949in}}%
\pgfpathlineto{\pgfqpoint{1.486377in}{2.148923in}}%
\pgfpathlineto{\pgfqpoint{1.493369in}{2.065649in}}%
\pgfpathlineto{\pgfqpoint{1.500955in}{2.047921in}}%
\pgfpathlineto{\pgfqpoint{1.508712in}{2.040459in}}%
\pgfpathlineto{\pgfqpoint{1.516135in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{2.035552in}}%
\pgfpathlineto{\pgfqpoint{1.553890in}{2.034365in}}%
\pgfpathlineto{\pgfqpoint{1.560673in}{1.970964in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{1.968044in}}%
\pgfpathlineto{\pgfqpoint{1.587498in}{1.964816in}}%
\pgfpathlineto{\pgfqpoint{1.594186in}{1.942192in}}%
\pgfpathlineto{\pgfqpoint{1.600851in}{1.940808in}}%
\pgfpathlineto{\pgfqpoint{1.607510in}{1.934963in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{1.620845in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{1.627509in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{1.687447in}{1.906594in}}%
\pgfpathlineto{\pgfqpoint{1.827216in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{1.833870in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.893661in}}%
\pgfpathlineto{\pgfqpoint{1.853833in}{1.893661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374413in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.373553in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.371689in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.369067in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.365713in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.356668in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.352183in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.345940in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.333566in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.318942in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.305820in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.297275in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.286683in}}%
\pgfpathlineto{\pgfqpoint{1.446200in}{2.223485in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{1.461083in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{1.489111in}{2.146949in}}%
\pgfpathlineto{\pgfqpoint{1.550315in}{2.146072in}}%
\pgfpathlineto{\pgfqpoint{1.754997in}{2.145249in}}%
\pgfpathlineto{\pgfqpoint{1.761990in}{2.125751in}}%
\pgfpathlineto{\pgfqpoint{1.830766in}{2.125453in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{2.070654in}}%
\pgfpathlineto{\pgfqpoint{1.859424in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{1.866126in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.873009in}{2.027470in}}%
\pgfpathlineto{\pgfqpoint{1.879881in}{2.005331in}}%
\pgfpathlineto{\pgfqpoint{1.886558in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{1.893810in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{1.901680in}{1.949074in}}%
\pgfpathlineto{\pgfqpoint{1.908617in}{1.919092in}}%
\pgfpathlineto{\pgfqpoint{1.915274in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{1.921929in}{1.897593in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{1.995130in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{1.891550in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{1.891550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369181in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.368309in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.363793in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.356262in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.351690in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.345165in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.339291in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.332019in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.323166in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.312145in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.298088in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.257459in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{1.486468in}{2.185782in}}%
\pgfpathlineto{\pgfqpoint{1.493755in}{2.162876in}}%
\pgfpathlineto{\pgfqpoint{1.516711in}{2.120462in}}%
\pgfpathlineto{\pgfqpoint{1.526345in}{2.106221in}}%
\pgfpathlineto{\pgfqpoint{1.535995in}{2.100381in}}%
\pgfpathlineto{\pgfqpoint{1.554773in}{2.096935in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{1.570517in}{2.073898in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{2.072681in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{2.070969in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{2.066131in}}%
\pgfpathlineto{\pgfqpoint{1.720886in}{2.065936in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{2.052060in}}%
\pgfpathlineto{\pgfqpoint{1.794671in}{2.051854in}}%
\pgfpathlineto{\pgfqpoint{1.802217in}{2.046391in}}%
\pgfpathlineto{\pgfqpoint{1.808877in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{1.815618in}{2.002841in}}%
\pgfpathlineto{\pgfqpoint{1.822273in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{1.882166in}{1.933244in}}%
\pgfpathlineto{\pgfqpoint{1.888820in}{1.931585in}}%
\pgfpathlineto{\pgfqpoint{1.915436in}{1.931580in}}%
\pgfpathlineto{\pgfqpoint{1.915436in}{1.931580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.368864in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.367966in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.363357in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.355898in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.349815in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.343304in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.337619in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.330462in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.321381in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.309826in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.295007in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.278563in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.247791in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.233566in}}%
\pgfpathlineto{\pgfqpoint{1.484634in}{2.189223in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{2.151508in}}%
\pgfpathlineto{\pgfqpoint{1.500076in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.507209in}{2.054799in}}%
\pgfpathlineto{\pgfqpoint{1.515154in}{2.033578in}}%
\pgfpathlineto{\pgfqpoint{1.522807in}{2.016682in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{2.008647in}}%
\pgfpathlineto{\pgfqpoint{1.549136in}{2.004281in}}%
\pgfpathlineto{\pgfqpoint{1.556167in}{1.992664in}}%
\pgfpathlineto{\pgfqpoint{1.571332in}{1.990758in}}%
\pgfpathlineto{\pgfqpoint{1.578221in}{1.985351in}}%
\pgfpathlineto{\pgfqpoint{1.602085in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{1.608873in}{1.973043in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{1.633156in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{1.641355in}{1.923138in}}%
\pgfpathlineto{\pgfqpoint{1.649049in}{1.915053in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{1.691736in}{1.903098in}}%
\pgfpathlineto{\pgfqpoint{1.796800in}{1.902812in}}%
\pgfpathlineto{\pgfqpoint{1.803963in}{1.877303in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{1.956235in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{2.067567in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{2.067567in}{1.864604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.373147in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.372285in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.370425in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.367832in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{2.364564in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{2.360512in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.354402in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347628in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341356in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.321386in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.306694in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.287797in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.276965in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{2.252286in}}%
\pgfpathlineto{\pgfqpoint{1.445982in}{2.231464in}}%
\pgfpathlineto{\pgfqpoint{1.453021in}{2.194998in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{1.473730in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{1.952800in}}%
\pgfpathlineto{\pgfqpoint{1.487236in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{1.500634in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{1.507298in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{1.513998in}{1.904542in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{1.893755in}}%
\pgfpathlineto{\pgfqpoint{1.527382in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{1.540749in}{1.825275in}}%
\pgfpathlineto{\pgfqpoint{1.547476in}{1.822154in}}%
\pgfpathlineto{\pgfqpoint{1.554171in}{1.820534in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{1.567562in}{1.810590in}}%
\pgfpathlineto{\pgfqpoint{1.574247in}{1.800041in}}%
\pgfpathlineto{\pgfqpoint{1.587597in}{1.798868in}}%
\pgfpathlineto{\pgfqpoint{1.640919in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{1.647583in}{1.797887in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{1.674231in}{1.788778in}}%
\pgfpathlineto{\pgfqpoint{1.687545in}{1.786609in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{1.785483in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.785341in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.785341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370778in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.369876in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.367922in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.365180in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.357295in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.352497in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.345577in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.338984in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.329791in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.317738in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.291122in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{2.275454in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.248734in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.238504in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{2.183175in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{2.083233in}}%
\pgfpathlineto{\pgfqpoint{1.505809in}{1.991383in}}%
\pgfpathlineto{\pgfqpoint{1.527190in}{1.956816in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.900959in}}%
\pgfpathlineto{\pgfqpoint{1.540876in}{1.887470in}}%
\pgfpathlineto{\pgfqpoint{1.547793in}{1.884024in}}%
\pgfpathlineto{\pgfqpoint{1.561642in}{1.880552in}}%
\pgfpathlineto{\pgfqpoint{1.568543in}{1.866555in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{1.628747in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{1.748756in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{1.755441in}{1.845899in}}%
\pgfpathlineto{\pgfqpoint{1.941925in}{1.845166in}}%
\pgfpathlineto{\pgfqpoint{1.948589in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{1.955246in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{1.961903in}{1.822829in}}%
\pgfpathlineto{\pgfqpoint{1.995175in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{1.820704in}}%
\pgfpathlineto{\pgfqpoint{2.028447in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{2.028447in}{1.820699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370504in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.367816in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.365257in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.361184in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.352104in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.345659in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.332884in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.312722in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.299643in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{2.284083in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.264870in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.252139in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{2.209963in}}%
\pgfpathlineto{\pgfqpoint{1.476242in}{2.141829in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{2.089701in}}%
\pgfpathlineto{\pgfqpoint{1.491081in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{1.499209in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{2.040810in}}%
\pgfpathlineto{\pgfqpoint{1.521521in}{2.002721in}}%
\pgfpathlineto{\pgfqpoint{1.528525in}{1.991138in}}%
\pgfpathlineto{\pgfqpoint{1.535848in}{1.966388in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{1.959974in}}%
\pgfpathlineto{\pgfqpoint{1.550132in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{1.567532in}{1.946887in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{1.615695in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{1.623502in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{1.678987in}{1.939112in}}%
\pgfpathlineto{\pgfqpoint{1.685960in}{1.936940in}}%
\pgfpathlineto{\pgfqpoint{1.699493in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{2.013512in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{1.934653in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{1.934653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369945in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.369067in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.367168in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.364509in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.356896in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.352291in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.345744in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.339773in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.332119in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.322543in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.310743in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.250754in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{1.488239in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{1.496951in}{2.168762in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{2.099505in}}%
\pgfpathlineto{\pgfqpoint{1.517379in}{2.045417in}}%
\pgfpathlineto{\pgfqpoint{1.524278in}{2.040079in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{2.037494in}}%
\pgfpathlineto{\pgfqpoint{1.545503in}{2.031417in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{2.030136in}}%
\pgfpathlineto{\pgfqpoint{1.566141in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{1.572837in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{1.586190in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{1.626206in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.984599in}}%
\pgfpathlineto{\pgfqpoint{1.845934in}{1.984579in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{1.872553in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{1.879209in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{1.892519in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{1.899174in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{1.969359in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{1.969359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370116in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.369206in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.367242in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.364497in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.361014in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.356628in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.351774in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341084in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.332747in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.322253in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.309361in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.293192in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.282322in}}%
\pgfpathlineto{\pgfqpoint{1.438983in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{1.455088in}{2.220524in}}%
\pgfpathlineto{\pgfqpoint{1.462751in}{2.192925in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{2.119728in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{2.035315in}}%
\pgfpathlineto{\pgfqpoint{1.483222in}{1.907380in}}%
\pgfpathlineto{\pgfqpoint{1.489878in}{1.831429in}}%
\pgfpathlineto{\pgfqpoint{1.496608in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{1.509996in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{1.516678in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{1.523392in}{1.757280in}}%
\pgfpathlineto{\pgfqpoint{1.530054in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{1.550037in}{1.753404in}}%
\pgfpathlineto{\pgfqpoint{1.596705in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{1.729886in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{1.789779in}{1.751687in}}%
\pgfpathlineto{\pgfqpoint{1.796434in}{1.748123in}}%
\pgfpathlineto{\pgfqpoint{1.829704in}{1.748103in}}%
\pgfpathlineto{\pgfqpoint{1.829704in}{1.748103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371474in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.370585in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.368662in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.365965in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.362540in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.353616in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347078in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341044in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.332936in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.322776in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.316742in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.309438in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.290457in}}%
\pgfpathlineto{\pgfqpoint{1.434498in}{2.273051in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{2.160644in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{1.470002in}{2.030578in}}%
\pgfpathlineto{\pgfqpoint{1.476743in}{2.006507in}}%
\pgfpathlineto{\pgfqpoint{1.483637in}{1.997240in}}%
\pgfpathlineto{\pgfqpoint{1.497086in}{1.988121in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{1.985111in}}%
\pgfpathlineto{\pgfqpoint{1.510592in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{1.517282in}{1.942547in}}%
\pgfpathlineto{\pgfqpoint{1.523980in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{1.544036in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{1.570743in}{1.881751in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.881098in}}%
\pgfpathlineto{\pgfqpoint{1.584075in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{1.597393in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{1.650682in}{1.860464in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.810723in}}%
\pgfpathlineto{\pgfqpoint{1.663998in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{1.697284in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{1.703939in}{1.780230in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{1.780102in}}%
\pgfpathlineto{\pgfqpoint{1.717253in}{1.749878in}}%
\pgfpathlineto{\pgfqpoint{1.730565in}{1.749348in}}%
\pgfpathlineto{\pgfqpoint{1.737221in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{1.823730in}{1.744708in}}%
\pgfpathlineto{\pgfqpoint{1.823730in}{1.744708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374418in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.373522in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.371607in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.368975in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.364854in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.340943in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.333014in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{2.290925in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.270750in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.258900in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{2.231101in}}%
\pgfpathlineto{\pgfqpoint{1.474465in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{2.130626in}}%
\pgfpathlineto{\pgfqpoint{1.488094in}{2.022999in}}%
\pgfpathlineto{\pgfqpoint{1.494784in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{1.501470in}{1.953609in}}%
\pgfpathlineto{\pgfqpoint{1.514833in}{1.945060in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.939193in}}%
\pgfpathlineto{\pgfqpoint{1.541554in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{1.548230in}{1.931951in}}%
\pgfpathlineto{\pgfqpoint{1.554903in}{1.924257in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.923132in}}%
\pgfpathlineto{\pgfqpoint{1.568241in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{1.581584in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{1.588242in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{1.608220in}{1.883869in}}%
\pgfpathlineto{\pgfqpoint{1.614874in}{1.878572in}}%
\pgfpathlineto{\pgfqpoint{1.661484in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{1.668138in}{1.872736in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.872466in}}%
\pgfpathlineto{\pgfqpoint{1.814549in}{1.872436in}}%
\pgfpathlineto{\pgfqpoint{1.814549in}{1.872436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369944in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.369021in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.367014in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.360521in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.355835in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.350584in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.345779in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.339480in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.331350in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.321132in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.274091in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.256955in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.248792in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.238177in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{2.225180in}}%
\pgfpathlineto{\pgfqpoint{1.495261in}{2.188315in}}%
\pgfpathlineto{\pgfqpoint{1.504718in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{1.512619in}{2.100905in}}%
\pgfpathlineto{\pgfqpoint{1.519818in}{2.088216in}}%
\pgfpathlineto{\pgfqpoint{1.527436in}{2.023718in}}%
\pgfpathlineto{\pgfqpoint{1.535053in}{2.007344in}}%
\pgfpathlineto{\pgfqpoint{1.542825in}{2.002516in}}%
\pgfpathlineto{\pgfqpoint{1.550751in}{2.000310in}}%
\pgfpathlineto{\pgfqpoint{1.559347in}{1.995595in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.992915in}}%
\pgfpathlineto{\pgfqpoint{1.595224in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.990646in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{1.984516in}}%
\pgfpathlineto{\pgfqpoint{1.672432in}{1.984056in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{1.935398in}}%
\pgfpathlineto{\pgfqpoint{1.685834in}{1.933767in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{1.929376in}}%
\pgfpathlineto{\pgfqpoint{1.725782in}{1.883563in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{1.883052in}}%
\pgfpathlineto{\pgfqpoint{1.885523in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{1.925451in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{1.925451in}{1.850498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371557in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.370675in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.368768in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.366101in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.353978in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.347648in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.334428in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.324508in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.312354in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{2.252683in}}%
\pgfpathlineto{\pgfqpoint{1.466302in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{1.474499in}{2.227996in}}%
\pgfpathlineto{\pgfqpoint{1.482737in}{2.206224in}}%
\pgfpathlineto{\pgfqpoint{1.489948in}{2.195719in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{2.177742in}}%
\pgfpathlineto{\pgfqpoint{1.504285in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{1.511343in}{2.143597in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{2.096268in}}%
\pgfpathlineto{\pgfqpoint{1.525423in}{2.044138in}}%
\pgfpathlineto{\pgfqpoint{1.533660in}{2.035731in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{1.558253in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{1.566221in}{2.002296in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{2.000971in}}%
\pgfpathlineto{\pgfqpoint{1.593964in}{2.000474in}}%
\pgfpathlineto{\pgfqpoint{1.606118in}{1.992650in}}%
\pgfpathlineto{\pgfqpoint{1.613522in}{1.980715in}}%
\pgfpathlineto{\pgfqpoint{1.621414in}{1.980174in}}%
\pgfpathlineto{\pgfqpoint{1.639559in}{1.972446in}}%
\pgfpathlineto{\pgfqpoint{1.648766in}{1.956700in}}%
\pgfpathlineto{\pgfqpoint{1.655596in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{1.662714in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{1.671191in}{1.890255in}}%
\pgfpathlineto{\pgfqpoint{1.696966in}{1.889041in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.879343in}}%
\pgfpathlineto{\pgfqpoint{1.769985in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{1.876622in}}%
\pgfpathlineto{\pgfqpoint{1.857806in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{2.078355in}{1.875968in}}%
\pgfpathlineto{\pgfqpoint{2.078355in}{1.875968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.368225in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.367376in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.365548in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.363000in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{2.358940in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{2.354555in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.349873in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.343390in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.337594in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.319369in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{1.471396in}{2.208724in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.190296in}}%
\pgfpathlineto{\pgfqpoint{1.487188in}{2.163319in}}%
\pgfpathlineto{\pgfqpoint{1.496356in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{1.507424in}{2.130079in}}%
\pgfpathlineto{\pgfqpoint{1.517335in}{2.124281in}}%
\pgfpathlineto{\pgfqpoint{1.532684in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.120279in}}%
\pgfpathlineto{\pgfqpoint{1.587773in}{2.110714in}}%
\pgfpathlineto{\pgfqpoint{1.604053in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{1.611537in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{1.626628in}{2.089126in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{2.082028in}}%
\pgfpathlineto{\pgfqpoint{1.671314in}{2.081462in}}%
\pgfpathlineto{\pgfqpoint{1.868487in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{1.875696in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{1.883742in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{1.890871in}{2.054875in}}%
\pgfpathlineto{\pgfqpoint{1.935521in}{2.054851in}}%
\pgfpathlineto{\pgfqpoint{1.942382in}{2.051668in}}%
\pgfpathlineto{\pgfqpoint{2.000323in}{2.051666in}}%
\pgfpathlineto{\pgfqpoint{2.010631in}{2.050641in}}%
\pgfpathlineto{\pgfqpoint{2.017945in}{2.045834in}}%
\pgfpathlineto{\pgfqpoint{2.041466in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{2.061679in}{2.042584in}}%
\pgfpathlineto{\pgfqpoint{2.068835in}{2.037799in}}%
\pgfpathlineto{\pgfqpoint{2.068835in}{2.037799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.374169in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.372271in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.366262in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.362085in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.357611in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.351424in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.345952in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.339013in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.330192in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.318963in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.304721in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.264929in}}%
\pgfpathlineto{\pgfqpoint{1.482262in}{2.224329in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{2.193681in}}%
\pgfpathlineto{\pgfqpoint{1.507666in}{2.098443in}}%
\pgfpathlineto{\pgfqpoint{1.515263in}{2.064001in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{2.059009in}}%
\pgfpathlineto{\pgfqpoint{1.529477in}{2.047489in}}%
\pgfpathlineto{\pgfqpoint{1.546378in}{2.044362in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{1.561779in}{2.035571in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{1.575692in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{1.607952in}{1.982517in}}%
\pgfpathlineto{\pgfqpoint{1.670391in}{1.980975in}}%
\pgfpathlineto{\pgfqpoint{1.677154in}{1.976321in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.934189in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{1.934147in}}%
\pgfpathlineto{\pgfqpoint{1.725253in}{1.929651in}}%
\pgfpathlineto{\pgfqpoint{1.778557in}{1.929415in}}%
\pgfpathlineto{\pgfqpoint{1.971593in}{1.929371in}}%
\pgfpathlineto{\pgfqpoint{1.978268in}{1.895699in}}%
\pgfpathlineto{\pgfqpoint{2.031617in}{1.895697in}}%
\pgfpathlineto{\pgfqpoint{2.038287in}{1.894697in}}%
\pgfpathlineto{\pgfqpoint{2.051678in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{2.064994in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{2.064994in}{1.884987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.375131in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.373216in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.370557in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.367219in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.350130in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.335880in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.324944in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.311233in}}%
\pgfpathlineto{\pgfqpoint{1.437850in}{2.295104in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.260156in}}%
\pgfpathlineto{\pgfqpoint{1.464440in}{2.218369in}}%
\pgfpathlineto{\pgfqpoint{1.471397in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{1.478222in}{2.043247in}}%
\pgfpathlineto{\pgfqpoint{1.484905in}{1.999801in}}%
\pgfpathlineto{\pgfqpoint{1.491717in}{1.973677in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{1.907396in}}%
\pgfpathlineto{\pgfqpoint{1.511809in}{1.899629in}}%
\pgfpathlineto{\pgfqpoint{1.518487in}{1.895643in}}%
\pgfpathlineto{\pgfqpoint{1.525158in}{1.892864in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.888936in}}%
\pgfpathlineto{\pgfqpoint{1.545191in}{1.886720in}}%
\pgfpathlineto{\pgfqpoint{1.585229in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{1.638529in}{1.877552in}}%
\pgfpathlineto{\pgfqpoint{1.738398in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{1.751710in}{1.868835in}}%
\pgfpathlineto{\pgfqpoint{1.844873in}{1.868767in}}%
\pgfpathlineto{\pgfqpoint{1.844873in}{1.868767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369537in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.368683in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.366822in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{2.360842in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{2.356622in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{2.345710in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.339980in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.332398in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.322145in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.308907in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.286065in}}%
\pgfpathlineto{\pgfqpoint{1.432235in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{1.449204in}{2.223756in}}%
\pgfpathlineto{\pgfqpoint{1.456490in}{2.199738in}}%
\pgfpathlineto{\pgfqpoint{1.463689in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{2.139141in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{2.095786in}}%
\pgfpathlineto{\pgfqpoint{1.486385in}{2.072918in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{2.060870in}}%
\pgfpathlineto{\pgfqpoint{1.502438in}{2.057011in}}%
\pgfpathlineto{\pgfqpoint{1.512345in}{2.050661in}}%
\pgfpathlineto{\pgfqpoint{1.530195in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{2.044494in}}%
\pgfpathlineto{\pgfqpoint{1.620721in}{2.041700in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{2.040483in}}%
\pgfpathlineto{\pgfqpoint{1.654852in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{1.661508in}{1.865521in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.864522in}}%
\pgfpathlineto{\pgfqpoint{1.734753in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{1.863849in}}%
\pgfpathlineto{\pgfqpoint{1.807962in}{1.848357in}}%
\pgfpathlineto{\pgfqpoint{1.814617in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.840521in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{1.830816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370716in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.369797in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.367822in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.361665in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.357481in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.351326in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.335911in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.328034in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.317931in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.305164in}}%
\pgfpathlineto{\pgfqpoint{1.457349in}{2.268170in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{2.207542in}}%
\pgfpathlineto{\pgfqpoint{1.477319in}{2.021225in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.935792in}}%
\pgfpathlineto{\pgfqpoint{1.490761in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{1.497491in}{1.914928in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{1.510884in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{1.524245in}{1.901378in}}%
\pgfpathlineto{\pgfqpoint{1.557638in}{1.900171in}}%
\pgfpathlineto{\pgfqpoint{1.650888in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.899389in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.899389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.372870in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.371996in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.370100in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.367437in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.364046in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.359789in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.355193in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.348791in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.335948in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.302333in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{2.279458in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.271649in}}%
\pgfpathlineto{\pgfqpoint{1.457664in}{2.242970in}}%
\pgfpathlineto{\pgfqpoint{1.464629in}{2.217968in}}%
\pgfpathlineto{\pgfqpoint{1.471489in}{2.184610in}}%
\pgfpathlineto{\pgfqpoint{1.478328in}{2.138778in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{2.113552in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{2.064015in}}%
\pgfpathlineto{\pgfqpoint{1.498644in}{2.045009in}}%
\pgfpathlineto{\pgfqpoint{1.505379in}{2.006850in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.997169in}}%
\pgfpathlineto{\pgfqpoint{1.525579in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{1.545693in}{1.993011in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{1.985796in}}%
\pgfpathlineto{\pgfqpoint{1.565748in}{1.985179in}}%
\pgfpathlineto{\pgfqpoint{1.572430in}{1.983556in}}%
\pgfpathlineto{\pgfqpoint{1.579112in}{1.977786in}}%
\pgfpathlineto{\pgfqpoint{1.625808in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{1.976882in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{1.976882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.373781in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.372864in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.370888in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.368142in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.364699in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.354229in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.338393in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.330270in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.320095in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.307944in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.280028in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.250432in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{2.239941in}}%
\pgfpathlineto{\pgfqpoint{1.489846in}{2.226445in}}%
\pgfpathlineto{\pgfqpoint{1.497401in}{2.190270in}}%
\pgfpathlineto{\pgfqpoint{1.511513in}{2.133552in}}%
\pgfpathlineto{\pgfqpoint{1.518577in}{2.111082in}}%
\pgfpathlineto{\pgfqpoint{1.526137in}{2.107755in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{2.106298in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{2.097953in}}%
\pgfpathlineto{\pgfqpoint{1.556817in}{2.097329in}}%
\pgfpathlineto{\pgfqpoint{1.565370in}{2.095234in}}%
\pgfpathlineto{\pgfqpoint{1.572814in}{2.081033in}}%
\pgfpathlineto{\pgfqpoint{1.587977in}{2.080375in}}%
\pgfpathlineto{\pgfqpoint{1.595414in}{2.073602in}}%
\pgfpathlineto{\pgfqpoint{1.610523in}{2.071860in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{2.035521in}}%
\pgfpathlineto{\pgfqpoint{1.650884in}{2.034639in}}%
\pgfpathlineto{\pgfqpoint{1.671133in}{2.034491in}}%
\pgfpathlineto{\pgfqpoint{1.677858in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{1.978056in}}%
\pgfpathlineto{\pgfqpoint{1.784448in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.791105in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{1.956537in}}%
\pgfpathlineto{\pgfqpoint{1.817725in}{1.951768in}}%
\pgfpathlineto{\pgfqpoint{1.824384in}{1.914602in}}%
\pgfpathlineto{\pgfqpoint{1.831041in}{1.908438in}}%
\pgfpathlineto{\pgfqpoint{1.890946in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.897654in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{1.917727in}{1.862990in}}%
\pgfpathlineto{\pgfqpoint{1.924408in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{1.931064in}{1.844005in}}%
\pgfpathlineto{\pgfqpoint{1.937719in}{1.839072in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{1.839067in}}%
\pgfpathlineto{\pgfqpoint{1.970992in}{1.827648in}}%
\pgfpathlineto{\pgfqpoint{1.990954in}{1.827638in}}%
\pgfpathlineto{\pgfqpoint{1.990954in}{1.827638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.371769in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.369830in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.367102in}}%
\pgfpathlineto{\pgfqpoint{1.301325in}{2.363614in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{2.359194in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.341000in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{2.333134in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{2.323494in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.275269in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.258121in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{1.486165in}{2.228539in}}%
\pgfpathlineto{\pgfqpoint{1.501215in}{2.172068in}}%
\pgfpathlineto{\pgfqpoint{1.508660in}{2.159122in}}%
\pgfpathlineto{\pgfqpoint{1.524100in}{2.126446in}}%
\pgfpathlineto{\pgfqpoint{1.531422in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{1.538143in}{2.082697in}}%
\pgfpathlineto{\pgfqpoint{1.544855in}{2.048041in}}%
\pgfpathlineto{\pgfqpoint{1.551547in}{2.039846in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{2.030013in}}%
\pgfpathlineto{\pgfqpoint{1.564896in}{2.017468in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{2.010293in}}%
\pgfpathlineto{\pgfqpoint{1.584978in}{1.982543in}}%
\pgfpathlineto{\pgfqpoint{1.591689in}{1.976463in}}%
\pgfpathlineto{\pgfqpoint{1.605176in}{1.975044in}}%
\pgfpathlineto{\pgfqpoint{1.645434in}{1.974113in}}%
\pgfpathlineto{\pgfqpoint{1.652106in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{1.672108in}{1.953785in}}%
\pgfpathlineto{\pgfqpoint{1.678772in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{1.798622in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{1.950281in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{1.950281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.372366in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.369577in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.366877in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.358835in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.353588in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.345903in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.338877in}}%
\pgfpathlineto{\pgfqpoint{1.379349in}{2.334090in}}%
\pgfpathlineto{\pgfqpoint{1.386985in}{2.320859in}}%
\pgfpathlineto{\pgfqpoint{1.394180in}{2.299218in}}%
\pgfpathlineto{\pgfqpoint{1.410855in}{2.273852in}}%
\pgfpathlineto{\pgfqpoint{1.419331in}{2.258114in}}%
\pgfpathlineto{\pgfqpoint{1.427817in}{2.234828in}}%
\pgfpathlineto{\pgfqpoint{1.434535in}{2.180434in}}%
\pgfpathlineto{\pgfqpoint{1.441402in}{2.100128in}}%
\pgfpathlineto{\pgfqpoint{1.448225in}{2.074941in}}%
\pgfpathlineto{\pgfqpoint{1.455028in}{2.063285in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{2.007077in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{1.987978in}}%
\pgfpathlineto{\pgfqpoint{1.481864in}{1.950634in}}%
\pgfpathlineto{\pgfqpoint{1.488548in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{1.495226in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{1.501925in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{1.508622in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.515284in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{1.842360in}}%
\pgfpathlineto{\pgfqpoint{1.535321in}{1.840025in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{1.575331in}{1.824776in}}%
\pgfpathlineto{\pgfqpoint{1.581996in}{1.824220in}}%
\pgfpathlineto{\pgfqpoint{1.588652in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{1.595317in}{1.809395in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{1.806939in}}%
\pgfpathlineto{\pgfqpoint{1.635279in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{1.681885in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{1.688542in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{1.695199in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.789046in}}%
\pgfpathlineto{\pgfqpoint{1.735131in}{1.787551in}}%
\pgfpathlineto{\pgfqpoint{1.748442in}{1.787270in}}%
\pgfpathlineto{\pgfqpoint{1.761751in}{1.786422in}}%
\pgfpathlineto{\pgfqpoint{1.795023in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{1.801677in}{1.783930in}}%
\pgfpathlineto{\pgfqpoint{1.808332in}{1.782551in}}%
\pgfpathlineto{\pgfqpoint{1.821641in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{1.821641in}{1.782523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.373748in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.372900in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.371068in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.368509in}}%
\pgfpathlineto{\pgfqpoint{1.294820in}{2.365270in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{2.361230in}}%
\pgfpathlineto{\pgfqpoint{1.340342in}{2.356876in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{1.372849in}{2.345121in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{2.337579in}}%
\pgfpathlineto{\pgfqpoint{1.398851in}{2.327327in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{2.313824in}}%
\pgfpathlineto{\pgfqpoint{1.424851in}{2.297114in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{2.260931in}}%
\pgfpathlineto{\pgfqpoint{1.458680in}{2.233073in}}%
\pgfpathlineto{\pgfqpoint{1.465519in}{2.174158in}}%
\pgfpathlineto{\pgfqpoint{1.472270in}{2.105953in}}%
\pgfpathlineto{\pgfqpoint{1.479444in}{2.070929in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{2.052572in}}%
\pgfpathlineto{\pgfqpoint{1.492945in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{1.499751in}{2.024549in}}%
\pgfpathlineto{\pgfqpoint{1.506562in}{2.020098in}}%
\pgfpathlineto{\pgfqpoint{1.519941in}{2.018044in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{1.660389in}{2.015411in}}%
\pgfpathlineto{\pgfqpoint{1.893339in}{2.014924in}}%
\pgfpathlineto{\pgfqpoint{1.893339in}{2.014924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.371735in}}%
\pgfpathlineto{\pgfqpoint{1.140387in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{1.218691in}{2.368817in}}%
\pgfpathlineto{\pgfqpoint{1.266355in}{2.365846in}}%
\pgfpathlineto{\pgfqpoint{1.299265in}{2.362141in}}%
\pgfpathlineto{\pgfqpoint{1.324232in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{2.352576in}}%
\pgfpathlineto{\pgfqpoint{1.361682in}{2.346907in}}%
\pgfpathlineto{\pgfqpoint{1.375300in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{1.395727in}{2.327611in}}%
\pgfpathlineto{\pgfqpoint{1.407075in}{2.317528in}}%
\pgfpathlineto{\pgfqpoint{1.422963in}{2.300210in}}%
\pgfpathlineto{\pgfqpoint{1.449064in}{2.270396in}}%
\pgfpathlineto{\pgfqpoint{1.451334in}{2.267941in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{2.260003in}}%
\pgfpathlineto{\pgfqpoint{1.458143in}{2.254669in}}%
\pgfpathlineto{\pgfqpoint{1.469492in}{2.215787in}}%
\pgfpathlineto{\pgfqpoint{1.477436in}{2.162656in}}%
\pgfpathlineto{\pgfqpoint{1.480840in}{2.141410in}}%
\pgfpathlineto{\pgfqpoint{1.494458in}{2.064181in}}%
\pgfpathlineto{\pgfqpoint{1.496728in}{2.058810in}}%
\pgfpathlineto{\pgfqpoint{1.504672in}{2.046391in}}%
\pgfpathlineto{\pgfqpoint{1.510346in}{2.031013in}}%
\pgfpathlineto{\pgfqpoint{1.512616in}{2.021722in}}%
\pgfpathlineto{\pgfqpoint{1.517155in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{2.005423in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{1.999366in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.990923in}}%
\pgfpathlineto{\pgfqpoint{1.536447in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{1.544391in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{1.588650in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{1.592055in}{1.946155in}}%
\pgfpathlineto{\pgfqpoint{1.595459in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{1.603403in}{1.941185in}}%
\pgfpathlineto{\pgfqpoint{1.609077in}{1.939228in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{1.937562in}}%
\pgfpathlineto{\pgfqpoint{1.630639in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{1.634044in}{1.928114in}}%
\pgfpathlineto{\pgfqpoint{1.643122in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{1.652201in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{1.656741in}{1.904951in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{1.903001in}}%
\pgfpathlineto{\pgfqpoint{1.665819in}{1.901509in}}%
\pgfpathlineto{\pgfqpoint{1.713483in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{1.722561in}{1.901206in}}%
\pgfpathlineto{\pgfqpoint{1.727101in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{1.891194in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.891190in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.891190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.367201in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.362416in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.358538in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.353367in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.347424in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.341946in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.334733in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.325083in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.318987in}}%
\pgfpathlineto{\pgfqpoint{1.234639in}{2.305102in}}%
\pgfpathlineto{\pgfqpoint{1.242540in}{2.290979in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{2.267681in}}%
\pgfpathlineto{\pgfqpoint{1.275967in}{2.179459in}}%
\pgfpathlineto{\pgfqpoint{1.284155in}{2.156861in}}%
\pgfpathlineto{\pgfqpoint{1.293740in}{2.133798in}}%
\pgfpathlineto{\pgfqpoint{1.310238in}{2.104512in}}%
\pgfpathlineto{\pgfqpoint{1.317946in}{2.098251in}}%
\pgfpathlineto{\pgfqpoint{1.325816in}{2.093941in}}%
\pgfpathlineto{\pgfqpoint{1.345200in}{2.085336in}}%
\pgfpathlineto{\pgfqpoint{1.352406in}{2.056122in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{2.032826in}}%
\pgfpathlineto{\pgfqpoint{1.366477in}{2.028101in}}%
\pgfpathlineto{\pgfqpoint{1.380059in}{2.022704in}}%
\pgfpathlineto{\pgfqpoint{1.407081in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{1.413863in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{1.982282in}}%
\pgfpathlineto{\pgfqpoint{1.427377in}{1.980135in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.978327in}}%
\pgfpathlineto{\pgfqpoint{1.467703in}{1.976705in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{1.481151in}{1.969804in}}%
\pgfpathlineto{\pgfqpoint{1.507867in}{1.968717in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{1.594597in}{1.951272in}}%
\pgfpathlineto{\pgfqpoint{1.601261in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{1.941016in}}%
\pgfpathlineto{\pgfqpoint{1.621235in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{1.627891in}{1.889171in}}%
\pgfpathlineto{\pgfqpoint{1.681152in}{1.888801in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{1.888743in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{1.741044in}{1.854563in}}%
\pgfpathlineto{\pgfqpoint{1.787623in}{1.854521in}}%
\pgfpathlineto{\pgfqpoint{1.787623in}{1.854521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.374636in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.372684in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.365516in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.361408in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.357474in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.351990in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{1.195535in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{1.205326in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{1.213680in}{2.304173in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{2.282170in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{2.237301in}}%
\pgfpathlineto{\pgfqpoint{1.236805in}{2.167010in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.874119in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{1.275847in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{1.715875in}}%
\pgfpathlineto{\pgfqpoint{1.292342in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.300999in}{1.652185in}}%
\pgfpathlineto{\pgfqpoint{1.307950in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{1.615859in}}%
\pgfpathlineto{\pgfqpoint{1.324308in}{1.603157in}}%
\pgfpathlineto{\pgfqpoint{1.331421in}{1.594265in}}%
\pgfpathlineto{\pgfqpoint{1.346933in}{1.579838in}}%
\pgfpathlineto{\pgfqpoint{1.368996in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{1.376287in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{1.390869in}{1.539446in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{1.521630in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{1.518059in}}%
\pgfpathlineto{\pgfqpoint{1.461442in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.468261in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{1.475172in}{1.512035in}}%
\pgfpathlineto{\pgfqpoint{1.502137in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.562397in}{1.508195in}}%
\pgfpathlineto{\pgfqpoint{1.582442in}{1.501962in}}%
\pgfpathlineto{\pgfqpoint{1.615780in}{1.501387in}}%
\pgfpathlineto{\pgfqpoint{1.622438in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{1.662431in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{1.669103in}{1.497574in}}%
\pgfpathlineto{\pgfqpoint{1.682420in}{1.495514in}}%
\pgfpathlineto{\pgfqpoint{1.702406in}{1.495382in}}%
\pgfpathlineto{\pgfqpoint{1.709061in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{1.481189in}}%
\pgfpathlineto{\pgfqpoint{1.882108in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{1.882108in}{1.480694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.363314in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.361475in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.358759in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.355276in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.350839in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.345931in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.332314in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.312619in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{1.258603in}{2.283748in}}%
\pgfpathlineto{\pgfqpoint{1.265964in}{2.261541in}}%
\pgfpathlineto{\pgfqpoint{1.272640in}{2.206672in}}%
\pgfpathlineto{\pgfqpoint{1.287064in}{1.985822in}}%
\pgfpathlineto{\pgfqpoint{1.293892in}{1.909334in}}%
\pgfpathlineto{\pgfqpoint{1.300920in}{1.854675in}}%
\pgfpathlineto{\pgfqpoint{1.307711in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{1.314588in}{1.785589in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{1.329287in}{1.748267in}}%
\pgfpathlineto{\pgfqpoint{1.336563in}{1.737231in}}%
\pgfpathlineto{\pgfqpoint{1.343742in}{1.729455in}}%
\pgfpathlineto{\pgfqpoint{1.365064in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{1.371908in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{1.386098in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{1.413352in}{1.698597in}}%
\pgfpathlineto{\pgfqpoint{1.420151in}{1.692095in}}%
\pgfpathlineto{\pgfqpoint{1.426971in}{1.677085in}}%
\pgfpathlineto{\pgfqpoint{1.440520in}{1.674969in}}%
\pgfpathlineto{\pgfqpoint{1.460777in}{1.672434in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{1.480957in}{1.667671in}}%
\pgfpathlineto{\pgfqpoint{1.534487in}{1.666545in}}%
\pgfpathlineto{\pgfqpoint{1.621151in}{1.665860in}}%
\pgfpathlineto{\pgfqpoint{1.627806in}{1.647190in}}%
\pgfpathlineto{\pgfqpoint{1.647791in}{1.646696in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{1.687740in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{1.714363in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{1.827490in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{1.827490in}{1.631917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.365299in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.363509in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.360851in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.357432in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.353080in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.341303in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.330528in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.321234in}}%
\pgfpathlineto{\pgfqpoint{1.218362in}{2.310610in}}%
\pgfpathlineto{\pgfqpoint{1.227718in}{2.297492in}}%
\pgfpathlineto{\pgfqpoint{1.235943in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{1.243974in}{2.263334in}}%
\pgfpathlineto{\pgfqpoint{1.251381in}{2.235379in}}%
\pgfpathlineto{\pgfqpoint{1.258957in}{2.184611in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{2.113593in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{2.058466in}}%
\pgfpathlineto{\pgfqpoint{1.282985in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{1.290756in}{1.989557in}}%
\pgfpathlineto{\pgfqpoint{1.298021in}{1.961036in}}%
\pgfpathlineto{\pgfqpoint{1.304727in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{1.312235in}{1.896440in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{1.876545in}}%
\pgfpathlineto{\pgfqpoint{1.327401in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{1.850291in}}%
\pgfpathlineto{\pgfqpoint{1.348760in}{1.844107in}}%
\pgfpathlineto{\pgfqpoint{1.355538in}{1.836490in}}%
\pgfpathlineto{\pgfqpoint{1.369229in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{1.376062in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{1.382909in}{1.787270in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{1.778607in}}%
\pgfpathlineto{\pgfqpoint{1.396400in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{1.403080in}{1.770214in}}%
\pgfpathlineto{\pgfqpoint{1.416540in}{1.766299in}}%
\pgfpathlineto{\pgfqpoint{1.443462in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{1.747238in}}%
\pgfpathlineto{\pgfqpoint{1.456958in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.483751in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{1.523830in}{1.742131in}}%
\pgfpathlineto{\pgfqpoint{1.530503in}{1.734725in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{1.734157in}}%
\pgfpathlineto{\pgfqpoint{1.590517in}{1.733911in}}%
\pgfpathlineto{\pgfqpoint{1.597173in}{1.724372in}}%
\pgfpathlineto{\pgfqpoint{1.630501in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{1.756957in}{1.723901in}}%
\pgfpathlineto{\pgfqpoint{1.763611in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{1.720434in}}%
\pgfpathlineto{\pgfqpoint{1.810192in}{1.720434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.385292in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.384392in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.382580in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.379581in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.375612in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.370625in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.365155in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.357857in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.350512in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{2.344041in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.334982in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{2.324350in}}%
\pgfpathlineto{\pgfqpoint{1.279426in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{1.296766in}{2.249151in}}%
\pgfpathlineto{\pgfqpoint{1.304349in}{2.212395in}}%
\pgfpathlineto{\pgfqpoint{1.311844in}{2.121178in}}%
\pgfpathlineto{\pgfqpoint{1.319274in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{2.046334in}}%
\pgfpathlineto{\pgfqpoint{1.333390in}{2.028205in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{2.001342in}}%
\pgfpathlineto{\pgfqpoint{1.347498in}{1.983075in}}%
\pgfpathlineto{\pgfqpoint{1.361192in}{1.968379in}}%
\pgfpathlineto{\pgfqpoint{1.368168in}{1.954009in}}%
\pgfpathlineto{\pgfqpoint{1.374951in}{1.944057in}}%
\pgfpathlineto{\pgfqpoint{1.381692in}{1.938196in}}%
\pgfpathlineto{\pgfqpoint{1.395344in}{1.931673in}}%
\pgfpathlineto{\pgfqpoint{1.402163in}{1.928229in}}%
\pgfpathlineto{\pgfqpoint{1.408983in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.904902in}}%
\pgfpathlineto{\pgfqpoint{1.422477in}{1.869354in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{1.435851in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{1.449286in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.835064in}}%
\pgfpathlineto{\pgfqpoint{1.549642in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{1.749378in}{1.833641in}}%
\pgfpathlineto{\pgfqpoint{1.795958in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{1.795958in}{1.833630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.379797in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.378905in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.377030in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.374076in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.370945in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.361355in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.355275in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.346126in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.339765in}}%
\pgfpathlineto{\pgfqpoint{1.213015in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{1.220834in}{2.311656in}}%
\pgfpathlineto{\pgfqpoint{1.230047in}{2.282203in}}%
\pgfpathlineto{\pgfqpoint{1.236884in}{2.242949in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{2.077280in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{2.040406in}}%
\pgfpathlineto{\pgfqpoint{1.275279in}{2.014798in}}%
\pgfpathlineto{\pgfqpoint{1.283730in}{1.988251in}}%
\pgfpathlineto{\pgfqpoint{1.298764in}{1.949440in}}%
\pgfpathlineto{\pgfqpoint{1.312934in}{1.918299in}}%
\pgfpathlineto{\pgfqpoint{1.320193in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{1.327251in}{1.895741in}}%
\pgfpathlineto{\pgfqpoint{1.334359in}{1.888537in}}%
\pgfpathlineto{\pgfqpoint{1.341159in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.876515in}}%
\pgfpathlineto{\pgfqpoint{1.362360in}{1.873802in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{1.870181in}}%
\pgfpathlineto{\pgfqpoint{1.375870in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{1.382800in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{1.389589in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{1.403128in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{1.423381in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{1.430112in}{1.812595in}}%
\pgfpathlineto{\pgfqpoint{1.436787in}{1.793033in}}%
\pgfpathlineto{\pgfqpoint{1.443587in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{1.764477in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{1.761445in}}%
\pgfpathlineto{\pgfqpoint{1.483736in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{1.490431in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{1.503770in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{1.510481in}{1.741447in}}%
\pgfpathlineto{\pgfqpoint{1.523863in}{1.734856in}}%
\pgfpathlineto{\pgfqpoint{1.530526in}{1.733427in}}%
\pgfpathlineto{\pgfqpoint{1.563863in}{1.732530in}}%
\pgfpathlineto{\pgfqpoint{1.583862in}{1.732264in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{1.750314in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{1.756969in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{1.810203in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{1.810203in}{1.696851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374958in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.374085in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.372288in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.366279in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.361934in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.356984in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.352349in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.337433in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.325898in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{2.305799in}}%
\pgfpathlineto{\pgfqpoint{1.259474in}{2.281428in}}%
\pgfpathlineto{\pgfqpoint{1.266884in}{2.267723in}}%
\pgfpathlineto{\pgfqpoint{1.274475in}{2.245314in}}%
\pgfpathlineto{\pgfqpoint{1.298513in}{2.155137in}}%
\pgfpathlineto{\pgfqpoint{1.305597in}{2.129746in}}%
\pgfpathlineto{\pgfqpoint{1.313444in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.328944in}{2.087525in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{2.056992in}}%
\pgfpathlineto{\pgfqpoint{1.350768in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{1.357618in}{2.041907in}}%
\pgfpathlineto{\pgfqpoint{1.371898in}{2.036753in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{2.033369in}}%
\pgfpathlineto{\pgfqpoint{1.439585in}{2.029245in}}%
\pgfpathlineto{\pgfqpoint{1.473315in}{2.028059in}}%
\pgfpathlineto{\pgfqpoint{1.573486in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.027089in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.027089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369200in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.368343in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.366317in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.363570in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.359318in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.354784in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.349870in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.342734in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.335927in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.331598in}}%
\pgfpathlineto{\pgfqpoint{1.228126in}{2.321831in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{2.310019in}}%
\pgfpathlineto{\pgfqpoint{1.244803in}{2.297401in}}%
\pgfpathlineto{\pgfqpoint{1.251837in}{2.276158in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{2.231800in}}%
\pgfpathlineto{\pgfqpoint{1.272772in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{1.996658in}}%
\pgfpathlineto{\pgfqpoint{1.287229in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{1.294186in}{1.907626in}}%
\pgfpathlineto{\pgfqpoint{1.300994in}{1.879177in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{1.812847in}}%
\pgfpathlineto{\pgfqpoint{1.329642in}{1.800257in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{1.364885in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{1.378976in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{1.399559in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{1.406326in}{1.718133in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{1.713670in}}%
\pgfpathlineto{\pgfqpoint{1.426649in}{1.710426in}}%
\pgfpathlineto{\pgfqpoint{1.446831in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{1.453577in}{1.701385in}}%
\pgfpathlineto{\pgfqpoint{1.466901in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{1.493715in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{1.500422in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{1.507095in}{1.690950in}}%
\pgfpathlineto{\pgfqpoint{1.533813in}{1.687842in}}%
\pgfpathlineto{\pgfqpoint{1.560535in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{1.567220in}{1.676381in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{1.613854in}{1.667775in}}%
\pgfpathlineto{\pgfqpoint{1.653819in}{1.667588in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{1.651291in}}%
\pgfpathlineto{\pgfqpoint{1.707080in}{1.651098in}}%
\pgfpathlineto{\pgfqpoint{1.713735in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{1.826779in}{1.645394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371818in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.370957in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.369188in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.366614in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.362526in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.358105in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.353366in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.346806in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.341025in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.324849in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{2.314205in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.301641in}}%
\pgfpathlineto{\pgfqpoint{1.268797in}{2.293763in}}%
\pgfpathlineto{\pgfqpoint{1.278125in}{2.273033in}}%
\pgfpathlineto{\pgfqpoint{1.285832in}{2.228191in}}%
\pgfpathlineto{\pgfqpoint{1.292981in}{2.140518in}}%
\pgfpathlineto{\pgfqpoint{1.299884in}{2.000498in}}%
\pgfpathlineto{\pgfqpoint{1.306990in}{1.880512in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{1.816085in}}%
\pgfpathlineto{\pgfqpoint{1.321879in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{1.732819in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{1.715659in}}%
\pgfpathlineto{\pgfqpoint{1.342993in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{1.349979in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{1.356883in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{1.370711in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{1.669479in}}%
\pgfpathlineto{\pgfqpoint{1.418665in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{1.438865in}{1.663312in}}%
\pgfpathlineto{\pgfqpoint{1.472536in}{1.659522in}}%
\pgfpathlineto{\pgfqpoint{1.486038in}{1.637276in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.632284in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{1.546382in}{1.628384in}}%
\pgfpathlineto{\pgfqpoint{1.553093in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{1.559766in}{1.615695in}}%
\pgfpathlineto{\pgfqpoint{1.606414in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{1.646403in}{1.614787in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.608464in}}%
\pgfpathlineto{\pgfqpoint{1.726296in}{1.607237in}}%
\pgfpathlineto{\pgfqpoint{1.732950in}{1.603449in}}%
\pgfpathlineto{\pgfqpoint{1.759568in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{1.766222in}{1.593646in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{1.806149in}{1.590010in}}%
\pgfpathlineto{\pgfqpoint{1.819459in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.846076in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{1.846076in}{1.589351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.379947in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.377181in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.374401in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.370788in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.366107in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.360794in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.355834in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.339142in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.332342in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.323658in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{2.301024in}}%
\pgfpathlineto{\pgfqpoint{1.249050in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{2.223730in}}%
\pgfpathlineto{\pgfqpoint{1.266475in}{2.134926in}}%
\pgfpathlineto{\pgfqpoint{1.274271in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{1.282529in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{1.289828in}{1.879702in}}%
\pgfpathlineto{\pgfqpoint{1.297638in}{1.841179in}}%
\pgfpathlineto{\pgfqpoint{1.304344in}{1.817449in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{1.774726in}}%
\pgfpathlineto{\pgfqpoint{1.327299in}{1.758602in}}%
\pgfpathlineto{\pgfqpoint{1.334415in}{1.745596in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{1.735902in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.729421in}}%
\pgfpathlineto{\pgfqpoint{1.362396in}{1.720385in}}%
\pgfpathlineto{\pgfqpoint{1.397254in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.699229in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{1.417697in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{1.424452in}{1.665148in}}%
\pgfpathlineto{\pgfqpoint{1.431341in}{1.653784in}}%
\pgfpathlineto{\pgfqpoint{1.438092in}{1.644832in}}%
\pgfpathlineto{\pgfqpoint{1.444912in}{1.625044in}}%
\pgfpathlineto{\pgfqpoint{1.451610in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{1.458348in}{1.609200in}}%
\pgfpathlineto{\pgfqpoint{1.478485in}{1.606812in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.672126in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{1.678782in}{1.593165in}}%
\pgfpathlineto{\pgfqpoint{1.732035in}{1.592046in}}%
\pgfpathlineto{\pgfqpoint{1.738691in}{1.590946in}}%
\pgfpathlineto{\pgfqpoint{1.791929in}{1.590860in}}%
\pgfpathlineto{\pgfqpoint{1.798584in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{1.580644in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{1.580644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.367939in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.365091in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.358781in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.354349in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.349507in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.336269in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.328001in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{2.317176in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{1.273290in}{2.253561in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{2.184815in}}%
\pgfpathlineto{\pgfqpoint{1.287726in}{2.101872in}}%
\pgfpathlineto{\pgfqpoint{1.294529in}{1.999155in}}%
\pgfpathlineto{\pgfqpoint{1.301828in}{1.922055in}}%
\pgfpathlineto{\pgfqpoint{1.308724in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{1.316418in}{1.852006in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{1.788456in}}%
\pgfpathlineto{\pgfqpoint{1.352474in}{1.769588in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{1.754418in}}%
\pgfpathlineto{\pgfqpoint{1.373512in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{1.394141in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{1.407726in}{1.714603in}}%
\pgfpathlineto{\pgfqpoint{1.414468in}{1.711794in}}%
\pgfpathlineto{\pgfqpoint{1.427974in}{1.709038in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{1.705927in}}%
\pgfpathlineto{\pgfqpoint{1.454875in}{1.700479in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{1.697897in}}%
\pgfpathlineto{\pgfqpoint{1.475032in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{1.508457in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{1.515165in}{1.683988in}}%
\pgfpathlineto{\pgfqpoint{1.521845in}{1.668793in}}%
\pgfpathlineto{\pgfqpoint{1.535198in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{1.654611in}}%
\pgfpathlineto{\pgfqpoint{1.621897in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{1.628553in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{1.651411in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{1.634313in}}%
\pgfpathlineto{\pgfqpoint{1.681809in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{1.688464in}{1.619313in}}%
\pgfpathlineto{\pgfqpoint{1.695119in}{1.616643in}}%
\pgfpathlineto{\pgfqpoint{1.828211in}{1.616552in}}%
\pgfpathlineto{\pgfqpoint{1.828211in}{1.616552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369297in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.368407in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.366459in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.363497in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.359549in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.354290in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.348194in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.342432in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{1.189010in}{2.324346in}}%
\pgfpathlineto{\pgfqpoint{1.197755in}{2.313068in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{2.299309in}}%
\pgfpathlineto{\pgfqpoint{1.213873in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{1.222615in}{2.236950in}}%
\pgfpathlineto{\pgfqpoint{1.231340in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{1.239243in}{2.130226in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{1.922849in}}%
\pgfpathlineto{\pgfqpoint{1.271375in}{1.879993in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{1.800125in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{1.308575in}{1.766938in}}%
\pgfpathlineto{\pgfqpoint{1.315279in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.322373in}{1.746741in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{1.739342in}}%
\pgfpathlineto{\pgfqpoint{1.336436in}{1.733363in}}%
\pgfpathlineto{\pgfqpoint{1.350132in}{1.725486in}}%
\pgfpathlineto{\pgfqpoint{1.357266in}{1.721935in}}%
\pgfpathlineto{\pgfqpoint{1.378015in}{1.707099in}}%
\pgfpathlineto{\pgfqpoint{1.391494in}{1.703885in}}%
\pgfpathlineto{\pgfqpoint{1.411728in}{1.701286in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.698182in}}%
\pgfpathlineto{\pgfqpoint{1.465752in}{1.696140in}}%
\pgfpathlineto{\pgfqpoint{1.472452in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{1.485840in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.657318in}}%
\pgfpathlineto{\pgfqpoint{1.505978in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{1.825661in}{1.655165in}}%
\pgfpathlineto{\pgfqpoint{1.825661in}{1.655165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.367325in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.364374in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{2.361578in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.358106in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.353812in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.349167in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.342548in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.336425in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.317065in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{2.291478in}}%
\pgfpathlineto{\pgfqpoint{1.282416in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{1.289678in}{2.222370in}}%
\pgfpathlineto{\pgfqpoint{1.304719in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{1.311802in}{2.002869in}}%
\pgfpathlineto{\pgfqpoint{1.319681in}{1.966820in}}%
\pgfpathlineto{\pgfqpoint{1.327209in}{1.941740in}}%
\pgfpathlineto{\pgfqpoint{1.334490in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.905665in}}%
\pgfpathlineto{\pgfqpoint{1.348804in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{1.362436in}{1.882146in}}%
\pgfpathlineto{\pgfqpoint{1.375951in}{1.870669in}}%
\pgfpathlineto{\pgfqpoint{1.382904in}{1.866536in}}%
\pgfpathlineto{\pgfqpoint{1.396543in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{1.403319in}{1.860066in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{1.838752in}}%
\pgfpathlineto{\pgfqpoint{1.423897in}{1.836162in}}%
\pgfpathlineto{\pgfqpoint{1.430561in}{1.826713in}}%
\pgfpathlineto{\pgfqpoint{1.437295in}{1.821667in}}%
\pgfpathlineto{\pgfqpoint{1.457520in}{1.817569in}}%
\pgfpathlineto{\pgfqpoint{1.464183in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{1.795541in}}%
\pgfpathlineto{\pgfqpoint{1.537677in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{1.544354in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{1.584341in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.790877in}}%
\pgfpathlineto{\pgfqpoint{1.597672in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{1.610993in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{1.617651in}{1.771400in}}%
\pgfpathlineto{\pgfqpoint{1.624317in}{1.769341in}}%
\pgfpathlineto{\pgfqpoint{1.630976in}{1.769207in}}%
\pgfpathlineto{\pgfqpoint{1.637632in}{1.757393in}}%
\pgfpathlineto{\pgfqpoint{1.644289in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.657599in}{1.753301in}}%
\pgfpathlineto{\pgfqpoint{1.664254in}{1.738893in}}%
\pgfpathlineto{\pgfqpoint{1.704195in}{1.738476in}}%
\pgfpathlineto{\pgfqpoint{1.710850in}{1.738412in}}%
\pgfpathlineto{\pgfqpoint{1.717504in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{1.730814in}{1.719119in}}%
\pgfpathlineto{\pgfqpoint{1.737470in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.708240in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.708158in}}%
\pgfpathlineto{\pgfqpoint{1.784051in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{1.810670in}{1.681367in}}%
\pgfpathlineto{\pgfqpoint{1.810670in}{1.681367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374873in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.373997in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.372213in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.369523in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.361238in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.355717in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.350478in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.343349in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.338855in}}%
\pgfpathlineto{\pgfqpoint{1.235162in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{1.270373in}{2.290614in}}%
\pgfpathlineto{\pgfqpoint{1.280162in}{2.279024in}}%
\pgfpathlineto{\pgfqpoint{1.289102in}{2.265112in}}%
\pgfpathlineto{\pgfqpoint{1.297004in}{2.247636in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{2.225976in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{2.185641in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.028630in}}%
\pgfpathlineto{\pgfqpoint{1.332973in}{1.994611in}}%
\pgfpathlineto{\pgfqpoint{1.347035in}{1.941250in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{1.917243in}}%
\pgfpathlineto{\pgfqpoint{1.368036in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{1.381511in}{1.872640in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{1.868724in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{1.402097in}{1.849048in}}%
\pgfpathlineto{\pgfqpoint{1.408793in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.415568in}{1.834473in}}%
\pgfpathlineto{\pgfqpoint{1.422282in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{1.429041in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{1.449065in}{1.814996in}}%
\pgfpathlineto{\pgfqpoint{1.482500in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{1.529184in}{1.811805in}}%
\pgfpathlineto{\pgfqpoint{1.535848in}{1.810104in}}%
\pgfpathlineto{\pgfqpoint{1.575836in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{1.582494in}{1.799976in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{1.722300in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{1.802153in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.802153in}{1.772431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.384787in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.383868in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.381922in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.379139in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.374869in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.364384in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.356016in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.347672in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.331296in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{2.319482in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{1.299716in}{2.269812in}}%
\pgfpathlineto{\pgfqpoint{1.309482in}{2.256510in}}%
\pgfpathlineto{\pgfqpoint{1.316371in}{2.236373in}}%
\pgfpathlineto{\pgfqpoint{1.333572in}{2.168795in}}%
\pgfpathlineto{\pgfqpoint{1.340616in}{2.145234in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{2.119589in}}%
\pgfpathlineto{\pgfqpoint{1.363997in}{2.089942in}}%
\pgfpathlineto{\pgfqpoint{1.370826in}{2.082157in}}%
\pgfpathlineto{\pgfqpoint{1.377897in}{2.077401in}}%
\pgfpathlineto{\pgfqpoint{1.384806in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{1.391626in}{2.069433in}}%
\pgfpathlineto{\pgfqpoint{1.398555in}{2.059686in}}%
\pgfpathlineto{\pgfqpoint{1.412381in}{2.052056in}}%
\pgfpathlineto{\pgfqpoint{1.419078in}{2.026519in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{2.022286in}}%
\pgfpathlineto{\pgfqpoint{1.439336in}{2.019562in}}%
\pgfpathlineto{\pgfqpoint{1.446050in}{2.018382in}}%
\pgfpathlineto{\pgfqpoint{1.452768in}{1.997226in}}%
\pgfpathlineto{\pgfqpoint{1.459607in}{1.991664in}}%
\pgfpathlineto{\pgfqpoint{1.479715in}{1.988603in}}%
\pgfpathlineto{\pgfqpoint{1.486391in}{1.950127in}}%
\pgfpathlineto{\pgfqpoint{1.493127in}{1.946083in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.930607in}}%
\pgfpathlineto{\pgfqpoint{1.506483in}{1.889860in}}%
\pgfpathlineto{\pgfqpoint{1.513170in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{1.539892in}{1.854710in}}%
\pgfpathlineto{\pgfqpoint{1.546559in}{1.854435in}}%
\pgfpathlineto{\pgfqpoint{1.553217in}{1.851190in}}%
\pgfpathlineto{\pgfqpoint{1.559880in}{1.833972in}}%
\pgfpathlineto{\pgfqpoint{1.566545in}{1.775360in}}%
\pgfpathlineto{\pgfqpoint{1.573223in}{1.731396in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{1.586546in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{1.619846in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{1.626505in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{1.719716in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{1.726371in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{1.733026in}{1.678984in}}%
\pgfpathlineto{\pgfqpoint{1.812880in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{1.812880in}{1.678924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.368842in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.367103in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.364441in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.360847in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.355945in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.350056in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.336144in}}%
\pgfpathlineto{\pgfqpoint{1.221611in}{2.325648in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{2.312134in}}%
\pgfpathlineto{\pgfqpoint{1.239944in}{2.294343in}}%
\pgfpathlineto{\pgfqpoint{1.247542in}{2.271594in}}%
\pgfpathlineto{\pgfqpoint{1.254378in}{2.244133in}}%
\pgfpathlineto{\pgfqpoint{1.264507in}{2.193042in}}%
\pgfpathlineto{\pgfqpoint{1.271600in}{2.143467in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{1.929693in}}%
\pgfpathlineto{\pgfqpoint{1.292920in}{1.872334in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{1.817398in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.804992in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.796778in}}%
\pgfpathlineto{\pgfqpoint{1.329758in}{1.790861in}}%
\pgfpathlineto{\pgfqpoint{1.351260in}{1.776223in}}%
\pgfpathlineto{\pgfqpoint{1.371931in}{1.733525in}}%
\pgfpathlineto{\pgfqpoint{1.385420in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{1.392229in}{1.714471in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{1.710784in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{1.460015in}{1.706103in}}%
\pgfpathlineto{\pgfqpoint{1.520222in}{1.704702in}}%
\pgfpathlineto{\pgfqpoint{1.600243in}{1.703875in}}%
\pgfpathlineto{\pgfqpoint{1.606902in}{1.695136in}}%
\pgfpathlineto{\pgfqpoint{1.686801in}{1.694892in}}%
\pgfpathlineto{\pgfqpoint{1.813243in}{1.694836in}}%
\pgfpathlineto{\pgfqpoint{1.813243in}{1.694836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.373201in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.372287in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.370351in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.367810in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.364695in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.360844in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.357018in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.351644in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{1.202581in}{2.335497in}}%
\pgfpathlineto{\pgfqpoint{1.236909in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.296661in}}%
\pgfpathlineto{\pgfqpoint{1.254706in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{1.262121in}{2.267734in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{1.285674in}{2.182621in}}%
\pgfpathlineto{\pgfqpoint{1.292375in}{2.113693in}}%
\pgfpathlineto{\pgfqpoint{1.299215in}{2.023798in}}%
\pgfpathlineto{\pgfqpoint{1.306937in}{1.976876in}}%
\pgfpathlineto{\pgfqpoint{1.314145in}{1.950708in}}%
\pgfpathlineto{\pgfqpoint{1.320915in}{1.933025in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{1.906144in}}%
\pgfpathlineto{\pgfqpoint{1.342304in}{1.894846in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.866687in}}%
\pgfpathlineto{\pgfqpoint{1.390536in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{1.397242in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{1.404001in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{1.410810in}{1.819213in}}%
\pgfpathlineto{\pgfqpoint{1.424310in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{1.458084in}{1.814045in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{1.812636in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{1.585062in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{1.691593in}{1.782822in}}%
\pgfpathlineto{\pgfqpoint{1.704903in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{1.804720in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{1.804720in}{1.771933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.383861in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.382984in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.378456in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{2.375018in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.370678in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.365952in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.345021in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.339793in}}%
\pgfpathlineto{\pgfqpoint{1.228126in}{2.327790in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{2.313365in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{2.296748in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{2.256245in}}%
\pgfpathlineto{\pgfqpoint{1.280016in}{2.210939in}}%
\pgfpathlineto{\pgfqpoint{1.286853in}{2.195133in}}%
\pgfpathlineto{\pgfqpoint{1.298762in}{2.173962in}}%
\pgfpathlineto{\pgfqpoint{1.308898in}{2.158383in}}%
\pgfpathlineto{\pgfqpoint{1.317719in}{2.138825in}}%
\pgfpathlineto{\pgfqpoint{1.332575in}{2.091223in}}%
\pgfpathlineto{\pgfqpoint{1.339472in}{2.050493in}}%
\pgfpathlineto{\pgfqpoint{1.346525in}{2.031681in}}%
\pgfpathlineto{\pgfqpoint{1.367349in}{1.998249in}}%
\pgfpathlineto{\pgfqpoint{1.381121in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{1.387852in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{1.966234in}}%
\pgfpathlineto{\pgfqpoint{1.401413in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{1.461868in}{1.950397in}}%
\pgfpathlineto{\pgfqpoint{1.508635in}{1.948517in}}%
\pgfpathlineto{\pgfqpoint{1.515305in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{1.528637in}{1.895225in}}%
\pgfpathlineto{\pgfqpoint{1.541966in}{1.892732in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{1.873173in}}%
\pgfpathlineto{\pgfqpoint{1.555302in}{1.867294in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{1.675159in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{1.721743in}{1.865947in}}%
\pgfpathlineto{\pgfqpoint{1.728397in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{1.768323in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{1.768323in}{1.861999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.384822in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.383962in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.379146in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.375236in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.356551in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.349704in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.341199in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{1.221611in}{2.318836in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{2.306267in}}%
\pgfpathlineto{\pgfqpoint{1.241178in}{2.290553in}}%
\pgfpathlineto{\pgfqpoint{1.249153in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{1.255944in}{2.260426in}}%
\pgfpathlineto{\pgfqpoint{1.263846in}{2.237160in}}%
\pgfpathlineto{\pgfqpoint{1.272437in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{1.289350in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{1.303672in}{2.099762in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{1.319270in}{2.064624in}}%
\pgfpathlineto{\pgfqpoint{1.326055in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{1.333371in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{1.340432in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{2.004985in}}%
\pgfpathlineto{\pgfqpoint{1.361351in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.374876in}{1.992273in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{1.388466in}{1.986895in}}%
\pgfpathlineto{\pgfqpoint{1.395375in}{1.961620in}}%
\pgfpathlineto{\pgfqpoint{1.402071in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{1.408983in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{1.415689in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.913787in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.911102in}}%
\pgfpathlineto{\pgfqpoint{1.435813in}{1.904079in}}%
\pgfpathlineto{\pgfqpoint{1.442539in}{1.899302in}}%
\pgfpathlineto{\pgfqpoint{1.456012in}{1.897669in}}%
\pgfpathlineto{\pgfqpoint{1.476108in}{1.896071in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{1.489462in}{1.871751in}}%
\pgfpathlineto{\pgfqpoint{1.496176in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{1.502874in}{1.846341in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{1.556255in}{1.844360in}}%
\pgfpathlineto{\pgfqpoint{1.562921in}{1.830239in}}%
\pgfpathlineto{\pgfqpoint{1.616226in}{1.829469in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{1.829242in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{1.676132in}{1.826846in}}%
\pgfpathlineto{\pgfqpoint{1.682788in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.729376in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{1.742686in}{1.784569in}}%
\pgfpathlineto{\pgfqpoint{1.802576in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{1.802576in}{1.783905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371296in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.370441in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.368630in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.365965in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.362569in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.358293in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.353640in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.347055in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.341066in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.337413in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{2.320198in}}%
\pgfpathlineto{\pgfqpoint{1.242410in}{2.298914in}}%
\pgfpathlineto{\pgfqpoint{1.288947in}{2.258376in}}%
\pgfpathlineto{\pgfqpoint{1.296674in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{1.304556in}{2.231996in}}%
\pgfpathlineto{\pgfqpoint{1.329949in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{1.337685in}{2.144507in}}%
\pgfpathlineto{\pgfqpoint{1.345837in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{2.125110in}}%
\pgfpathlineto{\pgfqpoint{1.367132in}{2.117774in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{1.408173in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{1.428456in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.448614in}{1.951171in}}%
\pgfpathlineto{\pgfqpoint{1.455312in}{1.947877in}}%
\pgfpathlineto{\pgfqpoint{1.475437in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{1.918691in}}%
\pgfpathlineto{\pgfqpoint{1.488828in}{1.916261in}}%
\pgfpathlineto{\pgfqpoint{1.515577in}{1.915348in}}%
\pgfpathlineto{\pgfqpoint{1.628852in}{1.914850in}}%
\pgfpathlineto{\pgfqpoint{1.662140in}{1.914425in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{1.912924in}}%
\pgfpathlineto{\pgfqpoint{1.682107in}{1.912557in}}%
\pgfpathlineto{\pgfqpoint{1.688761in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{1.702070in}{1.850002in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.797784in}}%
\pgfpathlineto{\pgfqpoint{1.728689in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.797293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.376570in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.375731in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.373734in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.370994in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.367600in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.363477in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.357446in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.351084in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.338479in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.328911in}}%
\pgfpathlineto{\pgfqpoint{1.247662in}{2.317117in}}%
\pgfpathlineto{\pgfqpoint{1.257435in}{2.302691in}}%
\pgfpathlineto{\pgfqpoint{1.264330in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{1.271994in}{2.256408in}}%
\pgfpathlineto{\pgfqpoint{1.279910in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{1.287170in}{2.153470in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{2.034440in}}%
\pgfpathlineto{\pgfqpoint{1.317904in}{2.007045in}}%
\pgfpathlineto{\pgfqpoint{1.325300in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.332186in}{1.975089in}}%
\pgfpathlineto{\pgfqpoint{1.346195in}{1.957097in}}%
\pgfpathlineto{\pgfqpoint{1.353177in}{1.949277in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{1.937840in}}%
\pgfpathlineto{\pgfqpoint{1.366936in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.374001in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{1.380705in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{1.869576in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{1.866100in}}%
\pgfpathlineto{\pgfqpoint{1.401107in}{1.856236in}}%
\pgfpathlineto{\pgfqpoint{1.407854in}{1.847976in}}%
\pgfpathlineto{\pgfqpoint{1.428167in}{1.842556in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{1.840724in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{1.839323in}}%
\pgfpathlineto{\pgfqpoint{1.581757in}{1.838424in}}%
\pgfpathlineto{\pgfqpoint{1.608399in}{1.838305in}}%
\pgfpathlineto{\pgfqpoint{1.615056in}{1.836361in}}%
\pgfpathlineto{\pgfqpoint{1.628372in}{1.835786in}}%
\pgfpathlineto{\pgfqpoint{1.681623in}{1.834776in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.808589in}}%
\pgfpathlineto{\pgfqpoint{1.801409in}{1.808483in}}%
\pgfpathlineto{\pgfqpoint{1.801409in}{1.808483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374248in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.373336in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.371489in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.368737in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.365169in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.360566in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.350638in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.344250in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.335282in}}%
\pgfpathlineto{\pgfqpoint{1.236249in}{2.329360in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{2.322149in}}%
\pgfpathlineto{\pgfqpoint{1.249271in}{2.313376in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{2.302719in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{2.282613in}}%
\pgfpathlineto{\pgfqpoint{1.272919in}{2.257527in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{2.209636in}}%
\pgfpathlineto{\pgfqpoint{1.288625in}{2.150956in}}%
\pgfpathlineto{\pgfqpoint{1.295642in}{2.068761in}}%
\pgfpathlineto{\pgfqpoint{1.302600in}{2.015731in}}%
\pgfpathlineto{\pgfqpoint{1.309946in}{1.982374in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{1.325435in}{1.943751in}}%
\pgfpathlineto{\pgfqpoint{1.332703in}{1.933293in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{1.925339in}}%
\pgfpathlineto{\pgfqpoint{1.347106in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{1.369200in}{1.908204in}}%
\pgfpathlineto{\pgfqpoint{1.375892in}{1.881387in}}%
\pgfpathlineto{\pgfqpoint{1.382906in}{1.859060in}}%
\pgfpathlineto{\pgfqpoint{1.389876in}{1.848807in}}%
\pgfpathlineto{\pgfqpoint{1.396610in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{1.403397in}{1.835023in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.782264in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{1.430491in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{1.443926in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.450638in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{1.737248in}}%
\pgfpathlineto{\pgfqpoint{1.463992in}{1.728105in}}%
\pgfpathlineto{\pgfqpoint{1.470699in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{1.490771in}{1.692183in}}%
\pgfpathlineto{\pgfqpoint{1.510844in}{1.690653in}}%
\pgfpathlineto{\pgfqpoint{1.557521in}{1.689580in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.677443in}}%
\pgfpathlineto{\pgfqpoint{1.664099in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{1.670756in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{1.810518in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.810518in}{1.670537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.369217in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.367355in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.361893in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.358133in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.348622in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.344762in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{2.335617in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{2.324665in}}%
\pgfpathlineto{\pgfqpoint{1.220403in}{2.312426in}}%
\pgfpathlineto{\pgfqpoint{1.245749in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{1.259416in}{2.256621in}}%
\pgfpathlineto{\pgfqpoint{1.281761in}{2.236065in}}%
\pgfpathlineto{\pgfqpoint{1.289568in}{2.219921in}}%
\pgfpathlineto{\pgfqpoint{1.297026in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{1.304702in}{2.180039in}}%
\pgfpathlineto{\pgfqpoint{1.313463in}{2.171975in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{1.357498in}{2.151621in}}%
\pgfpathlineto{\pgfqpoint{1.365092in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{1.372412in}{2.127328in}}%
\pgfpathlineto{\pgfqpoint{1.379519in}{2.123195in}}%
\pgfpathlineto{\pgfqpoint{1.393193in}{2.119153in}}%
\pgfpathlineto{\pgfqpoint{1.413479in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{1.447192in}{2.112670in}}%
\pgfpathlineto{\pgfqpoint{1.487442in}{2.110736in}}%
\pgfpathlineto{\pgfqpoint{1.534267in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{1.994177in}}%
\pgfpathlineto{\pgfqpoint{1.547597in}{1.986383in}}%
\pgfpathlineto{\pgfqpoint{1.567590in}{1.985260in}}%
\pgfpathlineto{\pgfqpoint{1.647503in}{1.984802in}}%
\pgfpathlineto{\pgfqpoint{1.687443in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{1.694098in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{1.714062in}{1.967695in}}%
\pgfpathlineto{\pgfqpoint{1.720717in}{1.924193in}}%
\pgfpathlineto{\pgfqpoint{1.747336in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{1.753991in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{1.760646in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.870836in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.870836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.366353in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.365486in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.363693in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.357260in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.352245in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.346306in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.321169in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.313021in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{2.291528in}}%
\pgfpathlineto{\pgfqpoint{1.249050in}{2.265490in}}%
\pgfpathlineto{\pgfqpoint{1.257827in}{2.217080in}}%
\pgfpathlineto{\pgfqpoint{1.265922in}{2.142689in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{1.280569in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{1.287537in}{1.831730in}}%
\pgfpathlineto{\pgfqpoint{1.295153in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.657116in}}%
\pgfpathlineto{\pgfqpoint{1.325274in}{1.635614in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{1.621408in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{1.354596in}{1.593616in}}%
\pgfpathlineto{\pgfqpoint{1.375575in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{1.382844in}{1.570068in}}%
\pgfpathlineto{\pgfqpoint{1.396921in}{1.563611in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{1.555593in}}%
\pgfpathlineto{\pgfqpoint{1.424515in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.431228in}{1.540209in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{1.451789in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{1.478885in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{1.526178in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{1.586345in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.524516in}}%
\pgfpathlineto{\pgfqpoint{1.626350in}{1.523970in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.522208in}}%
\pgfpathlineto{\pgfqpoint{1.779502in}{1.521873in}}%
\pgfpathlineto{\pgfqpoint{1.826082in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.516045in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{1.516028in}}%
\pgfpathlineto{\pgfqpoint{1.872663in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{1.879318in}{1.507187in}}%
\pgfpathlineto{\pgfqpoint{1.879318in}{1.507187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.366626in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.365712in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.363785in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.360974in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.357429in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.353016in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.348261in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.341604in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.335636in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.328008in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.261203in}{2.282497in}}%
\pgfpathlineto{\pgfqpoint{1.272777in}{2.275424in}}%
\pgfpathlineto{\pgfqpoint{1.282669in}{2.268258in}}%
\pgfpathlineto{\pgfqpoint{1.291306in}{2.257560in}}%
\pgfpathlineto{\pgfqpoint{1.306312in}{2.231215in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{2.218858in}}%
\pgfpathlineto{\pgfqpoint{1.323290in}{2.199478in}}%
\pgfpathlineto{\pgfqpoint{1.330715in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{1.338319in}{2.180152in}}%
\pgfpathlineto{\pgfqpoint{1.359387in}{2.168438in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{2.132986in}}%
\pgfpathlineto{\pgfqpoint{1.372791in}{2.112951in}}%
\pgfpathlineto{\pgfqpoint{1.379631in}{2.100202in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{2.063320in}}%
\pgfpathlineto{\pgfqpoint{1.399819in}{2.057524in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{2.045345in}}%
\pgfpathlineto{\pgfqpoint{1.426642in}{2.038630in}}%
\pgfpathlineto{\pgfqpoint{1.433313in}{2.036332in}}%
\pgfpathlineto{\pgfqpoint{1.446722in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{1.480178in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{1.560244in}{2.032412in}}%
\pgfpathlineto{\pgfqpoint{1.779899in}{2.032164in}}%
\pgfpathlineto{\pgfqpoint{1.779899in}{2.032164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.375369in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.374499in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.372483in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{2.369663in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.361648in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.356897in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.350324in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.344440in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{2.336609in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{2.326706in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{2.315451in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{2.295183in}}%
\pgfpathlineto{\pgfqpoint{1.278935in}{2.273156in}}%
\pgfpathlineto{\pgfqpoint{1.286130in}{2.249704in}}%
\pgfpathlineto{\pgfqpoint{1.293208in}{2.216709in}}%
\pgfpathlineto{\pgfqpoint{1.300316in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{1.308181in}{2.068328in}}%
\pgfpathlineto{\pgfqpoint{1.315127in}{2.024514in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{1.336735in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{1.351717in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{1.359336in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{1.366414in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{1.894982in}}%
\pgfpathlineto{\pgfqpoint{1.394068in}{1.890525in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.814581in}}%
\pgfpathlineto{\pgfqpoint{1.414497in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.791678in}}%
\pgfpathlineto{\pgfqpoint{1.434823in}{1.787558in}}%
\pgfpathlineto{\pgfqpoint{1.448423in}{1.784768in}}%
\pgfpathlineto{\pgfqpoint{1.455154in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{1.461868in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{1.475289in}{1.764965in}}%
\pgfpathlineto{\pgfqpoint{1.482015in}{1.759603in}}%
\pgfpathlineto{\pgfqpoint{1.488676in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{1.495369in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{1.562092in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{1.718344in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{1.715047in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.713568in}}%
\pgfpathlineto{\pgfqpoint{1.642099in}{1.692688in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{1.755279in}{1.683864in}}%
\pgfpathlineto{\pgfqpoint{1.788551in}{1.683840in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{1.828478in}{1.675074in}}%
\pgfpathlineto{\pgfqpoint{1.828478in}{1.675074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.367027in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.364192in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.361277in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.353439in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.347451in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.341230in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.336895in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{2.331183in}}%
\pgfpathlineto{\pgfqpoint{1.239073in}{2.318208in}}%
\pgfpathlineto{\pgfqpoint{1.246885in}{2.297965in}}%
\pgfpathlineto{\pgfqpoint{1.254692in}{2.262689in}}%
\pgfpathlineto{\pgfqpoint{1.261853in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{1.268628in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{1.275605in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{1.889924in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{1.838856in}}%
\pgfpathlineto{\pgfqpoint{1.304538in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{1.730268in}}%
\pgfpathlineto{\pgfqpoint{1.318919in}{1.704830in}}%
\pgfpathlineto{\pgfqpoint{1.326512in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{1.333744in}{1.669485in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.348648in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{1.355321in}{1.646833in}}%
\pgfpathlineto{\pgfqpoint{1.369363in}{1.639759in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{1.404470in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{1.411611in}{1.621303in}}%
\pgfpathlineto{\pgfqpoint{1.418434in}{1.613579in}}%
\pgfpathlineto{\pgfqpoint{1.432231in}{1.605939in}}%
\pgfpathlineto{\pgfqpoint{1.438985in}{1.594125in}}%
\pgfpathlineto{\pgfqpoint{1.445823in}{1.590586in}}%
\pgfpathlineto{\pgfqpoint{1.459300in}{1.588748in}}%
\pgfpathlineto{\pgfqpoint{1.493063in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{1.585802in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{1.585163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.378358in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.377434in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.372659in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.368378in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.363951in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.357538in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.344650in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.336989in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.327344in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{1.234639in}{2.310022in}}%
\pgfpathlineto{\pgfqpoint{1.244416in}{2.297798in}}%
\pgfpathlineto{\pgfqpoint{1.260560in}{2.273459in}}%
\pgfpathlineto{\pgfqpoint{1.267860in}{2.260261in}}%
\pgfpathlineto{\pgfqpoint{1.276034in}{2.235845in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{2.161374in}}%
\pgfpathlineto{\pgfqpoint{1.298033in}{2.134574in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{2.095309in}}%
\pgfpathlineto{\pgfqpoint{1.319922in}{2.058370in}}%
\pgfpathlineto{\pgfqpoint{1.327574in}{2.048361in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{2.043919in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{2.038519in}}%
\pgfpathlineto{\pgfqpoint{1.355110in}{2.036305in}}%
\pgfpathlineto{\pgfqpoint{1.362267in}{2.031327in}}%
\pgfpathlineto{\pgfqpoint{1.369234in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{1.376081in}{2.001625in}}%
\pgfpathlineto{\pgfqpoint{1.390180in}{1.996334in}}%
\pgfpathlineto{\pgfqpoint{1.403948in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{1.990445in}}%
\pgfpathlineto{\pgfqpoint{1.437831in}{1.984157in}}%
\pgfpathlineto{\pgfqpoint{1.471504in}{1.981690in}}%
\pgfpathlineto{\pgfqpoint{1.478201in}{1.931792in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{1.491556in}{1.915472in}}%
\pgfpathlineto{\pgfqpoint{1.504948in}{1.914123in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{1.913247in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{1.911596in}}%
\pgfpathlineto{\pgfqpoint{1.671599in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{1.724846in}{1.853928in}}%
\pgfpathlineto{\pgfqpoint{1.784736in}{1.853861in}}%
\pgfpathlineto{\pgfqpoint{1.784736in}{1.853861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.372375in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.370600in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.367986in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.364623in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.360279in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.355328in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{2.350673in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{2.344240in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{1.215095in}{2.330033in}}%
\pgfpathlineto{\pgfqpoint{1.223829in}{2.318596in}}%
\pgfpathlineto{\pgfqpoint{1.231194in}{2.304045in}}%
\pgfpathlineto{\pgfqpoint{1.239930in}{2.275618in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{2.165456in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.964983in}}%
\pgfpathlineto{\pgfqpoint{1.277843in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{1.285733in}{1.820802in}}%
\pgfpathlineto{\pgfqpoint{1.293880in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{1.301750in}{1.730659in}}%
\pgfpathlineto{\pgfqpoint{1.309058in}{1.700915in}}%
\pgfpathlineto{\pgfqpoint{1.316192in}{1.679094in}}%
\pgfpathlineto{\pgfqpoint{1.323767in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{1.339268in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{1.346009in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{1.353959in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{1.382395in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{1.396290in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{1.459851in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{1.500940in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.514432in}{1.566681in}}%
\pgfpathlineto{\pgfqpoint{1.527936in}{1.555961in}}%
\pgfpathlineto{\pgfqpoint{1.541379in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.554800in}{1.554201in}}%
\pgfpathlineto{\pgfqpoint{1.561530in}{1.552611in}}%
\pgfpathlineto{\pgfqpoint{1.568228in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{1.574890in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.621613in}{1.540216in}}%
\pgfpathlineto{\pgfqpoint{1.628292in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{1.661679in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{1.675009in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{1.681682in}{1.532992in}}%
\pgfpathlineto{\pgfqpoint{1.748299in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{1.774922in}{1.531506in}}%
\pgfpathlineto{\pgfqpoint{1.874746in}{1.530929in}}%
\pgfpathlineto{\pgfqpoint{1.881401in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{1.888055in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{1.888055in}{1.528999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.364866in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.363989in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.362003in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.355474in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.351092in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.344801in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.338346in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.329821in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.322553in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{2.313171in}}%
\pgfpathlineto{\pgfqpoint{1.210188in}{2.306987in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{2.298926in}}%
\pgfpathlineto{\pgfqpoint{1.224664in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{1.232194in}{2.262560in}}%
\pgfpathlineto{\pgfqpoint{1.240206in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{1.247855in}{2.199069in}}%
\pgfpathlineto{\pgfqpoint{1.255236in}{2.156018in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{2.099209in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{1.277428in}{1.928298in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{1.291460in}{1.823863in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{1.788836in}}%
\pgfpathlineto{\pgfqpoint{1.307499in}{1.758220in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{1.719015in}}%
\pgfpathlineto{\pgfqpoint{1.329590in}{1.707032in}}%
\pgfpathlineto{\pgfqpoint{1.336812in}{1.697221in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.682069in}}%
\pgfpathlineto{\pgfqpoint{1.365225in}{1.667349in}}%
\pgfpathlineto{\pgfqpoint{1.379137in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{1.393139in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{1.413650in}{1.618868in}}%
\pgfpathlineto{\pgfqpoint{1.427213in}{1.614746in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{1.554934in}{1.600547in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{1.599963in}}%
\pgfpathlineto{\pgfqpoint{1.608301in}{1.597899in}}%
\pgfpathlineto{\pgfqpoint{1.668263in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{1.674919in}{1.593392in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.593225in}}%
\pgfpathlineto{\pgfqpoint{1.841302in}{1.593225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.372509in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{2.371531in}}%
\pgfpathlineto{\pgfqpoint{1.055216in}{2.369494in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{2.366489in}}%
\pgfpathlineto{\pgfqpoint{1.136428in}{2.362562in}}%
\pgfpathlineto{\pgfqpoint{1.160903in}{2.357409in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.203177in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{1.227652in}{2.318741in}}%
\pgfpathlineto{\pgfqpoint{1.236552in}{2.308850in}}%
\pgfpathlineto{\pgfqpoint{1.243227in}{2.299521in}}%
\pgfpathlineto{\pgfqpoint{1.248790in}{2.291184in}}%
\pgfpathlineto{\pgfqpoint{1.257690in}{2.273725in}}%
\pgfpathlineto{\pgfqpoint{1.267702in}{2.247990in}}%
\pgfpathlineto{\pgfqpoint{1.272152in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{1.277714in}{2.213938in}}%
\pgfpathlineto{\pgfqpoint{1.292177in}{2.118478in}}%
\pgfpathlineto{\pgfqpoint{1.295514in}{2.078697in}}%
\pgfpathlineto{\pgfqpoint{1.298852in}{2.036048in}}%
\pgfpathlineto{\pgfqpoint{1.303302in}{2.005503in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{1.317764in}{1.950051in}}%
\pgfpathlineto{\pgfqpoint{1.326664in}{1.931792in}}%
\pgfpathlineto{\pgfqpoint{1.331114in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{1.338901in}{1.905886in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{1.883030in}}%
\pgfpathlineto{\pgfqpoint{1.371164in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{1.381176in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{1.384513in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.392301in}{1.844693in}}%
\pgfpathlineto{\pgfqpoint{1.403426in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{1.408988in}{1.815498in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.806747in}}%
\pgfpathlineto{\pgfqpoint{1.430126in}{1.800516in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{1.454600in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{1.467950in}{1.763380in}}%
\pgfpathlineto{\pgfqpoint{1.477963in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.487975in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{1.754853in}}%
\pgfpathlineto{\pgfqpoint{1.491313in}{1.749107in}}%
\pgfpathlineto{\pgfqpoint{1.504663in}{1.746985in}}%
\pgfpathlineto{\pgfqpoint{1.512450in}{1.741768in}}%
\pgfpathlineto{\pgfqpoint{1.525800in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{1.531362in}{1.734038in}}%
\pgfpathlineto{\pgfqpoint{1.568074in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{1.572524in}{1.733259in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{1.719504in}}%
\pgfpathlineto{\pgfqpoint{1.620362in}{1.717589in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{1.634824in}{1.713885in}}%
\pgfpathlineto{\pgfqpoint{1.637049in}{1.711254in}}%
\pgfpathlineto{\pgfqpoint{1.639274in}{1.707760in}}%
\pgfpathlineto{\pgfqpoint{1.721598in}{1.706783in}}%
\pgfpathlineto{\pgfqpoint{1.729386in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{1.734948in}{1.703853in}}%
\pgfpathlineto{\pgfqpoint{1.738286in}{1.701983in}}%
\pgfpathlineto{\pgfqpoint{1.753860in}{1.699803in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{1.768323in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{1.768323in}{1.695855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.390899in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.390064in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.388029in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.385189in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.381253in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.376501in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.369860in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.362404in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.354642in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.347733in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.332830in}}%
\pgfpathlineto{\pgfqpoint{1.189010in}{2.319623in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{2.305734in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.282137in}}%
\pgfpathlineto{\pgfqpoint{1.213827in}{2.249775in}}%
\pgfpathlineto{\pgfqpoint{1.222433in}{2.203173in}}%
\pgfpathlineto{\pgfqpoint{1.230842in}{2.149640in}}%
\pgfpathlineto{\pgfqpoint{1.248347in}{2.015888in}}%
\pgfpathlineto{\pgfqpoint{1.263831in}{1.899909in}}%
\pgfpathlineto{\pgfqpoint{1.286858in}{1.739037in}}%
\pgfpathlineto{\pgfqpoint{1.293987in}{1.697747in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{1.646925in}}%
\pgfpathlineto{\pgfqpoint{1.323915in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{1.360837in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{1.374993in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{1.388893in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{1.402766in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{1.431207in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{1.459110in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.465828in}{1.494431in}}%
\pgfpathlineto{\pgfqpoint{1.479647in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{1.526977in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{1.533664in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{1.573974in}{1.475352in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{1.471430in}}%
\pgfpathlineto{\pgfqpoint{1.620769in}{1.470465in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.634096in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{1.640759in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{1.667424in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{1.450881in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{1.450881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.330204in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{2.329425in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{2.327443in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.320666in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.315310in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.309572in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.301830in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.291609in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.278703in}}%
\pgfpathlineto{\pgfqpoint{1.087337in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{2.245257in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{2.235183in}}%
\pgfpathlineto{\pgfqpoint{1.124262in}{2.223144in}}%
\pgfpathlineto{\pgfqpoint{1.134478in}{2.208609in}}%
\pgfpathlineto{\pgfqpoint{1.145088in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{2.169260in}}%
\pgfpathlineto{\pgfqpoint{1.166816in}{2.143385in}}%
\pgfpathlineto{\pgfqpoint{1.174326in}{2.120753in}}%
\pgfpathlineto{\pgfqpoint{1.181461in}{2.092093in}}%
\pgfpathlineto{\pgfqpoint{1.189048in}{2.045504in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.943314in}}%
\pgfpathlineto{\pgfqpoint{1.230915in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{1.238865in}{1.742872in}}%
\pgfpathlineto{\pgfqpoint{1.246506in}{1.707959in}}%
\pgfpathlineto{\pgfqpoint{1.256151in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{1.265983in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{1.276524in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{1.568900in}}%
\pgfpathlineto{\pgfqpoint{1.309794in}{1.537067in}}%
\pgfpathlineto{\pgfqpoint{1.317164in}{1.525480in}}%
\pgfpathlineto{\pgfqpoint{1.324718in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{1.332446in}{1.508886in}}%
\pgfpathlineto{\pgfqpoint{1.347677in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{1.361339in}{1.494614in}}%
\pgfpathlineto{\pgfqpoint{1.382781in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.484204in}}%
\pgfpathlineto{\pgfqpoint{1.445214in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.653062in}{1.473307in}}%
\pgfpathlineto{\pgfqpoint{1.673049in}{1.472779in}}%
\pgfpathlineto{\pgfqpoint{1.679712in}{1.467016in}}%
\pgfpathlineto{\pgfqpoint{1.746290in}{1.466792in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.466007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.371264in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{2.370350in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.368427in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.365246in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.361288in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.356596in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.341809in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.326682in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{2.317829in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{1.175954in}{2.291546in}}%
\pgfpathlineto{\pgfqpoint{1.185757in}{2.273018in}}%
\pgfpathlineto{\pgfqpoint{1.194325in}{2.247783in}}%
\pgfpathlineto{\pgfqpoint{1.208783in}{2.190494in}}%
\pgfpathlineto{\pgfqpoint{1.215301in}{2.161119in}}%
\pgfpathlineto{\pgfqpoint{1.227220in}{2.098843in}}%
\pgfpathlineto{\pgfqpoint{1.237363in}{2.034983in}}%
\pgfpathlineto{\pgfqpoint{1.254004in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{1.277353in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{1.285634in}{1.653603in}}%
\pgfpathlineto{\pgfqpoint{1.293130in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{1.300614in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{1.308969in}{1.574227in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{1.556684in}}%
\pgfpathlineto{\pgfqpoint{1.326925in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{1.533741in}}%
\pgfpathlineto{\pgfqpoint{1.350119in}{1.519639in}}%
\pgfpathlineto{\pgfqpoint{1.379945in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{1.394345in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{1.421990in}{1.458417in}}%
\pgfpathlineto{\pgfqpoint{1.429212in}{1.452786in}}%
\pgfpathlineto{\pgfqpoint{1.443524in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{1.457459in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{1.478116in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{1.512177in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{1.612974in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{1.679723in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{1.433070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.349550in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.348772in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.346973in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.344421in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.340879in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.336479in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.331632in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.327178in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{2.321954in}}%
\pgfpathlineto{\pgfqpoint{1.067429in}{2.315900in}}%
\pgfpathlineto{\pgfqpoint{1.076158in}{2.308677in}}%
\pgfpathlineto{\pgfqpoint{1.083356in}{2.300401in}}%
\pgfpathlineto{\pgfqpoint{1.091024in}{2.288409in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{2.269567in}}%
\pgfpathlineto{\pgfqpoint{1.114348in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{1.131868in}{2.171335in}}%
\pgfpathlineto{\pgfqpoint{1.164140in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{1.188095in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{1.941143in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{1.786647in}}%
\pgfpathlineto{\pgfqpoint{1.269125in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{1.294771in}{1.696114in}}%
\pgfpathlineto{\pgfqpoint{1.309027in}{1.659923in}}%
\pgfpathlineto{\pgfqpoint{1.316471in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.324167in}{1.637111in}}%
\pgfpathlineto{\pgfqpoint{1.338408in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{1.352349in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{1.366569in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{1.387174in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{1.414615in}{1.599640in}}%
\pgfpathlineto{\pgfqpoint{1.428066in}{1.597949in}}%
\pgfpathlineto{\pgfqpoint{1.434846in}{1.576854in}}%
\pgfpathlineto{\pgfqpoint{1.441679in}{1.563543in}}%
\pgfpathlineto{\pgfqpoint{1.455182in}{1.562065in}}%
\pgfpathlineto{\pgfqpoint{1.495844in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{1.589471in}{1.558998in}}%
\pgfpathlineto{\pgfqpoint{1.596134in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{1.649432in}{1.556061in}}%
\pgfpathlineto{\pgfqpoint{1.842464in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.842464in}{1.555893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.378572in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.376796in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.373767in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.364735in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.358424in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.343132in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{1.117003in}{2.326849in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{1.135484in}{2.307862in}}%
\pgfpathlineto{\pgfqpoint{1.143132in}{2.296902in}}%
\pgfpathlineto{\pgfqpoint{1.150477in}{2.283459in}}%
\pgfpathlineto{\pgfqpoint{1.158008in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{1.166196in}{2.238818in}}%
\pgfpathlineto{\pgfqpoint{1.174853in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{1.213251in}{1.937251in}}%
\pgfpathlineto{\pgfqpoint{1.221466in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{1.228395in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{1.261093in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{1.268503in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{1.668484in}}%
\pgfpathlineto{\pgfqpoint{1.284376in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{1.628405in}}%
\pgfpathlineto{\pgfqpoint{1.310634in}{1.605903in}}%
\pgfpathlineto{\pgfqpoint{1.340206in}{1.571609in}}%
\pgfpathlineto{\pgfqpoint{1.347403in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{1.389181in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{1.396019in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{1.417283in}{1.523091in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{1.518274in}}%
\pgfpathlineto{\pgfqpoint{1.532721in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{1.539399in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{1.666143in}{1.507410in}}%
\pgfpathlineto{\pgfqpoint{1.872480in}{1.507264in}}%
\pgfpathlineto{\pgfqpoint{1.872480in}{1.507264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{2.351244in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.348452in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.345229in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.335977in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{2.327918in}}%
\pgfpathlineto{\pgfqpoint{1.060764in}{2.321382in}}%
\pgfpathlineto{\pgfqpoint{1.069513in}{2.313599in}}%
\pgfpathlineto{\pgfqpoint{1.077266in}{2.304356in}}%
\pgfpathlineto{\pgfqpoint{1.084227in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{1.094098in}{2.275131in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{2.239283in}}%
\pgfpathlineto{\pgfqpoint{1.118256in}{2.215884in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{1.137532in}{2.147239in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{2.097539in}}%
\pgfpathlineto{\pgfqpoint{1.196530in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{1.230904in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{1.257822in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.265478in}{1.656468in}}%
\pgfpathlineto{\pgfqpoint{1.282242in}{1.623536in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{1.592561in}}%
\pgfpathlineto{\pgfqpoint{1.307069in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.337509in}{1.552370in}}%
\pgfpathlineto{\pgfqpoint{1.344235in}{1.548575in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{1.543442in}}%
\pgfpathlineto{\pgfqpoint{1.380419in}{1.538776in}}%
\pgfpathlineto{\pgfqpoint{1.408268in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{1.449358in}{1.532012in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.803482in}{1.528624in}}%
\pgfpathlineto{\pgfqpoint{1.863370in}{1.528614in}}%
\pgfpathlineto{\pgfqpoint{1.863370in}{1.528614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.404181in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{2.403430in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.401640in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.394653in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.388979in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.371729in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.362182in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.345162in}}%
\pgfpathlineto{\pgfqpoint{1.118629in}{2.340381in}}%
\pgfpathlineto{\pgfqpoint{1.130140in}{2.330006in}}%
\pgfpathlineto{\pgfqpoint{1.139986in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{1.157655in}{2.292550in}}%
\pgfpathlineto{\pgfqpoint{1.171991in}{2.267772in}}%
\pgfpathlineto{\pgfqpoint{1.179567in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{1.187734in}{2.231880in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{1.202858in}{2.182269in}}%
\pgfpathlineto{\pgfqpoint{1.212761in}{2.138118in}}%
\pgfpathlineto{\pgfqpoint{1.222368in}{2.084370in}}%
\pgfpathlineto{\pgfqpoint{1.229839in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.244571in}{1.880855in}}%
\pgfpathlineto{\pgfqpoint{1.253106in}{1.814543in}}%
\pgfpathlineto{\pgfqpoint{1.260601in}{1.769018in}}%
\pgfpathlineto{\pgfqpoint{1.267501in}{1.734221in}}%
\pgfpathlineto{\pgfqpoint{1.283454in}{1.666934in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.638342in}}%
\pgfpathlineto{\pgfqpoint{1.299509in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{1.586533in}}%
\pgfpathlineto{\pgfqpoint{1.322066in}{1.576550in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{1.343839in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{1.553333in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.547057in}}%
\pgfpathlineto{\pgfqpoint{1.413611in}{1.538598in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{1.531950in}}%
\pgfpathlineto{\pgfqpoint{1.434178in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{1.518836in}}%
\pgfpathlineto{\pgfqpoint{1.487922in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{1.668048in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{1.674704in}{1.514520in}}%
\pgfpathlineto{\pgfqpoint{1.681360in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{1.694693in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{1.867756in}{1.477829in}}%
\pgfpathlineto{\pgfqpoint{1.874410in}{1.471594in}}%
\pgfpathlineto{\pgfqpoint{1.894372in}{1.471587in}}%
\pgfpathlineto{\pgfqpoint{1.894372in}{1.471587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.403913in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.403118in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.401248in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.398178in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.394353in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.389730in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.374307in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{1.117003in}{2.363368in}}%
\pgfpathlineto{\pgfqpoint{1.127325in}{2.357348in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{2.350149in}}%
\pgfpathlineto{\pgfqpoint{1.144917in}{2.341213in}}%
\pgfpathlineto{\pgfqpoint{1.152260in}{2.329915in}}%
\pgfpathlineto{\pgfqpoint{1.159341in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{1.167796in}{2.290964in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{2.259878in}}%
\pgfpathlineto{\pgfqpoint{1.184284in}{2.206689in}}%
\pgfpathlineto{\pgfqpoint{1.207614in}{2.047417in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.929413in}}%
\pgfpathlineto{\pgfqpoint{1.245986in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{1.278026in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{1.286241in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{1.295718in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{1.318422in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{1.326327in}{1.516190in}}%
\pgfpathlineto{\pgfqpoint{1.344305in}{1.506152in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{1.382353in}{1.494757in}}%
\pgfpathlineto{\pgfqpoint{1.410360in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.445158in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.484705in}}%
\pgfpathlineto{\pgfqpoint{1.567096in}{1.483212in}}%
\pgfpathlineto{\pgfqpoint{1.713753in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{1.747042in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{1.753701in}{1.472950in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{1.793629in}{1.463783in}}%
\pgfpathlineto{\pgfqpoint{1.800284in}{1.463755in}}%
\pgfpathlineto{\pgfqpoint{1.806938in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{1.900103in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{1.900103in}{1.458496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.399703in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.398863in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.396987in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.393949in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.389756in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.383646in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.376820in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.368023in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.361312in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.344458in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.333106in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.325588in}}%
\pgfpathlineto{\pgfqpoint{1.189010in}{2.308035in}}%
\pgfpathlineto{\pgfqpoint{1.197755in}{2.288708in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{2.265541in}}%
\pgfpathlineto{\pgfqpoint{1.213372in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{1.222273in}{2.177748in}}%
\pgfpathlineto{\pgfqpoint{1.249299in}{2.001339in}}%
\pgfpathlineto{\pgfqpoint{1.264831in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{1.273444in}{1.796150in}}%
\pgfpathlineto{\pgfqpoint{1.281602in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{1.288482in}{1.707849in}}%
\pgfpathlineto{\pgfqpoint{1.295966in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{1.312242in}{1.628231in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{1.342673in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{1.357040in}{1.538806in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{1.378838in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{1.386203in}{1.516146in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{1.505978in}}%
\pgfpathlineto{\pgfqpoint{1.421482in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{1.428197in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{1.441985in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{1.490605in}}%
\pgfpathlineto{\pgfqpoint{1.482894in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{1.485645in}}%
\pgfpathlineto{\pgfqpoint{1.496340in}{1.483744in}}%
\pgfpathlineto{\pgfqpoint{1.530101in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.570305in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{1.617136in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{1.623807in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.630477in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{1.637135in}{1.471140in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.466180in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{1.677141in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{1.683808in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{1.690471in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.460595in}}%
\pgfpathlineto{\pgfqpoint{1.723762in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{1.730424in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{1.737082in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.750401in}{1.453576in}}%
\pgfpathlineto{\pgfqpoint{1.757058in}{1.451587in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{1.451056in}}%
\pgfpathlineto{\pgfqpoint{1.796992in}{1.451023in}}%
\pgfpathlineto{\pgfqpoint{1.803647in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.830269in}{1.449579in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{1.843580in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{1.850235in}{1.445172in}}%
\pgfpathlineto{\pgfqpoint{1.856891in}{1.444095in}}%
\pgfpathlineto{\pgfqpoint{1.916781in}{1.443682in}}%
\pgfpathlineto{\pgfqpoint{1.916781in}{1.443682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.387415in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{2.386538in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{2.384614in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{2.381512in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.367177in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{1.037281in}{2.356040in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{2.349584in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{2.342509in}}%
\pgfpathlineto{\pgfqpoint{1.063967in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{1.070957in}{2.326357in}}%
\pgfpathlineto{\pgfqpoint{1.084527in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{2.281847in}}%
\pgfpathlineto{\pgfqpoint{1.107046in}{2.257231in}}%
\pgfpathlineto{\pgfqpoint{1.118371in}{2.224943in}}%
\pgfpathlineto{\pgfqpoint{1.128290in}{2.191274in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{2.126658in}}%
\pgfpathlineto{\pgfqpoint{1.159886in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{1.179931in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{1.188834in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{1.199403in}{1.904563in}}%
\pgfpathlineto{\pgfqpoint{1.216467in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{1.232926in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{1.242648in}{1.809636in}}%
\pgfpathlineto{\pgfqpoint{1.254480in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{1.288664in}{1.757747in}}%
\pgfpathlineto{\pgfqpoint{1.296395in}{1.747670in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{1.310678in}{1.734875in}}%
\pgfpathlineto{\pgfqpoint{1.324894in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{1.339201in}{1.723307in}}%
\pgfpathlineto{\pgfqpoint{1.360466in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{1.388341in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{1.429323in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.489890in}{1.710997in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{1.709790in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{1.705803in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{1.705803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.383512in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.382716in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.380855in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.369815in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.364915in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.352274in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.344785in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.335210in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{1.110424in}{2.317287in}}%
\pgfpathlineto{\pgfqpoint{1.120299in}{2.304216in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{2.289966in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{2.274230in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{2.256840in}}%
\pgfpathlineto{\pgfqpoint{1.150009in}{2.236999in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{2.148149in}}%
\pgfpathlineto{\pgfqpoint{1.193660in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{1.214993in}{1.936027in}}%
\pgfpathlineto{\pgfqpoint{1.233045in}{1.869160in}}%
\pgfpathlineto{\pgfqpoint{1.257416in}{1.786242in}}%
\pgfpathlineto{\pgfqpoint{1.279913in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{1.288100in}{1.674166in}}%
\pgfpathlineto{\pgfqpoint{1.296004in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{1.303526in}{1.640334in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{1.325976in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{1.340088in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{1.346852in}{1.588468in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{1.374842in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.388922in}{1.556194in}}%
\pgfpathlineto{\pgfqpoint{1.409425in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{1.422991in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{1.429720in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{1.443192in}{1.522804in}}%
\pgfpathlineto{\pgfqpoint{1.463466in}{1.519857in}}%
\pgfpathlineto{\pgfqpoint{1.497130in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{1.557371in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{1.677378in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.857082in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{1.857082in}{1.514781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.355284in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{2.354374in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.352148in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.349005in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.339471in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.333579in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.325800in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.315512in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.311366in}}%
\pgfpathlineto{\pgfqpoint{1.044554in}{2.302576in}}%
\pgfpathlineto{\pgfqpoint{1.057018in}{2.291691in}}%
\pgfpathlineto{\pgfqpoint{1.069571in}{2.278028in}}%
\pgfpathlineto{\pgfqpoint{1.082200in}{2.260680in}}%
\pgfpathlineto{\pgfqpoint{1.093319in}{2.241527in}}%
\pgfpathlineto{\pgfqpoint{1.102877in}{2.221434in}}%
\pgfpathlineto{\pgfqpoint{1.111258in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{1.125766in}{2.155666in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{2.093805in}}%
\pgfpathlineto{\pgfqpoint{1.178702in}{1.937075in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{1.248179in}{1.694456in}}%
\pgfpathlineto{\pgfqpoint{1.256288in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{1.264560in}{1.651131in}}%
\pgfpathlineto{\pgfqpoint{1.273700in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{1.280779in}{1.625990in}}%
\pgfpathlineto{\pgfqpoint{1.289347in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{1.305009in}{1.605425in}}%
\pgfpathlineto{\pgfqpoint{1.319093in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{1.592175in}}%
\pgfpathlineto{\pgfqpoint{1.357265in}{1.586163in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{1.581524in}}%
\pgfpathlineto{\pgfqpoint{1.420116in}{1.577983in}}%
\pgfpathlineto{\pgfqpoint{1.467422in}{1.575400in}}%
\pgfpathlineto{\pgfqpoint{1.534670in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{1.548025in}{1.571279in}}%
\pgfpathlineto{\pgfqpoint{1.614739in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.841085in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{1.841085in}{1.570353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.383447in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.381610in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.378624in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.374416in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.363060in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.356629in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.350816in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.342966in}}%
\pgfpathlineto{\pgfqpoint{1.117003in}{2.333371in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{2.322101in}}%
\pgfpathlineto{\pgfqpoint{1.136288in}{2.308051in}}%
\pgfpathlineto{\pgfqpoint{1.144564in}{2.292874in}}%
\pgfpathlineto{\pgfqpoint{1.151943in}{2.276374in}}%
\pgfpathlineto{\pgfqpoint{1.160021in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{1.167405in}{2.212754in}}%
\pgfpathlineto{\pgfqpoint{1.182298in}{2.094732in}}%
\pgfpathlineto{\pgfqpoint{1.197281in}{1.975073in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{1.224042in}{1.799553in}}%
\pgfpathlineto{\pgfqpoint{1.235447in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{1.692680in}}%
\pgfpathlineto{\pgfqpoint{1.254555in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{1.270098in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.285152in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{1.292764in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{1.300545in}{1.533533in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{1.523098in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{1.513425in}}%
\pgfpathlineto{\pgfqpoint{1.329547in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{1.345373in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{1.367806in}{1.492049in}}%
\pgfpathlineto{\pgfqpoint{1.390650in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{1.447505in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{1.495306in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{1.475984in}}%
\pgfpathlineto{\pgfqpoint{1.755836in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{1.775805in}{1.475430in}}%
\pgfpathlineto{\pgfqpoint{1.782463in}{1.467903in}}%
\pgfpathlineto{\pgfqpoint{1.895597in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.895597in}{1.467865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.345460in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{2.344534in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{2.342639in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{2.339958in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.336633in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.331676in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.326374in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.312716in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.304698in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.294523in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.264879in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{2.234438in}}%
\pgfpathlineto{\pgfqpoint{1.107141in}{2.213522in}}%
\pgfpathlineto{\pgfqpoint{1.116189in}{2.191451in}}%
\pgfpathlineto{\pgfqpoint{1.124925in}{2.167376in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{2.110377in}}%
\pgfpathlineto{\pgfqpoint{1.187280in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{1.206949in}{1.897696in}}%
\pgfpathlineto{\pgfqpoint{1.222677in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{1.232040in}{1.845638in}}%
\pgfpathlineto{\pgfqpoint{1.272970in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{1.287547in}{1.764187in}}%
\pgfpathlineto{\pgfqpoint{1.316142in}{1.736901in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.732065in}}%
\pgfpathlineto{\pgfqpoint{1.337619in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{1.371847in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{1.378825in}{1.701702in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{1.698488in}}%
\pgfpathlineto{\pgfqpoint{1.399383in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{1.426515in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{1.691358in}}%
\pgfpathlineto{\pgfqpoint{1.560431in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{1.780160in}{1.689893in}}%
\pgfpathlineto{\pgfqpoint{1.813431in}{1.689887in}}%
\pgfpathlineto{\pgfqpoint{1.813431in}{1.689887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.366117in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{2.365262in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{2.363453in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.357305in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{2.352888in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.348099in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.334645in}}%
\pgfpathlineto{\pgfqpoint{1.084017in}{2.326769in}}%
\pgfpathlineto{\pgfqpoint{1.093948in}{2.317566in}}%
\pgfpathlineto{\pgfqpoint{1.102615in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{2.294692in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{2.252075in}}%
\pgfpathlineto{\pgfqpoint{1.139441in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{2.185218in}}%
\pgfpathlineto{\pgfqpoint{1.170965in}{2.083971in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.995787in}}%
\pgfpathlineto{\pgfqpoint{1.253121in}{1.726344in}}%
\pgfpathlineto{\pgfqpoint{1.268000in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{1.283694in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{1.298777in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{1.314267in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{1.321531in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{1.337522in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{1.352183in}{1.490035in}}%
\pgfpathlineto{\pgfqpoint{1.366921in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{1.411252in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{1.432150in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{1.521522in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{1.608730in}{1.460289in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.459839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.355201in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{2.354371in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{2.352540in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{2.349561in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.346267in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.341180in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.335455in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.323305in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.318992in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{2.309541in}}%
\pgfpathlineto{\pgfqpoint{1.067429in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{1.076158in}{2.287212in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{1.099284in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{1.116098in}{2.200555in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{2.168323in}}%
\pgfpathlineto{\pgfqpoint{1.146241in}{2.105618in}}%
\pgfpathlineto{\pgfqpoint{1.160896in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{1.183633in}{1.958600in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.883506in}}%
\pgfpathlineto{\pgfqpoint{1.217591in}{1.821365in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{1.796702in}}%
\pgfpathlineto{\pgfqpoint{1.233033in}{1.765595in}}%
\pgfpathlineto{\pgfqpoint{1.249463in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.257704in}{1.659923in}}%
\pgfpathlineto{\pgfqpoint{1.265531in}{1.637315in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{1.621968in}}%
\pgfpathlineto{\pgfqpoint{1.280322in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{1.289122in}{1.595592in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{1.307944in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{1.322276in}{1.568673in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{1.562166in}}%
\pgfpathlineto{\pgfqpoint{1.358680in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{1.380044in}{1.551959in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.548439in}}%
\pgfpathlineto{\pgfqpoint{1.449451in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{1.510214in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{1.610503in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{1.843530in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{1.843530in}{1.542089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.367662in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{2.366774in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.364750in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.362120in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.354460in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.348875in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.343471in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{1.110424in}{2.332298in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{2.311370in}}%
\pgfpathlineto{\pgfqpoint{1.138166in}{2.297334in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{2.280077in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{1.161749in}{2.213085in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{1.193952in}{2.023962in}}%
\pgfpathlineto{\pgfqpoint{1.225314in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{1.242417in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{1.629779in}}%
\pgfpathlineto{\pgfqpoint{1.266932in}{1.599194in}}%
\pgfpathlineto{\pgfqpoint{1.275621in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{1.283048in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.530864in}}%
\pgfpathlineto{\pgfqpoint{1.298551in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.307379in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.315677in}{1.491853in}}%
\pgfpathlineto{\pgfqpoint{1.326252in}{1.483002in}}%
\pgfpathlineto{\pgfqpoint{1.341327in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{1.356193in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{1.372828in}{1.463190in}}%
\pgfpathlineto{\pgfqpoint{1.396065in}{1.458178in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{1.460424in}{1.451481in}}%
\pgfpathlineto{\pgfqpoint{1.549167in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{1.856093in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{1.862747in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{1.922635in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{1.922635in}{1.436884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.415699in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{2.415004in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.412920in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{2.410179in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{2.406176in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.400663in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.393644in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.375291in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{2.367495in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{1.106941in}{2.354523in}}%
\pgfpathlineto{\pgfqpoint{1.115130in}{2.341313in}}%
\pgfpathlineto{\pgfqpoint{1.123178in}{2.319667in}}%
\pgfpathlineto{\pgfqpoint{1.146971in}{2.240620in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{2.209384in}}%
\pgfpathlineto{\pgfqpoint{1.165141in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{1.183174in}{2.078118in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.985902in}}%
\pgfpathlineto{\pgfqpoint{1.207169in}{1.934509in}}%
\pgfpathlineto{\pgfqpoint{1.216600in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{1.225711in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{1.241183in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{1.686628in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.662042in}}%
\pgfpathlineto{\pgfqpoint{1.280641in}{1.640690in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{1.623876in}}%
\pgfpathlineto{\pgfqpoint{1.296769in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{1.311996in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{1.327327in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{1.334962in}{1.565307in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{1.357046in}{1.552203in}}%
\pgfpathlineto{\pgfqpoint{1.371252in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{1.385243in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{1.434159in}{1.520494in}}%
\pgfpathlineto{\pgfqpoint{1.475141in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{1.542603in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{1.676021in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{1.742594in}{1.515728in}}%
\pgfpathlineto{\pgfqpoint{1.749249in}{1.504267in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.504185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.387692in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{2.386786in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.381713in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.377254in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.371536in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.365191in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{2.356906in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.346300in}}%
\pgfpathlineto{\pgfqpoint{1.177569in}{2.336116in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{2.326960in}}%
\pgfpathlineto{\pgfqpoint{1.198591in}{2.317812in}}%
\pgfpathlineto{\pgfqpoint{1.205835in}{2.298824in}}%
\pgfpathlineto{\pgfqpoint{1.213173in}{2.256375in}}%
\pgfpathlineto{\pgfqpoint{1.221224in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{1.229940in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{1.253877in}{1.920135in}}%
\pgfpathlineto{\pgfqpoint{1.269569in}{1.813780in}}%
\pgfpathlineto{\pgfqpoint{1.292025in}{1.682245in}}%
\pgfpathlineto{\pgfqpoint{1.299223in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{1.306246in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{1.314755in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{1.549351in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{1.353524in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{1.368863in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{1.391724in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{1.413040in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{1.427776in}{1.472617in}}%
\pgfpathlineto{\pgfqpoint{1.448497in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.482347in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{1.529796in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{1.596736in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{1.730048in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.856498in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{1.856498in}{1.460631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.369335in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.368438in}}%
\pgfpathlineto{\pgfqpoint{0.932960in}{2.366436in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.363710in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.359782in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.354754in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.349183in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.337773in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.329564in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.319250in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{1.133887in}{2.296733in}}%
\pgfpathlineto{\pgfqpoint{1.144582in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{1.155617in}{2.265013in}}%
\pgfpathlineto{\pgfqpoint{1.166948in}{2.243084in}}%
\pgfpathlineto{\pgfqpoint{1.177092in}{2.218884in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{1.193546in}{2.164293in}}%
\pgfpathlineto{\pgfqpoint{1.201672in}{2.121996in}}%
\pgfpathlineto{\pgfqpoint{1.216984in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{1.225842in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{1.892135in}}%
\pgfpathlineto{\pgfqpoint{1.243001in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{1.263796in}{1.770577in}}%
\pgfpathlineto{\pgfqpoint{1.285995in}{1.667648in}}%
\pgfpathlineto{\pgfqpoint{1.294527in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{1.310175in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{1.317693in}{1.585609in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{1.333436in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{1.348931in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{1.363069in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{1.384024in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{1.439476in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{1.446210in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.524796in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{1.523127in}}%
\pgfpathlineto{\pgfqpoint{1.480103in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{1.574268in}{1.519438in}}%
\pgfpathlineto{\pgfqpoint{1.580944in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{1.634319in}{1.515840in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{1.515613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.361166in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.360259in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.358136in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.355081in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.345605in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.340121in}}%
\pgfpathlineto{\pgfqpoint{1.052381in}{2.332594in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.329430in}}%
\pgfpathlineto{\pgfqpoint{1.070746in}{2.322715in}}%
\pgfpathlineto{\pgfqpoint{1.080714in}{2.315309in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{2.307055in}}%
\pgfpathlineto{\pgfqpoint{1.098240in}{2.296444in}}%
\pgfpathlineto{\pgfqpoint{1.107591in}{2.282286in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{2.266329in}}%
\pgfpathlineto{\pgfqpoint{1.123809in}{2.249584in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{2.232236in}}%
\pgfpathlineto{\pgfqpoint{1.143157in}{2.194063in}}%
\pgfpathlineto{\pgfqpoint{1.155783in}{2.144491in}}%
\pgfpathlineto{\pgfqpoint{1.162692in}{2.111726in}}%
\pgfpathlineto{\pgfqpoint{1.184925in}{1.987541in}}%
\pgfpathlineto{\pgfqpoint{1.204514in}{1.874853in}}%
\pgfpathlineto{\pgfqpoint{1.220112in}{1.800366in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{1.733539in}}%
\pgfpathlineto{\pgfqpoint{1.257687in}{1.658054in}}%
\pgfpathlineto{\pgfqpoint{1.280328in}{1.591859in}}%
\pgfpathlineto{\pgfqpoint{1.289549in}{1.564759in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{1.540025in}}%
\pgfpathlineto{\pgfqpoint{1.307368in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{1.314432in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{1.322986in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{1.331015in}{1.500857in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.490745in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{1.385213in}{1.478427in}}%
\pgfpathlineto{\pgfqpoint{1.406466in}{1.472214in}}%
\pgfpathlineto{\pgfqpoint{1.420189in}{1.467969in}}%
\pgfpathlineto{\pgfqpoint{1.441107in}{1.464941in}}%
\pgfpathlineto{\pgfqpoint{1.462265in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{1.544388in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{1.624861in}{1.451119in}}%
\pgfpathlineto{\pgfqpoint{1.631536in}{1.449575in}}%
\pgfpathlineto{\pgfqpoint{1.684949in}{1.449257in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{1.449121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.349635in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{2.348971in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.346916in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.340552in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.335454in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.330126in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.322944in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.316709in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.308825in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.304061in}}%
\pgfpathlineto{\pgfqpoint{1.044014in}{2.293923in}}%
\pgfpathlineto{\pgfqpoint{1.054082in}{2.282866in}}%
\pgfpathlineto{\pgfqpoint{1.063264in}{2.270266in}}%
\pgfpathlineto{\pgfqpoint{1.072507in}{2.254708in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{2.238432in}}%
\pgfpathlineto{\pgfqpoint{1.096094in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{1.110725in}{2.159513in}}%
\pgfpathlineto{\pgfqpoint{1.127049in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{1.180648in}{1.920376in}}%
\pgfpathlineto{\pgfqpoint{1.197309in}{1.870150in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{1.255052in}{1.697833in}}%
\pgfpathlineto{\pgfqpoint{1.272099in}{1.626387in}}%
\pgfpathlineto{\pgfqpoint{1.286740in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{1.293627in}{1.548618in}}%
\pgfpathlineto{\pgfqpoint{1.300702in}{1.532692in}}%
\pgfpathlineto{\pgfqpoint{1.308376in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.316930in}{1.510884in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{1.504359in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{1.357276in}{1.489797in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.484192in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{1.409945in}{1.470660in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{1.466568in}}%
\pgfpathlineto{\pgfqpoint{1.446386in}{1.463806in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{1.541357in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{1.661664in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{1.459085in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{1.459085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.342743in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{2.342083in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.339981in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{2.336890in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.332867in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.328382in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.321973in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.316208in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.304543in}}%
\pgfpathlineto{\pgfqpoint{1.016925in}{2.295676in}}%
\pgfpathlineto{\pgfqpoint{1.027144in}{2.286665in}}%
\pgfpathlineto{\pgfqpoint{1.043890in}{2.268302in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{1.072726in}{2.223676in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{2.182596in}}%
\pgfpathlineto{\pgfqpoint{1.105330in}{2.157770in}}%
\pgfpathlineto{\pgfqpoint{1.122659in}{2.114309in}}%
\pgfpathlineto{\pgfqpoint{1.139211in}{2.065772in}}%
\pgfpathlineto{\pgfqpoint{1.156700in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.174030in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{1.228957in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{1.271754in}{1.624770in}}%
\pgfpathlineto{\pgfqpoint{1.287637in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{1.295573in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{1.303260in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{1.310597in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{1.318714in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{1.333251in}{1.537116in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{1.528677in}}%
\pgfpathlineto{\pgfqpoint{1.362850in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{1.384214in}{1.519441in}}%
\pgfpathlineto{\pgfqpoint{1.419462in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{1.453424in}{1.512016in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{1.509981in}}%
\pgfpathlineto{\pgfqpoint{1.601278in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{1.607945in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{1.614618in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{1.634629in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{1.801063in}{1.504334in}}%
\pgfpathlineto{\pgfqpoint{1.807719in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{1.493748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.388436in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{2.387665in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.385806in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.383233in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.379144in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{2.374157in}}%
\pgfpathlineto{\pgfqpoint{0.991025in}{2.368857in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.364203in}}%
\pgfpathlineto{\pgfqpoint{1.016925in}{2.359043in}}%
\pgfpathlineto{\pgfqpoint{1.027144in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{2.347478in}}%
\pgfpathlineto{\pgfqpoint{1.043890in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{1.051967in}{2.332919in}}%
\pgfpathlineto{\pgfqpoint{1.067302in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{1.113837in}{2.245685in}}%
\pgfpathlineto{\pgfqpoint{1.142229in}{2.201339in}}%
\pgfpathlineto{\pgfqpoint{1.220447in}{2.071626in}}%
\pgfpathlineto{\pgfqpoint{1.261429in}{1.997649in}}%
\pgfpathlineto{\pgfqpoint{1.268805in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{1.962409in}}%
\pgfpathlineto{\pgfqpoint{1.283315in}{1.914562in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{1.884159in}}%
\pgfpathlineto{\pgfqpoint{1.297868in}{1.865168in}}%
\pgfpathlineto{\pgfqpoint{1.305231in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{1.312277in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.319787in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{1.334369in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.347914in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{1.368529in}{1.823267in}}%
\pgfpathlineto{\pgfqpoint{1.395929in}{1.820253in}}%
\pgfpathlineto{\pgfqpoint{1.436532in}{1.818026in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{1.815853in}}%
\pgfpathlineto{\pgfqpoint{1.803214in}{1.815760in}}%
\pgfpathlineto{\pgfqpoint{1.803214in}{1.815760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.326792in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{2.325894in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{2.323694in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{2.320168in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{2.315874in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.297737in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.287450in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{2.278808in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.268381in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.255772in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.240489in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.221944in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.199479in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{1.107141in}{2.152843in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{2.056257in}}%
\pgfpathlineto{\pgfqpoint{1.153737in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{1.188248in}{1.848883in}}%
\pgfpathlineto{\pgfqpoint{1.209462in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{1.233775in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{1.245885in}{1.649626in}}%
\pgfpathlineto{\pgfqpoint{1.258419in}{1.614556in}}%
\pgfpathlineto{\pgfqpoint{1.268004in}{1.591638in}}%
\pgfpathlineto{\pgfqpoint{1.276039in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{1.283634in}{1.562462in}}%
\pgfpathlineto{\pgfqpoint{1.291911in}{1.550416in}}%
\pgfpathlineto{\pgfqpoint{1.302462in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{1.529528in}}%
\pgfpathlineto{\pgfqpoint{1.317757in}{1.522967in}}%
\pgfpathlineto{\pgfqpoint{1.334207in}{1.512646in}}%
\pgfpathlineto{\pgfqpoint{1.348778in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{1.500289in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{1.393468in}{1.480667in}}%
\pgfpathlineto{\pgfqpoint{1.422068in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{1.443122in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{1.450129in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.471006in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{1.518287in}{1.459161in}}%
\pgfpathlineto{\pgfqpoint{1.612196in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{1.858624in}{1.457672in}}%
\pgfpathlineto{\pgfqpoint{1.905203in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{1.905203in}{1.457667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.414075in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{2.413313in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{2.411453in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.408637in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.404952in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.399616in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.392329in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{1.098872in}{2.371757in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{2.360969in}}%
\pgfpathlineto{\pgfqpoint{1.144872in}{2.350957in}}%
\pgfpathlineto{\pgfqpoint{1.157962in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{1.171037in}{2.330523in}}%
\pgfpathlineto{\pgfqpoint{1.182483in}{2.314932in}}%
\pgfpathlineto{\pgfqpoint{1.192282in}{2.295990in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{2.275580in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{1.215301in}{2.228813in}}%
\pgfpathlineto{\pgfqpoint{1.227220in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.254004in}{1.998478in}}%
\pgfpathlineto{\pgfqpoint{1.277456in}{1.853855in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.675616in}}%
\pgfpathlineto{\pgfqpoint{1.330952in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{1.337704in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.345384in}{1.538162in}}%
\pgfpathlineto{\pgfqpoint{1.352818in}{1.524509in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{1.503601in}}%
\pgfpathlineto{\pgfqpoint{1.381528in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{1.480103in}}%
\pgfpathlineto{\pgfqpoint{1.424118in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{1.430937in}{1.452473in}}%
\pgfpathlineto{\pgfqpoint{1.437764in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{1.458945in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{1.472867in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{1.513448in}{1.426016in}}%
\pgfpathlineto{\pgfqpoint{1.533703in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{1.540392in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.560572in}{1.420375in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.647791in}{1.414766in}}%
\pgfpathlineto{\pgfqpoint{1.667799in}{1.414321in}}%
\pgfpathlineto{\pgfqpoint{1.674460in}{1.412330in}}%
\pgfpathlineto{\pgfqpoint{1.734456in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{1.741113in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{1.854273in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{1.927473in}{1.410423in}}%
\pgfpathlineto{\pgfqpoint{1.927473in}{1.410423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.347405in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{2.346538in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{2.344725in}}%
\pgfpathlineto{\pgfqpoint{0.909404in}{2.342076in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.338656in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{2.334878in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.329525in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.321853in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{2.311855in}}%
\pgfpathlineto{\pgfqpoint{1.033915in}{2.304817in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.290150in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{2.273971in}}%
\pgfpathlineto{\pgfqpoint{1.078984in}{2.254648in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{2.235654in}}%
\pgfpathlineto{\pgfqpoint{1.111752in}{2.196980in}}%
\pgfpathlineto{\pgfqpoint{1.122878in}{2.173820in}}%
\pgfpathlineto{\pgfqpoint{1.142940in}{2.127523in}}%
\pgfpathlineto{\pgfqpoint{1.156692in}{2.091569in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{2.048602in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{1.979896in}}%
\pgfpathlineto{\pgfqpoint{1.224641in}{1.850528in}}%
\pgfpathlineto{\pgfqpoint{1.236756in}{1.813546in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{1.775559in}}%
\pgfpathlineto{\pgfqpoint{1.267080in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{1.304701in}{1.705234in}}%
\pgfpathlineto{\pgfqpoint{1.318735in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{1.360839in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{1.374295in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{1.381259in}{1.652140in}}%
\pgfpathlineto{\pgfqpoint{1.394713in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{1.421711in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{1.469026in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{1.475709in}{1.634732in}}%
\pgfpathlineto{\pgfqpoint{1.495897in}{1.633550in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{1.782485in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{1.627437in}}%
\pgfpathlineto{\pgfqpoint{1.809101in}{1.627025in}}%
\pgfpathlineto{\pgfqpoint{1.822409in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.822409in}{1.627022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.314099in}}%
\pgfpathlineto{\pgfqpoint{0.761608in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.311231in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{0.925260in}{2.304531in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{2.299162in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.293558in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{2.276112in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{1.044014in}{2.258911in}}%
\pgfpathlineto{\pgfqpoint{1.062853in}{2.241569in}}%
\pgfpathlineto{\pgfqpoint{1.078944in}{2.222865in}}%
\pgfpathlineto{\pgfqpoint{1.095117in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.104045in}{2.184541in}}%
\pgfpathlineto{\pgfqpoint{1.113486in}{2.166679in}}%
\pgfpathlineto{\pgfqpoint{1.133275in}{2.123126in}}%
\pgfpathlineto{\pgfqpoint{1.180814in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{1.223054in}{1.915032in}}%
\pgfpathlineto{\pgfqpoint{1.233638in}{1.887441in}}%
\pgfpathlineto{\pgfqpoint{1.249168in}{1.838659in}}%
\pgfpathlineto{\pgfqpoint{1.264355in}{1.802156in}}%
\pgfpathlineto{\pgfqpoint{1.287691in}{1.750093in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{1.722402in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.710369in}}%
\pgfpathlineto{\pgfqpoint{1.317893in}{1.699286in}}%
\pgfpathlineto{\pgfqpoint{1.332206in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{1.346519in}{1.674129in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{1.374312in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{1.395175in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{1.422679in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{1.463098in}{1.653210in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{1.651300in}}%
\pgfpathlineto{\pgfqpoint{1.476629in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{1.644024in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.643015in}}%
\pgfpathlineto{\pgfqpoint{1.790086in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.796740in}{1.610652in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{1.810049in}{1.610623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.356905in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{2.356122in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{2.354050in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{2.351003in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{2.346625in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{2.341085in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{2.335078in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.326746in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.319467in}}%
\pgfpathlineto{\pgfqpoint{1.072390in}{2.310487in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{2.299584in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.293359in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{2.280506in}}%
\pgfpathlineto{\pgfqpoint{1.116076in}{2.266046in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{1.136394in}{2.234789in}}%
\pgfpathlineto{\pgfqpoint{1.144658in}{2.218968in}}%
\pgfpathlineto{\pgfqpoint{1.152027in}{2.202787in}}%
\pgfpathlineto{\pgfqpoint{1.161774in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.172921in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{2.110212in}}%
\pgfpathlineto{\pgfqpoint{1.203145in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{1.220513in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{1.241908in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{1.258939in}{1.731241in}}%
\pgfpathlineto{\pgfqpoint{1.266485in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{1.289217in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.297006in}{1.645214in}}%
\pgfpathlineto{\pgfqpoint{1.305386in}{1.637565in}}%
\pgfpathlineto{\pgfqpoint{1.320233in}{1.627799in}}%
\pgfpathlineto{\pgfqpoint{1.341416in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.348577in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{1.355980in}{1.599613in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{1.592426in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{1.383572in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{1.404399in}{1.582196in}}%
\pgfpathlineto{\pgfqpoint{1.458401in}{1.577217in}}%
\pgfpathlineto{\pgfqpoint{1.491971in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{1.572366in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{1.772127in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{1.845324in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{1.845324in}{1.574040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{2.374588in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{2.373762in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.371839in}}%
\pgfpathlineto{\pgfqpoint{0.947994in}{2.369099in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{2.365326in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{2.360784in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.354230in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.347427in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{2.338288in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{2.330347in}}%
\pgfpathlineto{\pgfqpoint{1.105466in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.314070in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{2.300656in}}%
\pgfpathlineto{\pgfqpoint{1.133429in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{1.140375in}{2.271029in}}%
\pgfpathlineto{\pgfqpoint{1.147453in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{2.223094in}}%
\pgfpathlineto{\pgfqpoint{1.163003in}{2.183771in}}%
\pgfpathlineto{\pgfqpoint{1.179402in}{2.075823in}}%
\pgfpathlineto{\pgfqpoint{1.194834in}{1.977398in}}%
\pgfpathlineto{\pgfqpoint{1.202140in}{1.938139in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{1.898825in}}%
\pgfpathlineto{\pgfqpoint{1.228265in}{1.828255in}}%
\pgfpathlineto{\pgfqpoint{1.259650in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{1.275645in}{1.655886in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{1.634498in}}%
\pgfpathlineto{\pgfqpoint{1.291189in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.298964in}{1.605442in}}%
\pgfpathlineto{\pgfqpoint{1.307619in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.329612in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{1.337451in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{1.351955in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{1.366854in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{1.388035in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{1.545351in}}%
\pgfpathlineto{\pgfqpoint{1.456249in}{1.542226in}}%
\pgfpathlineto{\pgfqpoint{1.510116in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{1.610402in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{1.836761in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{1.850069in}{1.538076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.368498in}}%
\pgfpathlineto{\pgfqpoint{0.883745in}{2.367369in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{2.365225in}}%
\pgfpathlineto{\pgfqpoint{0.996011in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{1.014155in}{2.359821in}}%
\pgfpathlineto{\pgfqpoint{1.028897in}{2.354582in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{2.351113in}}%
\pgfpathlineto{\pgfqpoint{1.045907in}{2.348265in}}%
\pgfpathlineto{\pgfqpoint{1.056113in}{2.342455in}}%
\pgfpathlineto{\pgfqpoint{1.068587in}{2.332924in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{2.311192in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{1.109411in}{2.287454in}}%
\pgfpathlineto{\pgfqpoint{1.121885in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{1.132091in}{2.242489in}}%
\pgfpathlineto{\pgfqpoint{1.143431in}{2.213168in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{2.199542in}}%
\pgfpathlineto{\pgfqpoint{1.160441in}{2.176014in}}%
\pgfpathlineto{\pgfqpoint{1.166111in}{2.162069in}}%
\pgfpathlineto{\pgfqpoint{1.183121in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{1.189925in}{2.035698in}}%
\pgfpathlineto{\pgfqpoint{1.198997in}{1.972991in}}%
\pgfpathlineto{\pgfqpoint{1.204667in}{1.945822in}}%
\pgfpathlineto{\pgfqpoint{1.212605in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{1.216007in}{1.886449in}}%
\pgfpathlineto{\pgfqpoint{1.221677in}{1.863475in}}%
\pgfpathlineto{\pgfqpoint{1.248893in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{1.257965in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{1.268171in}{1.695793in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{1.671016in}}%
\pgfpathlineto{\pgfqpoint{1.286315in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{1.295387in}{1.620147in}}%
\pgfpathlineto{\pgfqpoint{1.303325in}{1.607101in}}%
\pgfpathlineto{\pgfqpoint{1.306727in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{1.316933in}{1.584596in}}%
\pgfpathlineto{\pgfqpoint{1.330541in}{1.570459in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.566680in}}%
\pgfpathlineto{\pgfqpoint{1.338479in}{1.562271in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{1.552324in}}%
\pgfpathlineto{\pgfqpoint{1.373633in}{1.545761in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.542665in}}%
\pgfpathlineto{\pgfqpoint{1.392911in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{1.396313in}{1.532484in}}%
\pgfpathlineto{\pgfqpoint{1.405385in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.418993in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{1.447343in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{1.534661in}{1.515176in}}%
\pgfpathlineto{\pgfqpoint{1.540331in}{1.512428in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{1.678679in}{1.505916in}}%
\pgfpathlineto{\pgfqpoint{1.747853in}{1.505496in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{1.504315in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{1.789811in}{1.504275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648611in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.738562in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{0.810363in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{0.892779in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.997984in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{1.020820in}{1.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039787in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.558155in}}%
\pgfpathlineto{\pgfqpoint{1.158071in}{1.534456in}}%
\pgfpathlineto{\pgfqpoint{1.184868in}{1.509246in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{1.458066in}}%
\pgfpathlineto{\pgfqpoint{1.285931in}{1.433794in}}%
\pgfpathlineto{\pgfqpoint{1.310669in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{1.397403in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.413911in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.373450in}}%
\pgfpathlineto{\pgfqpoint{1.627561in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{1.803860in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{1.760394in}}%
\pgfpathlineto{\pgfqpoint{0.780853in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{0.838583in}{1.755394in}}%
\pgfpathlineto{\pgfqpoint{0.876600in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{0.907577in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{0.928698in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{0.949819in}{1.734487in}}%
\pgfpathlineto{\pgfqpoint{0.970940in}{1.725634in}}%
\pgfpathlineto{\pgfqpoint{0.990652in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{1.008957in}{1.702557in}}%
\pgfpathlineto{\pgfqpoint{1.021630in}{1.692443in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{1.062463in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{1.083584in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{1.137090in}{1.557048in}}%
\pgfpathlineto{\pgfqpoint{1.158210in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{1.207492in}{1.490260in}}%
\pgfpathlineto{\pgfqpoint{1.239877in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.270855in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.297607in}{1.426741in}}%
\pgfpathlineto{\pgfqpoint{1.321544in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{1.363786in}{1.396575in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{1.417292in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{1.449677in}{1.379217in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{1.376161in}}%
\pgfpathlineto{\pgfqpoint{1.536976in}{1.373703in}}%
\pgfpathlineto{\pgfqpoint{1.610195in}{1.372271in}}%
\pgfpathlineto{\pgfqpoint{1.753816in}{1.371594in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.063587in}{1.371502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656944in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{1.265768in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{1.265768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.656944in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070021in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{0.601944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656944in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{2.070021in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813953in,y=2.150866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363483in,y=2.566111in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RAM \(\displaystyle M=20, r=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{1.196975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=1.148364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{1.034785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=0.986174in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{0.872594in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{0.872594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=0.823983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM columns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711291in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{0.850179in}{0.710404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905735in,y=0.661793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM CCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.482778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150426in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621452in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621452in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092478in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092478in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856965in,y=0.314754in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{1.265768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{1.487042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{1.708317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{1.929592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{2.150866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{2.372141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.361737in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.360862in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.356318in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.352813in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.348374in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.343559in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.336870in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.331001in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.323704in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.314755in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.304015in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.291374in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.276412in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.257736in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.246214in}}%
\pgfpathlineto{\pgfqpoint{2.793199in}{2.220901in}}%
\pgfpathlineto{\pgfqpoint{2.803417in}{2.191495in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{2.820667in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{2.828637in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{2.836001in}{1.976454in}}%
\pgfpathlineto{\pgfqpoint{2.843711in}{1.918927in}}%
\pgfpathlineto{\pgfqpoint{2.851317in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{2.872146in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{2.885805in}{1.814029in}}%
\pgfpathlineto{\pgfqpoint{2.899264in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{2.919514in}{1.762584in}}%
\pgfpathlineto{\pgfqpoint{2.933313in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{1.725554in}}%
\pgfpathlineto{\pgfqpoint{2.973979in}{1.710151in}}%
\pgfpathlineto{\pgfqpoint{2.980739in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{2.987454in}{1.700010in}}%
\pgfpathlineto{\pgfqpoint{3.000931in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{3.007675in}{1.676264in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.669406in}}%
\pgfpathlineto{\pgfqpoint{3.027756in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{3.061121in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{3.067787in}{1.654398in}}%
\pgfpathlineto{\pgfqpoint{3.081143in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{3.087807in}{1.643101in}}%
\pgfpathlineto{\pgfqpoint{3.094485in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{3.107820in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{3.167806in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{3.167806in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.381945in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.379205in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.372387in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.361653in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.354966in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.349190in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.341918in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.332515in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.320053in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.283008in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.258013in}}%
\pgfpathlineto{\pgfqpoint{2.799703in}{2.230892in}}%
\pgfpathlineto{\pgfqpoint{2.809920in}{2.198717in}}%
\pgfpathlineto{\pgfqpoint{2.819200in}{2.161256in}}%
\pgfpathlineto{\pgfqpoint{2.827169in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{2.842551in}{1.994082in}}%
\pgfpathlineto{\pgfqpoint{2.849749in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{2.870909in}{1.852807in}}%
\pgfpathlineto{\pgfqpoint{2.877863in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{2.891577in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{2.905370in}{1.778386in}}%
\pgfpathlineto{\pgfqpoint{2.912094in}{1.768965in}}%
\pgfpathlineto{\pgfqpoint{2.925719in}{1.754330in}}%
\pgfpathlineto{\pgfqpoint{2.939117in}{1.740680in}}%
\pgfpathlineto{\pgfqpoint{2.952607in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{2.972784in}{1.699328in}}%
\pgfpathlineto{\pgfqpoint{2.979551in}{1.692853in}}%
\pgfpathlineto{\pgfqpoint{2.999718in}{1.677617in}}%
\pgfpathlineto{\pgfqpoint{3.019772in}{1.670333in}}%
\pgfpathlineto{\pgfqpoint{3.039811in}{1.665866in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.656065in}}%
\pgfpathlineto{\pgfqpoint{3.059877in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{3.073220in}{1.652004in}}%
\pgfpathlineto{\pgfqpoint{3.079883in}{1.648271in}}%
\pgfpathlineto{\pgfqpoint{3.119873in}{1.644756in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{3.133204in}{1.636865in}}%
\pgfpathlineto{\pgfqpoint{3.159848in}{1.636416in}}%
\pgfpathlineto{\pgfqpoint{3.159848in}{1.636416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.369392in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.369392in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.369385in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.369378in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.369369in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.369350in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.369339in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.369326in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.369298in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.369282in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.369264in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.369244in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.369222in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.369198in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.369172in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.369143in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.369111in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.369075in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.369037in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.368994in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.368947in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.368896in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.368839in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.368777in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.368708in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.368633in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.368550in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.368458in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.368357in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.368247in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.368125in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.367991in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.367843in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.367501in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.366849in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.366586in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.366296in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.365977in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.365625in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.365237in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.364810in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.364339in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.363820in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.363247in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.362615in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.361917in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.361147in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.360296in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.359355in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.358314in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.357162in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.355885in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.354470in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.352898in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.351152in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.349208in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.347041in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.344622in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.341917in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.338887in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.331664in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.322489in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.316973in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.310695in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.303514in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.295239in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.285593in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.274204in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{2.806206in}{2.234143in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{2.207304in}}%
\pgfpathlineto{\pgfqpoint{2.828302in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{2.836712in}{2.151498in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{2.110359in}}%
\pgfpathlineto{\pgfqpoint{2.850613in}{2.058579in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{1.997427in}}%
\pgfpathlineto{\pgfqpoint{2.864569in}{1.957191in}}%
\pgfpathlineto{\pgfqpoint{2.871657in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{2.878406in}{1.892456in}}%
\pgfpathlineto{\pgfqpoint{2.885538in}{1.871128in}}%
\pgfpathlineto{\pgfqpoint{2.892536in}{1.844492in}}%
\pgfpathlineto{\pgfqpoint{2.899567in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{2.906469in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.913304in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{2.920146in}{1.777584in}}%
\pgfpathlineto{\pgfqpoint{2.926870in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{2.933633in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.940489in}{1.741119in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{1.731181in}}%
\pgfpathlineto{\pgfqpoint{2.954050in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.960809in}{1.710024in}}%
\pgfpathlineto{\pgfqpoint{2.967574in}{1.698859in}}%
\pgfpathlineto{\pgfqpoint{2.974249in}{1.691612in}}%
\pgfpathlineto{\pgfqpoint{2.981000in}{1.682282in}}%
\pgfpathlineto{\pgfqpoint{2.987674in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{2.994353in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.668553in}}%
\pgfpathlineto{\pgfqpoint{3.007727in}{1.665507in}}%
\pgfpathlineto{\pgfqpoint{3.014426in}{1.663284in}}%
\pgfpathlineto{\pgfqpoint{3.021089in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{3.027801in}{1.660143in}}%
\pgfpathlineto{\pgfqpoint{3.034489in}{1.658029in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{1.648229in}}%
\pgfpathlineto{\pgfqpoint{3.047856in}{1.639378in}}%
\pgfpathlineto{\pgfqpoint{3.054558in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{1.637194in}}%
\pgfpathlineto{\pgfqpoint{3.067895in}{1.636520in}}%
\pgfpathlineto{\pgfqpoint{3.074558in}{1.635046in}}%
\pgfpathlineto{\pgfqpoint{3.081220in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.087889in}{1.630238in}}%
\pgfpathlineto{\pgfqpoint{3.094563in}{1.629789in}}%
\pgfpathlineto{\pgfqpoint{3.101251in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{3.107909in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{3.114586in}{1.626901in}}%
\pgfpathlineto{\pgfqpoint{3.121250in}{1.626132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.379119in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.379114in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.379108in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.379102in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.379095in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.379087in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.379078in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.379069in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.379059in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.379047in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.379035in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.379021in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.378989in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.378971in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.378951in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.378929in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.378904in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.378878in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.378848in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.378816in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.378780in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.378741in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.378698in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.378598in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.378540in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.378477in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.378407in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.378331in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.378247in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.377817in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.377368in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.377187in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.376988in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.376770in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.376529in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.375652in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.375299in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.374911in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.374483in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.374012in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.373494in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.372923in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.371603in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.370840in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.369999in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.369072in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.368050in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.366922in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.362783in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.361102in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.357184in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.354900in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.352361in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.349533in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.346365in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.342795in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.338732in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.334072in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.328729in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.322702in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.316112in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.309128in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.301876in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.294386in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.278156in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{2.268939in}}%
\pgfpathlineto{\pgfqpoint{2.833824in}{2.259050in}}%
\pgfpathlineto{\pgfqpoint{2.840326in}{2.248600in}}%
\pgfpathlineto{\pgfqpoint{2.848159in}{2.230745in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{2.193602in}}%
\pgfpathlineto{\pgfqpoint{2.864615in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{2.138403in}}%
\pgfpathlineto{\pgfqpoint{2.882030in}{2.106521in}}%
\pgfpathlineto{\pgfqpoint{2.890530in}{2.065354in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.963419in}}%
\pgfpathlineto{\pgfqpoint{2.904526in}{1.878058in}}%
\pgfpathlineto{\pgfqpoint{2.911332in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{2.918081in}{1.843626in}}%
\pgfpathlineto{\pgfqpoint{2.924825in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{2.931616in}{1.797095in}}%
\pgfpathlineto{\pgfqpoint{2.938393in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{2.945093in}{1.772006in}}%
\pgfpathlineto{\pgfqpoint{2.951843in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{2.958697in}{1.748081in}}%
\pgfpathlineto{\pgfqpoint{2.965375in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{2.978859in}{1.725851in}}%
\pgfpathlineto{\pgfqpoint{2.985539in}{1.721768in}}%
\pgfpathlineto{\pgfqpoint{2.992228in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.716628in}}%
\pgfpathlineto{\pgfqpoint{3.005644in}{1.714628in}}%
\pgfpathlineto{\pgfqpoint{3.012323in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{1.710639in}}%
\pgfpathlineto{\pgfqpoint{3.025664in}{1.706564in}}%
\pgfpathlineto{\pgfqpoint{3.032370in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{3.039029in}{1.700282in}}%
\pgfpathlineto{\pgfqpoint{3.045691in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{1.693934in}}%
\pgfpathlineto{\pgfqpoint{3.059034in}{1.692330in}}%
\pgfpathlineto{\pgfqpoint{3.065694in}{1.689372in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.688090in}}%
\pgfpathlineto{\pgfqpoint{3.079032in}{1.685090in}}%
\pgfpathlineto{\pgfqpoint{3.085700in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{3.092362in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{3.099036in}{1.679518in}}%
\pgfpathlineto{\pgfqpoint{3.105702in}{1.676143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.365263in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.365263in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.365256in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.365248in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.365239in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.365230in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.365219in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.365208in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.365195in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.365181in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.365166in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.365149in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.365087in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.365063in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.365035in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.365005in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.364972in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.364936in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.364896in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.364804in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.364751in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.364692in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.364628in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.364557in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.364479in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.364393in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.364299in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.364195in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.364080in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.363954in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.363662in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.363493in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.363103in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.362877in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.362628in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.362052in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.361718in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.360493in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.359996in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.359447in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.358838in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.357417in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.356588in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.355666in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.354640in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.353497in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.352221in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.350793in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.349193in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.347395in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.345371in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.343087in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.337581in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.334270in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.330524in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.326296in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.310378in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.303946in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.289487in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.281515in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.273025in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.253714in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.241971in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.228002in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.211872in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.194635in}}%
\pgfpathlineto{\pgfqpoint{2.832216in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{2.840105in}{2.126235in}}%
\pgfpathlineto{\pgfqpoint{2.848871in}{2.081393in}}%
\pgfpathlineto{\pgfqpoint{2.857118in}{2.050505in}}%
\pgfpathlineto{\pgfqpoint{2.866489in}{2.011713in}}%
\pgfpathlineto{\pgfqpoint{2.873490in}{1.984773in}}%
\pgfpathlineto{\pgfqpoint{2.880820in}{1.960689in}}%
\pgfpathlineto{\pgfqpoint{2.887788in}{1.942270in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{1.923831in}}%
\pgfpathlineto{\pgfqpoint{2.901644in}{1.906657in}}%
\pgfpathlineto{\pgfqpoint{2.908501in}{1.895068in}}%
\pgfpathlineto{\pgfqpoint{2.915747in}{1.882632in}}%
\pgfpathlineto{\pgfqpoint{2.922528in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{2.929502in}{1.864342in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{1.856582in}}%
\pgfpathlineto{\pgfqpoint{2.943026in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{2.949885in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{2.956712in}{1.822500in}}%
\pgfpathlineto{\pgfqpoint{2.963506in}{1.811346in}}%
\pgfpathlineto{\pgfqpoint{2.970246in}{1.803231in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{1.796756in}}%
\pgfpathlineto{\pgfqpoint{2.983891in}{1.790284in}}%
\pgfpathlineto{\pgfqpoint{2.990657in}{1.784247in}}%
\pgfpathlineto{\pgfqpoint{2.997407in}{1.779104in}}%
\pgfpathlineto{\pgfqpoint{3.004249in}{1.772450in}}%
\pgfpathlineto{\pgfqpoint{3.010956in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{3.017656in}{1.755229in}}%
\pgfpathlineto{\pgfqpoint{3.024332in}{1.750946in}}%
\pgfpathlineto{\pgfqpoint{3.031064in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{3.037744in}{1.745056in}}%
\pgfpathlineto{\pgfqpoint{3.044483in}{1.742813in}}%
\pgfpathlineto{\pgfqpoint{3.051152in}{1.738841in}}%
\pgfpathlineto{\pgfqpoint{3.057826in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{3.064491in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{3.071186in}{1.735788in}}%
\pgfpathlineto{\pgfqpoint{3.077883in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{3.084581in}{1.734342in}}%
\pgfpathlineto{\pgfqpoint{3.091256in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.733668in}}%
\pgfpathlineto{\pgfqpoint{3.104591in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{3.111249in}{1.732017in}}%
\pgfpathlineto{\pgfqpoint{3.117923in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.124591in}{1.731308in}}%
\pgfpathlineto{\pgfqpoint{3.131248in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{3.137914in}{1.730956in}}%
\pgfpathlineto{\pgfqpoint{3.144575in}{1.730824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.378635in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.377746in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.375942in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.373293in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.369937in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.365760in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.361287in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.355096in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.349614in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.342677in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.334030in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.323671in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.305358in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.291157in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.240619in}}%
\pgfpathlineto{\pgfqpoint{2.821705in}{2.222249in}}%
\pgfpathlineto{\pgfqpoint{2.830560in}{2.182438in}}%
\pgfpathlineto{\pgfqpoint{2.848642in}{2.063212in}}%
\pgfpathlineto{\pgfqpoint{2.864660in}{2.002664in}}%
\pgfpathlineto{\pgfqpoint{2.872816in}{1.970899in}}%
\pgfpathlineto{\pgfqpoint{2.880693in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{2.888068in}{1.932350in}}%
\pgfpathlineto{\pgfqpoint{2.894791in}{1.915485in}}%
\pgfpathlineto{\pgfqpoint{2.901491in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{2.908354in}{1.864405in}}%
\pgfpathlineto{\pgfqpoint{2.922060in}{1.833262in}}%
\pgfpathlineto{\pgfqpoint{2.928771in}{1.822528in}}%
\pgfpathlineto{\pgfqpoint{2.942481in}{1.806471in}}%
\pgfpathlineto{\pgfqpoint{2.956087in}{1.793253in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{1.771885in}}%
\pgfpathlineto{\pgfqpoint{2.976462in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.983187in}{1.757554in}}%
\pgfpathlineto{\pgfqpoint{2.989992in}{1.750870in}}%
\pgfpathlineto{\pgfqpoint{2.996721in}{1.737647in}}%
\pgfpathlineto{\pgfqpoint{3.003439in}{1.733445in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{3.016775in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{3.023453in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{3.036957in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{3.083768in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{1.705850in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.702864in}}%
\pgfpathlineto{\pgfqpoint{3.183736in}{1.702864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.370706in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.369828in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.367794in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.364966in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.361437in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.357155in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.350957in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.344530in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.335910in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.328395in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.318693in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.305742in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.289238in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.269227in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.244174in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{2.213161in}}%
\pgfpathlineto{\pgfqpoint{2.838718in}{2.183066in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{2.857017in}{2.110209in}}%
\pgfpathlineto{\pgfqpoint{2.864419in}{2.068001in}}%
\pgfpathlineto{\pgfqpoint{2.871356in}{1.989664in}}%
\pgfpathlineto{\pgfqpoint{2.878267in}{1.950491in}}%
\pgfpathlineto{\pgfqpoint{2.886048in}{1.918470in}}%
\pgfpathlineto{\pgfqpoint{2.892835in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{2.899808in}{1.829886in}}%
\pgfpathlineto{\pgfqpoint{2.920149in}{1.784433in}}%
\pgfpathlineto{\pgfqpoint{2.933612in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{2.940316in}{1.749912in}}%
\pgfpathlineto{\pgfqpoint{2.953853in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{2.960560in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{2.967306in}{1.716469in}}%
\pgfpathlineto{\pgfqpoint{2.973997in}{1.710945in}}%
\pgfpathlineto{\pgfqpoint{3.000838in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{3.007524in}{1.690580in}}%
\pgfpathlineto{\pgfqpoint{3.020930in}{1.685297in}}%
\pgfpathlineto{\pgfqpoint{3.027604in}{1.676074in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{3.040967in}{1.670117in}}%
\pgfpathlineto{\pgfqpoint{3.074329in}{1.665085in}}%
\pgfpathlineto{\pgfqpoint{3.080991in}{1.664596in}}%
\pgfpathlineto{\pgfqpoint{3.087655in}{1.662252in}}%
\pgfpathlineto{\pgfqpoint{3.114332in}{1.660669in}}%
\pgfpathlineto{\pgfqpoint{3.121001in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{3.127657in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{3.140979in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{1.653076in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{1.653076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.381411in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.381404in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.381397in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.381390in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.381381in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.381372in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.381361in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.381337in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.381324in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.381308in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.381292in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.381273in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.381253in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.381231in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.381207in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.381180in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.381150in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.381118in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.381082in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.381043in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.381000in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.380952in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.380900in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.380842in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.380779in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.380710in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.380633in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.380457in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.380243in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.380121in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.379986in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.379837in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.379674in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.379080in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.378579in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.378291in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.377244in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.376823in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.376361in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.375853in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.374680in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.374004in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.372442in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.371540in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.370547in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.368241in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.366902in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.365420in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.361942in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.359898in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.357612in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.355049in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.352176in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.348961in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.345385in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.341439in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.337112in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.332368in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.327101in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.321097in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.313988in}}%
\pgfpathlineto{\pgfqpoint{2.793721in}{2.297240in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{2.816588in}{2.258980in}}%
\pgfpathlineto{\pgfqpoint{2.828149in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{2.836494in}{2.212808in}}%
\pgfpathlineto{\pgfqpoint{2.845542in}{2.172520in}}%
\pgfpathlineto{\pgfqpoint{2.852475in}{2.108458in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{2.867082in}{1.940907in}}%
\pgfpathlineto{\pgfqpoint{2.874105in}{1.893383in}}%
\pgfpathlineto{\pgfqpoint{2.881128in}{1.859901in}}%
\pgfpathlineto{\pgfqpoint{2.888203in}{1.831745in}}%
\pgfpathlineto{\pgfqpoint{2.895016in}{1.808728in}}%
\pgfpathlineto{\pgfqpoint{2.901954in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{2.908778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{2.915550in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{2.922288in}{1.752553in}}%
\pgfpathlineto{\pgfqpoint{2.929056in}{1.743436in}}%
\pgfpathlineto{\pgfqpoint{2.935770in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{2.942559in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.949357in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{2.956094in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{2.962839in}{1.694113in}}%
\pgfpathlineto{\pgfqpoint{2.969498in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{2.976177in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.667429in}}%
\pgfpathlineto{\pgfqpoint{2.989547in}{1.663823in}}%
\pgfpathlineto{\pgfqpoint{2.996237in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{3.002927in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{3.009641in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{3.016320in}{1.643896in}}%
\pgfpathlineto{\pgfqpoint{3.022992in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{3.029670in}{1.639412in}}%
\pgfpathlineto{\pgfqpoint{3.036369in}{1.638465in}}%
\pgfpathlineto{\pgfqpoint{3.043043in}{1.637647in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{1.635767in}}%
\pgfpathlineto{\pgfqpoint{3.056428in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{3.076452in}{1.630401in}}%
\pgfpathlineto{\pgfqpoint{3.083138in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{3.089810in}{1.626708in}}%
\pgfpathlineto{\pgfqpoint{3.096476in}{1.626441in}}%
\pgfpathlineto{\pgfqpoint{3.103134in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{1.625629in}}%
\pgfpathlineto{\pgfqpoint{3.116458in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{1.624605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.357541in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.357533in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.357524in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.357504in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.357493in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.357480in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.357466in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.357415in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.357395in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.357373in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.357348in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.357321in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.357291in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.357258in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.357222in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.357182in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.357091in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.357038in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.356980in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.356846in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.356768in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.356683in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.356589in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.356486in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.356373in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.355961in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.355795in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.355612in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.355411in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.355190in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.354947in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.354680in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.353706in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.353314in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.352883in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.352408in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.351886in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.350680in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.349985in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.349220in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.348378in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.347452in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.346434in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.345313in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.344081in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.342726in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.341237in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.339602in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.337806in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.331303in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.325864in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.322751in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.319337in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.315585in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.311439in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.306817in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.301587in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.295535in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.279434in}}%
\pgfpathlineto{\pgfqpoint{2.793199in}{2.257939in}}%
\pgfpathlineto{\pgfqpoint{2.803867in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{2.813091in}{2.203978in}}%
\pgfpathlineto{\pgfqpoint{2.822390in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{2.830939in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{2.839639in}{2.110099in}}%
\pgfpathlineto{\pgfqpoint{2.846967in}{2.074442in}}%
\pgfpathlineto{\pgfqpoint{2.853947in}{1.991320in}}%
\pgfpathlineto{\pgfqpoint{2.860899in}{1.918154in}}%
\pgfpathlineto{\pgfqpoint{2.868047in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{2.874768in}{1.853972in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{1.828679in}}%
\pgfpathlineto{\pgfqpoint{2.895476in}{1.815282in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{1.802853in}}%
\pgfpathlineto{\pgfqpoint{2.909152in}{1.794182in}}%
\pgfpathlineto{\pgfqpoint{2.916056in}{1.785595in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{1.776444in}}%
\pgfpathlineto{\pgfqpoint{2.929518in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{2.943169in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.733884in}}%
\pgfpathlineto{\pgfqpoint{2.956661in}{1.723510in}}%
\pgfpathlineto{\pgfqpoint{2.963343in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{2.970041in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{2.976748in}{1.703747in}}%
\pgfpathlineto{\pgfqpoint{2.983440in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{2.990162in}{1.691833in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{3.003534in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{3.010203in}{1.677122in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{1.674689in}}%
\pgfpathlineto{\pgfqpoint{3.023561in}{1.670806in}}%
\pgfpathlineto{\pgfqpoint{3.030223in}{1.662545in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{3.043551in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{3.050221in}{1.658219in}}%
\pgfpathlineto{\pgfqpoint{3.056882in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{3.063581in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{3.070270in}{1.652514in}}%
\pgfpathlineto{\pgfqpoint{3.076936in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{3.083634in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{3.090293in}{1.650892in}}%
\pgfpathlineto{\pgfqpoint{3.096956in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{3.103620in}{1.650290in}}%
\pgfpathlineto{\pgfqpoint{3.110281in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{1.643930in}}%
\pgfpathlineto{\pgfqpoint{3.123604in}{1.643758in}}%
\pgfpathlineto{\pgfqpoint{3.130267in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{3.136930in}{1.643494in}}%
\pgfpathlineto{\pgfqpoint{3.143590in}{1.640615in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{3.156913in}{1.640232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.388824in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.387913in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.386115in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.383470in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.380117in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.375952in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.369762in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.363256in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.354677in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.343630in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.329791in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.318580in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.304906in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{2.287379in}}%
\pgfpathlineto{\pgfqpoint{2.833824in}{2.276331in}}%
\pgfpathlineto{\pgfqpoint{2.841461in}{2.256400in}}%
\pgfpathlineto{\pgfqpoint{2.855859in}{2.184738in}}%
\pgfpathlineto{\pgfqpoint{2.872053in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{2.062798in}}%
\pgfpathlineto{\pgfqpoint{2.889383in}{1.997688in}}%
\pgfpathlineto{\pgfqpoint{2.896229in}{1.906807in}}%
\pgfpathlineto{\pgfqpoint{2.903055in}{1.860791in}}%
\pgfpathlineto{\pgfqpoint{2.909802in}{1.832553in}}%
\pgfpathlineto{\pgfqpoint{2.916498in}{1.815463in}}%
\pgfpathlineto{\pgfqpoint{2.930003in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.936795in}{1.778124in}}%
\pgfpathlineto{\pgfqpoint{2.950241in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{2.956940in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{2.963700in}{1.736122in}}%
\pgfpathlineto{\pgfqpoint{2.983870in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.990578in}{1.704298in}}%
\pgfpathlineto{\pgfqpoint{3.003968in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{3.044056in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{3.050729in}{1.676253in}}%
\pgfpathlineto{\pgfqpoint{3.057434in}{1.672498in}}%
\pgfpathlineto{\pgfqpoint{3.070783in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.090814in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.660786in}}%
\pgfpathlineto{\pgfqpoint{3.130800in}{1.659811in}}%
\pgfpathlineto{\pgfqpoint{3.150790in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{3.150790in}{1.658945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.369587in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.369587in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.369581in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.369575in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.369551in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.369532in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.369521in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.369508in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.369480in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.369464in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.369446in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.369426in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.369404in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.369380in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.369353in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.369324in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.369292in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.369257in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.369218in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.369175in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.369129in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.369077in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.368958in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.368813in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.368730in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.368638in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.368537in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.368426in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.368169in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.368021in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.367678in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.367480in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.367262in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.366146in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.365792in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.365402in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.364499in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.363977in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.362766in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.362066in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.361294in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.360441in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.359502in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.357322in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.356062in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.353146in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.349618in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.347591in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.342932in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.337330in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.334103in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.330534in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.326562in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.322107in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.317075in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.311362in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.304865in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.297438in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.288829in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.278828in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.267789in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.256446in}}%
\pgfpathlineto{\pgfqpoint{2.832739in}{2.235891in}}%
\pgfpathlineto{\pgfqpoint{2.842200in}{2.218142in}}%
\pgfpathlineto{\pgfqpoint{2.850104in}{2.194539in}}%
\pgfpathlineto{\pgfqpoint{2.858874in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{2.866253in}{2.133770in}}%
\pgfpathlineto{\pgfqpoint{2.874231in}{2.072124in}}%
\pgfpathlineto{\pgfqpoint{2.881256in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{2.888303in}{1.890535in}}%
\pgfpathlineto{\pgfqpoint{2.894965in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{2.901857in}{1.846991in}}%
\pgfpathlineto{\pgfqpoint{2.908721in}{1.821893in}}%
\pgfpathlineto{\pgfqpoint{2.915604in}{1.809465in}}%
\pgfpathlineto{\pgfqpoint{2.922490in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{2.929171in}{1.788368in}}%
\pgfpathlineto{\pgfqpoint{2.935934in}{1.780025in}}%
\pgfpathlineto{\pgfqpoint{2.942714in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.949403in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{2.956117in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{2.962812in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.736307in}}%
\pgfpathlineto{\pgfqpoint{2.976234in}{1.730220in}}%
\pgfpathlineto{\pgfqpoint{2.982936in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{1.717905in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.009747in}{1.714528in}}%
\pgfpathlineto{\pgfqpoint{3.016428in}{1.713229in}}%
\pgfpathlineto{\pgfqpoint{3.023098in}{1.711385in}}%
\pgfpathlineto{\pgfqpoint{3.029788in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.036512in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{3.043183in}{1.694474in}}%
\pgfpathlineto{\pgfqpoint{3.049856in}{1.692419in}}%
\pgfpathlineto{\pgfqpoint{3.056528in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{3.063192in}{1.683876in}}%
\pgfpathlineto{\pgfqpoint{3.069890in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{3.076548in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{3.083219in}{1.680893in}}%
\pgfpathlineto{\pgfqpoint{3.089886in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{3.096564in}{1.663357in}}%
\pgfpathlineto{\pgfqpoint{3.103225in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{3.109888in}{1.655927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.367254in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.367254in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.367248in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.367241in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.367234in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.367226in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.367216in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.367206in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.367195in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.367183in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.367170in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.367155in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.367139in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.367121in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.367102in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.367080in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.367057in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.367002in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.366971in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.366898in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.366856in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.366809in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.366702in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.366641in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.366498in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.366324in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.366224in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.366114in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.365993in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.365859in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.365711in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.365548in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.365369in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.364952in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.364711in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.364444in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.364150in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.363824in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.363464in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.363066in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.362137in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.361595in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.360994in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.360327in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.359586in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.358761in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.356820in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.355679in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.352984in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.351395in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.349617in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.342904in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.340097in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.333354in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.329286in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.324648in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.319357in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.313343in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.298843in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{2.786694in}{2.270047in}}%
\pgfpathlineto{\pgfqpoint{2.797856in}{2.244213in}}%
\pgfpathlineto{\pgfqpoint{2.807869in}{2.220092in}}%
\pgfpathlineto{\pgfqpoint{2.816599in}{2.195047in}}%
\pgfpathlineto{\pgfqpoint{2.824337in}{2.170913in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{2.151150in}}%
\pgfpathlineto{\pgfqpoint{2.838940in}{2.126847in}}%
\pgfpathlineto{\pgfqpoint{2.847588in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{2.856667in}{2.064067in}}%
\pgfpathlineto{\pgfqpoint{2.866352in}{2.039832in}}%
\pgfpathlineto{\pgfqpoint{2.873108in}{2.018642in}}%
\pgfpathlineto{\pgfqpoint{2.881638in}{1.990563in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{2.897163in}{1.880477in}}%
\pgfpathlineto{\pgfqpoint{2.904090in}{1.830356in}}%
\pgfpathlineto{\pgfqpoint{2.910987in}{1.806736in}}%
\pgfpathlineto{\pgfqpoint{2.917694in}{1.793846in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{1.783804in}}%
\pgfpathlineto{\pgfqpoint{2.931374in}{1.768006in}}%
\pgfpathlineto{\pgfqpoint{2.938153in}{1.756687in}}%
\pgfpathlineto{\pgfqpoint{2.945013in}{1.748317in}}%
\pgfpathlineto{\pgfqpoint{2.951712in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{2.958456in}{1.731493in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{1.713852in}}%
\pgfpathlineto{\pgfqpoint{2.978877in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.985589in}{1.703729in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.998998in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{3.005704in}{1.692435in}}%
\pgfpathlineto{\pgfqpoint{3.012380in}{1.690085in}}%
\pgfpathlineto{\pgfqpoint{3.019056in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{3.025735in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{3.032389in}{1.685884in}}%
\pgfpathlineto{\pgfqpoint{3.039067in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.045760in}{1.683453in}}%
\pgfpathlineto{\pgfqpoint{3.052437in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{3.059098in}{1.679482in}}%
\pgfpathlineto{\pgfqpoint{3.065779in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{3.072434in}{1.678043in}}%
\pgfpathlineto{\pgfqpoint{3.079094in}{1.669380in}}%
\pgfpathlineto{\pgfqpoint{3.085764in}{1.667881in}}%
\pgfpathlineto{\pgfqpoint{3.092425in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{3.099100in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{3.105768in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{3.112436in}{1.666602in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{3.125758in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{3.132417in}{1.666129in}}%
\pgfpathlineto{\pgfqpoint{3.139072in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.665883in}}%
\pgfpathlineto{\pgfqpoint{3.152392in}{1.665804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.366853in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.366834in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.366823in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.366810in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.366797in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.366783in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.366766in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.366749in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.366729in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.366684in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.366598in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.366563in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.366483in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.366437in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.366387in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.366269in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.366202in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.366045in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.365955in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.365746in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.365626in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.365493in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.365347in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.365186in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.365009in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.364813in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.364598in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.364360in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.364099in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.363810in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.363491in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.363140in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.362752in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.361850in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.361326in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.360747in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.360106in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.359397in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.358610in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.357738in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.356769in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.355692in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.354494in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.353158in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.351668in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.350001in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.348135in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.346039in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.343680in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.341017in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.338001in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.334570in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.326131in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.320901in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.314810in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.307714in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.299527in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.290248in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.268026in}}%
\pgfpathlineto{\pgfqpoint{2.780189in}{2.241439in}}%
\pgfpathlineto{\pgfqpoint{2.789956in}{2.209317in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.175509in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{2.139575in}}%
\pgfpathlineto{\pgfqpoint{2.814687in}{2.092979in}}%
\pgfpathlineto{\pgfqpoint{2.822234in}{2.030523in}}%
\pgfpathlineto{\pgfqpoint{2.829865in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{2.836832in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{2.843840in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{2.850509in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{2.864881in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{2.871963in}{1.800471in}}%
\pgfpathlineto{\pgfqpoint{2.879019in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{1.780416in}}%
\pgfpathlineto{\pgfqpoint{2.892836in}{1.772179in}}%
\pgfpathlineto{\pgfqpoint{2.899790in}{1.762564in}}%
\pgfpathlineto{\pgfqpoint{2.906650in}{1.753631in}}%
\pgfpathlineto{\pgfqpoint{2.913376in}{1.746410in}}%
\pgfpathlineto{\pgfqpoint{2.920093in}{1.739777in}}%
\pgfpathlineto{\pgfqpoint{2.926909in}{1.733524in}}%
\pgfpathlineto{\pgfqpoint{2.933616in}{1.727868in}}%
\pgfpathlineto{\pgfqpoint{2.940345in}{1.722346in}}%
\pgfpathlineto{\pgfqpoint{2.947041in}{1.715146in}}%
\pgfpathlineto{\pgfqpoint{2.953741in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{2.960437in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{2.967144in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{1.682922in}}%
\pgfpathlineto{\pgfqpoint{2.980634in}{1.678187in}}%
\pgfpathlineto{\pgfqpoint{2.987359in}{1.674173in}}%
\pgfpathlineto{\pgfqpoint{2.994061in}{1.670513in}}%
\pgfpathlineto{\pgfqpoint{3.000809in}{1.667909in}}%
\pgfpathlineto{\pgfqpoint{3.007483in}{1.666135in}}%
\pgfpathlineto{\pgfqpoint{3.014191in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{3.020868in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{3.027573in}{1.662949in}}%
\pgfpathlineto{\pgfqpoint{3.034236in}{1.662269in}}%
\pgfpathlineto{\pgfqpoint{3.040901in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{3.047575in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{3.054260in}{1.659353in}}%
\pgfpathlineto{\pgfqpoint{3.060917in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{3.067595in}{1.654264in}}%
\pgfpathlineto{\pgfqpoint{3.074271in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{3.080936in}{1.649146in}}%
\pgfpathlineto{\pgfqpoint{3.087595in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{3.094255in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{3.100926in}{1.648345in}}%
\pgfpathlineto{\pgfqpoint{3.107602in}{1.648187in}}%
\pgfpathlineto{\pgfqpoint{3.114265in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{3.120921in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{3.127582in}{1.647816in}}%
\pgfpathlineto{\pgfqpoint{3.134240in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{3.140902in}{1.647646in}}%
\pgfpathlineto{\pgfqpoint{3.147559in}{1.647552in}}%
\pgfpathlineto{\pgfqpoint{3.154215in}{1.646542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.372806in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.372806in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.372800in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.372792in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.372774in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.372764in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.372753in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.372741in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.372727in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.372713in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.372696in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.372659in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.372637in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.372613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.372587in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.372526in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.372453in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.372364in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.372257in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.372195in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.372127in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.372052in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.371970in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.371879in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.371779in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.371670in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.371549in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.371416in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.371270in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.371110in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.370933in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.370739in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.370525in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.370290in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.370031in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.369433in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.369088in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.368709in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.368292in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.367834in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.367330in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.366775in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.365495in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.364759in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.363950in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.363062in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.361018in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.358563in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.357159in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.355623in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.352110in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.350105in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.345507in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.342865in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.339949in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.336711in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.328991in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.324291in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{2.786694in}{2.295596in}}%
\pgfpathlineto{\pgfqpoint{2.796913in}{2.273082in}}%
\pgfpathlineto{\pgfqpoint{2.806194in}{2.249145in}}%
\pgfpathlineto{\pgfqpoint{2.815545in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{2.825374in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{2.834346in}{2.171294in}}%
\pgfpathlineto{\pgfqpoint{2.842274in}{2.137171in}}%
\pgfpathlineto{\pgfqpoint{2.849712in}{2.101959in}}%
\pgfpathlineto{\pgfqpoint{2.857745in}{2.065663in}}%
\pgfpathlineto{\pgfqpoint{2.865073in}{2.030259in}}%
\pgfpathlineto{\pgfqpoint{2.872223in}{1.992434in}}%
\pgfpathlineto{\pgfqpoint{2.880115in}{1.958404in}}%
\pgfpathlineto{\pgfqpoint{2.886953in}{1.914728in}}%
\pgfpathlineto{\pgfqpoint{2.893892in}{1.849769in}}%
\pgfpathlineto{\pgfqpoint{2.900722in}{1.819671in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.914260in}{1.796484in}}%
\pgfpathlineto{\pgfqpoint{2.920989in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{2.927721in}{1.775691in}}%
\pgfpathlineto{\pgfqpoint{2.934601in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{2.941503in}{1.757106in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{1.742047in}}%
\pgfpathlineto{\pgfqpoint{2.955030in}{1.733228in}}%
\pgfpathlineto{\pgfqpoint{2.961828in}{1.720851in}}%
\pgfpathlineto{\pgfqpoint{2.968572in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{2.975238in}{1.710761in}}%
\pgfpathlineto{\pgfqpoint{2.981981in}{1.705541in}}%
\pgfpathlineto{\pgfqpoint{2.988659in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{2.995360in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{3.008720in}{1.667266in}}%
\pgfpathlineto{\pgfqpoint{3.015433in}{1.660258in}}%
\pgfpathlineto{\pgfqpoint{3.022140in}{1.657519in}}%
\pgfpathlineto{\pgfqpoint{3.028834in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{3.035519in}{1.651557in}}%
\pgfpathlineto{\pgfqpoint{3.042215in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{3.055563in}{1.649042in}}%
\pgfpathlineto{\pgfqpoint{3.062238in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{3.068919in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{3.075586in}{1.647797in}}%
\pgfpathlineto{\pgfqpoint{3.082256in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{3.095612in}{1.646921in}}%
\pgfpathlineto{\pgfqpoint{3.102271in}{1.646767in}}%
\pgfpathlineto{\pgfqpoint{3.108944in}{1.646639in}}%
\pgfpathlineto{\pgfqpoint{3.115610in}{1.646530in}}%
\pgfpathlineto{\pgfqpoint{3.122269in}{1.646436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.368287in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.368276in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.368265in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.368252in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.368223in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.368206in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.368187in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.368167in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.368145in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.368120in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.368093in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.368063in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.368030in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.367954in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.367910in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.367862in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.367809in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.367751in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.367687in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.367616in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.367539in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.367453in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.367359in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.367256in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.367142in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.366878in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.366727in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.366559in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.366375in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.366173in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.365949in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.365704in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.365135in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.364807in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.364445in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.364047in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.363125in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.362592in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.361357in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.360643in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.359857in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.358989in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.358033in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.356979in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.355817in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.354537in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.353126in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.351572in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.349861in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.347978in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.345907in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.343632in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.341134in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.338394in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.335390in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.332099in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.328493in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.324537in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.320186in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.315378in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.310025in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.304010in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.297184in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.280579in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.270788in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.260140in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.248713in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.236493in}}%
\pgfpathlineto{\pgfqpoint{2.819212in}{2.210907in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{2.837307in}{2.137381in}}%
\pgfpathlineto{\pgfqpoint{2.845454in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{2.852137in}{2.000903in}}%
\pgfpathlineto{\pgfqpoint{2.858983in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{2.866047in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{2.873050in}{1.859536in}}%
\pgfpathlineto{\pgfqpoint{2.879819in}{1.845631in}}%
\pgfpathlineto{\pgfqpoint{2.886976in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{2.894022in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{2.907535in}{1.793735in}}%
\pgfpathlineto{\pgfqpoint{2.914267in}{1.787311in}}%
\pgfpathlineto{\pgfqpoint{2.921149in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{2.927848in}{1.768444in}}%
\pgfpathlineto{\pgfqpoint{2.934662in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{2.941451in}{1.755958in}}%
\pgfpathlineto{\pgfqpoint{2.948158in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{2.954888in}{1.738363in}}%
\pgfpathlineto{\pgfqpoint{2.961563in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{2.968321in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{2.975007in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{2.988376in}{1.707067in}}%
\pgfpathlineto{\pgfqpoint{2.995104in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{3.001791in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{3.008458in}{1.685561in}}%
\pgfpathlineto{\pgfqpoint{3.015129in}{1.681730in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{1.679317in}}%
\pgfpathlineto{\pgfqpoint{3.028565in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{3.035254in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{3.041957in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{3.048622in}{1.671723in}}%
\pgfpathlineto{\pgfqpoint{3.055296in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{3.062001in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{3.068666in}{1.663468in}}%
\pgfpathlineto{\pgfqpoint{3.075325in}{1.661326in}}%
\pgfpathlineto{\pgfqpoint{3.081981in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{3.088637in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{3.095318in}{1.659579in}}%
\pgfpathlineto{\pgfqpoint{3.101983in}{1.659377in}}%
\pgfpathlineto{\pgfqpoint{3.108655in}{1.659209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.384630in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.384624in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.384618in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.384611in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.384603in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.384586in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.384575in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.384564in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.384552in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.384523in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.384507in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.384489in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.384469in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.384447in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.384423in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.384396in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.384367in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.384299in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.384261in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.384218in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.384171in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.384119in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.384062in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.383999in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.383930in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.383771in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.383679in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.383344in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.383210in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.383061in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.382898in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.382719in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.382521in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.382303in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.381800in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.381509in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.381189in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.380837in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.380449in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.380021in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.379550in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.379031in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.378459in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.377828in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.377132in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.376365in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.375518in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.374584in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.373552in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.372413in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.371155in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.369766in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.368232in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.366537in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.364666in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.362603in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.360328in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.348778in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.345192in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.341288in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.337037in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.332393in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.321659in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.315370in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.308282in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.300175in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.290618in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{2.832216in}{2.246102in}}%
\pgfpathlineto{\pgfqpoint{2.842882in}{2.208578in}}%
\pgfpathlineto{\pgfqpoint{2.852103in}{2.177738in}}%
\pgfpathlineto{\pgfqpoint{2.860027in}{2.143026in}}%
\pgfpathlineto{\pgfqpoint{2.866779in}{2.087714in}}%
\pgfpathlineto{\pgfqpoint{2.873660in}{1.989179in}}%
\pgfpathlineto{\pgfqpoint{2.880866in}{1.911950in}}%
\pgfpathlineto{\pgfqpoint{2.888067in}{1.869752in}}%
\pgfpathlineto{\pgfqpoint{2.895039in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{2.901840in}{1.825128in}}%
\pgfpathlineto{\pgfqpoint{2.908626in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{2.915489in}{1.794823in}}%
\pgfpathlineto{\pgfqpoint{2.922213in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{2.929145in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{2.942672in}{1.758503in}}%
\pgfpathlineto{\pgfqpoint{2.949393in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{2.956146in}{1.746238in}}%
\pgfpathlineto{\pgfqpoint{2.962864in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{2.969526in}{1.730383in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{2.982986in}{1.712033in}}%
\pgfpathlineto{\pgfqpoint{2.989690in}{1.701599in}}%
\pgfpathlineto{\pgfqpoint{2.996380in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{1.679989in}}%
\pgfpathlineto{\pgfqpoint{3.009815in}{1.675300in}}%
\pgfpathlineto{\pgfqpoint{3.016566in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{3.023249in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{3.029936in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.036602in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{3.043281in}{1.655195in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.653719in}}%
\pgfpathlineto{\pgfqpoint{3.056649in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{1.651755in}}%
\pgfpathlineto{\pgfqpoint{3.070035in}{1.651201in}}%
\pgfpathlineto{\pgfqpoint{3.076703in}{1.650777in}}%
\pgfpathlineto{\pgfqpoint{3.083372in}{1.650448in}}%
\pgfpathlineto{\pgfqpoint{3.090050in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{3.096723in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{3.103396in}{1.649796in}}%
\pgfpathlineto{\pgfqpoint{3.110062in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{3.116721in}{1.649498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.367883in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.366992in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.364951in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.358449in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.353908in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.342342in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.336469in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.329186in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.315785in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.300412in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.282431in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.267119in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{2.257318in}}%
\pgfpathlineto{\pgfqpoint{2.836643in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{2.202016in}}%
\pgfpathlineto{\pgfqpoint{2.860593in}{2.118784in}}%
\pgfpathlineto{\pgfqpoint{2.874781in}{1.960717in}}%
\pgfpathlineto{\pgfqpoint{2.881689in}{1.907698in}}%
\pgfpathlineto{\pgfqpoint{2.889059in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{2.896103in}{1.856950in}}%
\pgfpathlineto{\pgfqpoint{2.902972in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{2.909701in}{1.826749in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{2.936465in}{1.755189in}}%
\pgfpathlineto{\pgfqpoint{2.943334in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{2.950038in}{1.732466in}}%
\pgfpathlineto{\pgfqpoint{2.956790in}{1.724775in}}%
\pgfpathlineto{\pgfqpoint{2.977040in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{2.990459in}{1.692538in}}%
\pgfpathlineto{\pgfqpoint{3.003842in}{1.681301in}}%
\pgfpathlineto{\pgfqpoint{3.010581in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{3.017260in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{3.030605in}{1.658771in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{1.650786in}}%
\pgfpathlineto{\pgfqpoint{3.077396in}{1.642995in}}%
\pgfpathlineto{\pgfqpoint{3.084052in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{3.097393in}{1.640175in}}%
\pgfpathlineto{\pgfqpoint{3.104058in}{1.638120in}}%
\pgfpathlineto{\pgfqpoint{3.144034in}{1.635644in}}%
\pgfpathlineto{\pgfqpoint{3.150691in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{3.157350in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{3.164012in}{1.622112in}}%
\pgfpathlineto{\pgfqpoint{3.164012in}{1.622112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.372859in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.372859in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.372853in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.372846in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.372839in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.372831in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.372822in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.372812in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.372801in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.372789in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.372776in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.372762in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.372746in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.372729in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.372709in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.372688in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.372665in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.372639in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.372611in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.372580in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.372509in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.372423in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.372373in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.372258in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.372191in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.372038in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.371950in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.371853in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.371746in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.371356in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.371199in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.370837in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.370628in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.370398in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.370145in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.369866in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.369222in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.368849in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.368439in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.367987in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.367489in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.366940in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.366334in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.365666in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.364928in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.364113in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.363213in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.362218in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.361117in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.359901in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.358555in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.357066in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.355422in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.353607in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.351606in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.349405in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.346990in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.341472in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.335005in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.331435in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.327666in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.323715in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.319574in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.310453in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.305126in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.298826in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.291070in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.281755in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.271559in}}%
\pgfpathlineto{\pgfqpoint{2.827322in}{2.260841in}}%
\pgfpathlineto{\pgfqpoint{2.838718in}{2.237403in}}%
\pgfpathlineto{\pgfqpoint{2.848933in}{2.205936in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.171772in}}%
\pgfpathlineto{\pgfqpoint{2.866079in}{2.122700in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{2.031628in}}%
\pgfpathlineto{\pgfqpoint{2.881433in}{1.987453in}}%
\pgfpathlineto{\pgfqpoint{2.888336in}{1.892857in}}%
\pgfpathlineto{\pgfqpoint{2.895332in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{2.902607in}{1.817929in}}%
\pgfpathlineto{\pgfqpoint{2.909629in}{1.802123in}}%
\pgfpathlineto{\pgfqpoint{2.916381in}{1.790583in}}%
\pgfpathlineto{\pgfqpoint{2.923101in}{1.780367in}}%
\pgfpathlineto{\pgfqpoint{2.929827in}{1.764360in}}%
\pgfpathlineto{\pgfqpoint{2.936596in}{1.748677in}}%
\pgfpathlineto{\pgfqpoint{2.943374in}{1.735653in}}%
\pgfpathlineto{\pgfqpoint{2.950137in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.956889in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{2.963556in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{2.970216in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{2.976927in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{2.983641in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{1.699893in}}%
\pgfpathlineto{\pgfqpoint{2.997131in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{3.003902in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{3.017309in}{1.689777in}}%
\pgfpathlineto{\pgfqpoint{3.023981in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{3.030667in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{3.037346in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{3.044012in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{3.050696in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{3.057389in}{1.675737in}}%
\pgfpathlineto{\pgfqpoint{3.064101in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{3.070780in}{1.673641in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{3.084109in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{3.090801in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{3.097467in}{1.666720in}}%
\pgfpathlineto{\pgfqpoint{3.104128in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{3.110786in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{3.117445in}{1.661664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.361853in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.360931in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.358859in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.356017in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.352515in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.348305in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.342244in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.335962in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.327499in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.320116in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.310768in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.298682in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.282448in}}%
\pgfpathlineto{\pgfqpoint{2.819212in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{2.232988in}}%
\pgfpathlineto{\pgfqpoint{2.837307in}{2.205921in}}%
\pgfpathlineto{\pgfqpoint{2.852220in}{2.142026in}}%
\pgfpathlineto{\pgfqpoint{2.859143in}{2.113753in}}%
\pgfpathlineto{\pgfqpoint{2.866418in}{2.057104in}}%
\pgfpathlineto{\pgfqpoint{2.880142in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{2.887360in}{1.866104in}}%
\pgfpathlineto{\pgfqpoint{2.894218in}{1.837849in}}%
\pgfpathlineto{\pgfqpoint{2.901111in}{1.815772in}}%
\pgfpathlineto{\pgfqpoint{2.908039in}{1.801028in}}%
\pgfpathlineto{\pgfqpoint{2.921467in}{1.780831in}}%
\pgfpathlineto{\pgfqpoint{2.934883in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{2.941639in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{2.948391in}{1.747405in}}%
\pgfpathlineto{\pgfqpoint{2.968461in}{1.727821in}}%
\pgfpathlineto{\pgfqpoint{2.981819in}{1.715590in}}%
\pgfpathlineto{\pgfqpoint{2.988496in}{1.708634in}}%
\pgfpathlineto{\pgfqpoint{2.995214in}{1.697700in}}%
\pgfpathlineto{\pgfqpoint{3.001929in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.008621in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{3.015376in}{1.682630in}}%
\pgfpathlineto{\pgfqpoint{3.022049in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{1.666650in}}%
\pgfpathlineto{\pgfqpoint{3.042094in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{3.048812in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{3.075558in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{3.082243in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{3.088915in}{1.647045in}}%
\pgfpathlineto{\pgfqpoint{3.095577in}{1.643736in}}%
\pgfpathlineto{\pgfqpoint{3.115572in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{3.142216in}{1.641282in}}%
\pgfpathlineto{\pgfqpoint{3.148875in}{1.634479in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{1.634152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.364071in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.363169in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.361316in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.358587in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.355119in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.350799in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.346185in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.339842in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.334260in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.327160in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.317975in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.306008in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.290716in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.250049in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.225380in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.211417in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{2.179427in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{2.830805in}{2.104730in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{2.844970in}{1.979553in}}%
\pgfpathlineto{\pgfqpoint{2.852092in}{1.922948in}}%
\pgfpathlineto{\pgfqpoint{2.859783in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{2.874022in}{1.836937in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{1.820232in}}%
\pgfpathlineto{\pgfqpoint{2.887706in}{1.808278in}}%
\pgfpathlineto{\pgfqpoint{2.894626in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{2.908290in}{1.782583in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{1.723808in}}%
\pgfpathlineto{\pgfqpoint{2.969185in}{1.717492in}}%
\pgfpathlineto{\pgfqpoint{2.975887in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{2.982616in}{1.701590in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{1.693028in}}%
\pgfpathlineto{\pgfqpoint{3.009337in}{1.676260in}}%
\pgfpathlineto{\pgfqpoint{3.022746in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{3.029461in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{3.042827in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{3.049507in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.056189in}{1.648627in}}%
\pgfpathlineto{\pgfqpoint{3.069555in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{3.089532in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{3.136193in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.641710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.375468in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.375452in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.375442in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.375432in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.375420in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.375408in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.375378in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.375362in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.375323in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.375300in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.375276in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.375249in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.375219in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.375186in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.375111in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.375067in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.374967in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.374909in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.374845in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.374775in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.374698in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.374613in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.374520in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.374418in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.374306in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.374182in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.374046in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.373732in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.373552in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.373135in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.372344in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.372026in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.371678in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.371295in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.370875in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.370414in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.369908in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.369353in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.368745in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.368078in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.367348in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.366548in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.365673in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.364716in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.363670in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.362528in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.361281in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.359923in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.358444in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.356836in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.355090in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.353195in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.348919in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.346512in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.341085in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.338020in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.334681in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.331024in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.326988in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.322482in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.317366in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.311407in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.304265in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.295679in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.285964in}}%
\pgfpathlineto{\pgfqpoint{2.819212in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{2.243074in}}%
\pgfpathlineto{\pgfqpoint{2.841809in}{2.213222in}}%
\pgfpathlineto{\pgfqpoint{2.850079in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{2.149568in}}%
\pgfpathlineto{\pgfqpoint{2.867770in}{2.116715in}}%
\pgfpathlineto{\pgfqpoint{2.876189in}{2.060963in}}%
\pgfpathlineto{\pgfqpoint{2.883636in}{1.921745in}}%
\pgfpathlineto{\pgfqpoint{2.890974in}{1.871839in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.830710in}}%
\pgfpathlineto{\pgfqpoint{2.904832in}{1.809398in}}%
\pgfpathlineto{\pgfqpoint{2.911607in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{2.918549in}{1.787545in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{1.778165in}}%
\pgfpathlineto{\pgfqpoint{2.932070in}{1.768608in}}%
\pgfpathlineto{\pgfqpoint{2.938852in}{1.758343in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{2.952333in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{2.959137in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{2.965846in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{2.972548in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{2.979242in}{1.713131in}}%
\pgfpathlineto{\pgfqpoint{2.985957in}{1.702408in}}%
\pgfpathlineto{\pgfqpoint{2.992699in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.999371in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{3.006047in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{3.012740in}{1.686550in}}%
\pgfpathlineto{\pgfqpoint{3.019420in}{1.683176in}}%
\pgfpathlineto{\pgfqpoint{3.026119in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{3.039472in}{1.675197in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{3.052844in}{1.672661in}}%
\pgfpathlineto{\pgfqpoint{3.059520in}{1.670670in}}%
\pgfpathlineto{\pgfqpoint{3.066192in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{3.072868in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{3.079546in}{1.662244in}}%
\pgfpathlineto{\pgfqpoint{3.086210in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{3.092883in}{1.654701in}}%
\pgfpathlineto{\pgfqpoint{3.099541in}{1.651755in}}%
\pgfpathlineto{\pgfqpoint{3.106203in}{1.649946in}}%
\pgfpathlineto{\pgfqpoint{3.112873in}{1.649223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.366778in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.364973in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.362312in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.358934in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.354746in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.348526in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.341944in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.333050in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.325382in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.315855in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.303967in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.269980in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.245046in}}%
\pgfpathlineto{\pgfqpoint{2.825714in}{2.174410in}}%
\pgfpathlineto{\pgfqpoint{2.844210in}{2.119599in}}%
\pgfpathlineto{\pgfqpoint{2.851233in}{2.089608in}}%
\pgfpathlineto{\pgfqpoint{2.859607in}{2.028242in}}%
\pgfpathlineto{\pgfqpoint{2.866558in}{1.962427in}}%
\pgfpathlineto{\pgfqpoint{2.873840in}{1.882350in}}%
\pgfpathlineto{\pgfqpoint{2.880756in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{2.887595in}{1.823065in}}%
\pgfpathlineto{\pgfqpoint{2.894636in}{1.808877in}}%
\pgfpathlineto{\pgfqpoint{2.901353in}{1.798432in}}%
\pgfpathlineto{\pgfqpoint{2.921756in}{1.761491in}}%
\pgfpathlineto{\pgfqpoint{2.928551in}{1.751872in}}%
\pgfpathlineto{\pgfqpoint{2.935253in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{2.969086in}{1.722272in}}%
\pgfpathlineto{\pgfqpoint{2.975805in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{2.982497in}{1.710473in}}%
\pgfpathlineto{\pgfqpoint{2.989279in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{2.995987in}{1.693883in}}%
\pgfpathlineto{\pgfqpoint{3.016101in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{3.029462in}{1.669422in}}%
\pgfpathlineto{\pgfqpoint{3.036123in}{1.664465in}}%
\pgfpathlineto{\pgfqpoint{3.049483in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{3.089551in}{1.658289in}}%
\pgfpathlineto{\pgfqpoint{3.109526in}{1.656717in}}%
\pgfpathlineto{\pgfqpoint{3.116185in}{1.655474in}}%
\pgfpathlineto{\pgfqpoint{3.129518in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{3.142835in}{1.647528in}}%
\pgfpathlineto{\pgfqpoint{3.162818in}{1.646660in}}%
\pgfpathlineto{\pgfqpoint{3.162818in}{1.646660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.365868in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.362982in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.360180in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.356656in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.339411in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.322410in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.311759in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.297497in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.278385in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{2.832216in}{2.228550in}}%
\pgfpathlineto{\pgfqpoint{2.840105in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{2.068173in}}%
\pgfpathlineto{\pgfqpoint{2.875177in}{2.028470in}}%
\pgfpathlineto{\pgfqpoint{2.882225in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.889131in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{2.896037in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.909531in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{2.922990in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.936421in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.963282in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.969965in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{2.976758in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{2.983448in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{2.996849in}{1.689484in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{1.674588in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.672051in}}%
\pgfpathlineto{\pgfqpoint{3.063687in}{1.666655in}}%
\pgfpathlineto{\pgfqpoint{3.077027in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{1.660399in}}%
\pgfpathlineto{\pgfqpoint{3.123665in}{1.655808in}}%
\pgfpathlineto{\pgfqpoint{3.130321in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{3.136985in}{1.654140in}}%
\pgfpathlineto{\pgfqpoint{3.156969in}{1.653691in}}%
\pgfpathlineto{\pgfqpoint{3.156969in}{1.653691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.357452in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.357452in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.357445in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.357436in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.357427in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.357416in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.357405in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.357364in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.357347in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.357287in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.357263in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.357236in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.357206in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.357174in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.357138in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.357099in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.357009in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.356956in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.356899in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.356836in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.356766in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.356605in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.356410in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.356297in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.356173in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.356036in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.355886in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.355720in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.355537in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.355114in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.354870in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.354600in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.353974in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.353612in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.353212in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.352770in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.352282in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.350486in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.348944in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.348045in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.347047in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.345939in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.344707in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.343335in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.340100in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.338194in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.336062in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.333675in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.330997in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.327989in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.324607in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.316495in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.306120in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.299856in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.292711in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.284521in}}%
\pgfpathlineto{\pgfqpoint{2.773683in}{2.266722in}}%
\pgfpathlineto{\pgfqpoint{2.783904in}{2.245326in}}%
\pgfpathlineto{\pgfqpoint{2.794049in}{2.220998in}}%
\pgfpathlineto{\pgfqpoint{2.802665in}{2.197011in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{2.167706in}}%
\pgfpathlineto{\pgfqpoint{2.818090in}{2.136271in}}%
\pgfpathlineto{\pgfqpoint{2.826683in}{2.107861in}}%
\pgfpathlineto{\pgfqpoint{2.834822in}{2.073751in}}%
\pgfpathlineto{\pgfqpoint{2.842205in}{2.036887in}}%
\pgfpathlineto{\pgfqpoint{2.849233in}{1.962496in}}%
\pgfpathlineto{\pgfqpoint{2.857099in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{2.864090in}{1.894206in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{1.876700in}}%
\pgfpathlineto{\pgfqpoint{2.877798in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{2.884686in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{2.891523in}{1.818520in}}%
\pgfpathlineto{\pgfqpoint{2.898226in}{1.809462in}}%
\pgfpathlineto{\pgfqpoint{2.905002in}{1.800967in}}%
\pgfpathlineto{\pgfqpoint{2.911770in}{1.791498in}}%
\pgfpathlineto{\pgfqpoint{2.918681in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{2.925468in}{1.770230in}}%
\pgfpathlineto{\pgfqpoint{2.932180in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{2.938890in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{2.945602in}{1.746928in}}%
\pgfpathlineto{\pgfqpoint{2.952390in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{2.959082in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.965863in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{2.972575in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{2.979276in}{1.706667in}}%
\pgfpathlineto{\pgfqpoint{2.986009in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{2.992741in}{1.687837in}}%
\pgfpathlineto{\pgfqpoint{2.999442in}{1.683866in}}%
\pgfpathlineto{\pgfqpoint{3.006098in}{1.680895in}}%
\pgfpathlineto{\pgfqpoint{3.012754in}{1.677850in}}%
\pgfpathlineto{\pgfqpoint{3.019434in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{3.026112in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{3.032788in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{3.039476in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{3.046181in}{1.656667in}}%
\pgfpathlineto{\pgfqpoint{3.052846in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{3.059515in}{1.650222in}}%
\pgfpathlineto{\pgfqpoint{3.066180in}{1.649597in}}%
\pgfpathlineto{\pgfqpoint{3.072843in}{1.649024in}}%
\pgfpathlineto{\pgfqpoint{3.079505in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{3.092845in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{3.099508in}{1.644955in}}%
\pgfpathlineto{\pgfqpoint{3.106177in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{3.112841in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{3.119502in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{3.126162in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{3.132828in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.643474in}}%
\pgfpathlineto{\pgfqpoint{3.146153in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.152811in}{1.642412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.367081in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.366167in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.364309in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.353797in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.347392in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.340569in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.331245in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.323117in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.312951in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.284049in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.262894in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.236095in}}%
\pgfpathlineto{\pgfqpoint{2.813232in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{2.825327in}{2.177987in}}%
\pgfpathlineto{\pgfqpoint{2.837034in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{2.847023in}{2.084184in}}%
\pgfpathlineto{\pgfqpoint{2.868571in}{1.947089in}}%
\pgfpathlineto{\pgfqpoint{2.875794in}{1.881450in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{2.889635in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{2.903279in}{1.817078in}}%
\pgfpathlineto{\pgfqpoint{2.917044in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{2.951024in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{2.964599in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{2.971312in}{1.723299in}}%
\pgfpathlineto{\pgfqpoint{2.978156in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{2.984824in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{2.998303in}{1.697199in}}%
\pgfpathlineto{\pgfqpoint{3.005012in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{3.011716in}{1.673731in}}%
\pgfpathlineto{\pgfqpoint{3.018385in}{1.668823in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{3.038433in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{3.045105in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{3.051776in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{3.065115in}{1.647013in}}%
\pgfpathlineto{\pgfqpoint{3.071794in}{1.643560in}}%
\pgfpathlineto{\pgfqpoint{3.105137in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{3.151762in}{1.640834in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{3.165081in}{1.638598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.370023in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.370023in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.370016in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.370009in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.370001in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.369991in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.369981in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.369970in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.369945in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.369930in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.369914in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.369876in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.369855in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.369831in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.369805in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.369776in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.369744in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.369583in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.369532in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.369476in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.369414in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.369347in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.369272in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.369190in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.369100in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.369001in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.368892in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.368772in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.368640in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.368495in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.368159in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.367966in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.367754in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.367520in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.367263in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.366980in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.366669in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.365536in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.364580in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.364029in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.363422in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.362755in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.362021in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.361212in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.359342in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.358263in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.357073in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.355761in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.352713in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.350944in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.348985in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.346810in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.344392in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.341696in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.338682in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.335304in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.331507in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.327225in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.322372in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.316817in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.310375in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.302806in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.283216in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.270767in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.256577in}}%
\pgfpathlineto{\pgfqpoint{2.813232in}{2.226229in}}%
\pgfpathlineto{\pgfqpoint{2.824797in}{2.191238in}}%
\pgfpathlineto{\pgfqpoint{2.832787in}{2.155740in}}%
\pgfpathlineto{\pgfqpoint{2.841653in}{2.105295in}}%
\pgfpathlineto{\pgfqpoint{2.849127in}{2.046090in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{1.952984in}}%
\pgfpathlineto{\pgfqpoint{2.863306in}{1.893153in}}%
\pgfpathlineto{\pgfqpoint{2.870247in}{1.855563in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{2.883854in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{2.891012in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.898132in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{2.904965in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{2.911769in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{2.918621in}{1.762137in}}%
\pgfpathlineto{\pgfqpoint{2.925381in}{1.754689in}}%
\pgfpathlineto{\pgfqpoint{2.932169in}{1.745095in}}%
\pgfpathlineto{\pgfqpoint{2.938896in}{1.730715in}}%
\pgfpathlineto{\pgfqpoint{2.945641in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{2.952365in}{1.711036in}}%
\pgfpathlineto{\pgfqpoint{2.959147in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{2.965858in}{1.692806in}}%
\pgfpathlineto{\pgfqpoint{2.972520in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{2.979248in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{2.986051in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.992746in}{1.677743in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{1.675014in}}%
\pgfpathlineto{\pgfqpoint{3.006154in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{3.012855in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{3.019538in}{1.655889in}}%
\pgfpathlineto{\pgfqpoint{3.026223in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{3.032902in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{3.039584in}{1.648741in}}%
\pgfpathlineto{\pgfqpoint{3.046248in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{3.052941in}{1.647438in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.647041in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{1.646723in}}%
\pgfpathlineto{\pgfqpoint{3.072944in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{3.079610in}{1.646247in}}%
\pgfpathlineto{\pgfqpoint{3.086275in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{3.092944in}{1.645907in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{1.645772in}}%
\pgfpathlineto{\pgfqpoint{3.106271in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{3.112929in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{3.119601in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{3.126272in}{1.645334in}}%
\pgfpathlineto{\pgfqpoint{3.132930in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{3.139591in}{1.641780in}}%
\pgfpathlineto{\pgfqpoint{3.146253in}{1.640764in}}%
\pgfpathlineto{\pgfqpoint{3.152910in}{1.637083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.374199in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.374199in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.374192in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.374184in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.374176in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.374166in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.374156in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.374145in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.374133in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.374105in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.374088in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.374071in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.374051in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.374029in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.374005in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.373979in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.373950in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.373919in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.373884in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.373845in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.373803in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.373757in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.373706in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.373650in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.373588in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.373520in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.373446in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.373364in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.373274in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.373175in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.373066in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.372946in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.372815in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.372670in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.372511in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.372337in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.372145in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.371934in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.371703in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.371449in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.371170in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.370527in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.370157in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.369752in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.369307in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.368818in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.368283in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.367051in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.366344in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.365569in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.363787in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.362765in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.361643in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.360410in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.359055in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.357563in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.355918in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.352080in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.349831in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.347312in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.344477in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.341269in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.337634in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.333530in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.328954in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.323949in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.318575in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.312853in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.306711in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.299947in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.292170in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{2.807814in}{2.271742in}}%
\pgfpathlineto{\pgfqpoint{2.814317in}{2.259480in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{2.246872in}}%
\pgfpathlineto{\pgfqpoint{2.832739in}{2.222968in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{2.196346in}}%
\pgfpathlineto{\pgfqpoint{2.852292in}{2.166172in}}%
\pgfpathlineto{\pgfqpoint{2.859738in}{2.131856in}}%
\pgfpathlineto{\pgfqpoint{2.867141in}{2.057804in}}%
\pgfpathlineto{\pgfqpoint{2.873893in}{1.962312in}}%
\pgfpathlineto{\pgfqpoint{2.881108in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{2.895429in}{1.811876in}}%
\pgfpathlineto{\pgfqpoint{2.902466in}{1.797556in}}%
\pgfpathlineto{\pgfqpoint{2.909206in}{1.787749in}}%
\pgfpathlineto{\pgfqpoint{2.915929in}{1.778645in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{1.767562in}}%
\pgfpathlineto{\pgfqpoint{2.929628in}{1.756937in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.749145in}}%
\pgfpathlineto{\pgfqpoint{2.943225in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{2.949912in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{2.956570in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{2.963246in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{2.969967in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{2.976680in}{1.718287in}}%
\pgfpathlineto{\pgfqpoint{2.983454in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{2.990141in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{2.996845in}{1.698021in}}%
\pgfpathlineto{\pgfqpoint{3.003567in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{3.010278in}{1.691709in}}%
\pgfpathlineto{\pgfqpoint{3.016962in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{3.023626in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{3.030309in}{1.681643in}}%
\pgfpathlineto{\pgfqpoint{3.037004in}{1.680269in}}%
\pgfpathlineto{\pgfqpoint{3.043699in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{3.050378in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.057042in}{1.671482in}}%
\pgfpathlineto{\pgfqpoint{3.063720in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{3.070390in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{3.077063in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{3.083728in}{1.663840in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{1.663283in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.662923in}}%
\pgfpathlineto{\pgfqpoint{3.103726in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{3.110390in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{3.117049in}{1.659594in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{3.130370in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{3.137025in}{1.656494in}}%
\pgfpathlineto{\pgfqpoint{3.143683in}{1.655659in}}%
\pgfpathlineto{\pgfqpoint{3.150340in}{1.655463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.377245in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.376406in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.374462in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.371759in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.368378in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.364257in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.358250in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.351953in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.343338in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.312949in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.304475in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.293998in}}%
\pgfpathlineto{\pgfqpoint{2.800225in}{2.268528in}}%
\pgfpathlineto{\pgfqpoint{2.811792in}{2.239955in}}%
\pgfpathlineto{\pgfqpoint{2.821678in}{2.211730in}}%
\pgfpathlineto{\pgfqpoint{2.830715in}{2.178804in}}%
\pgfpathlineto{\pgfqpoint{2.839051in}{2.139672in}}%
\pgfpathlineto{\pgfqpoint{2.846964in}{2.081677in}}%
\pgfpathlineto{\pgfqpoint{2.861009in}{1.929156in}}%
\pgfpathlineto{\pgfqpoint{2.868019in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{2.875057in}{1.862996in}}%
\pgfpathlineto{\pgfqpoint{2.888754in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{2.895574in}{1.807244in}}%
\pgfpathlineto{\pgfqpoint{2.909276in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{2.916052in}{1.772020in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{1.764167in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.746350in}}%
\pgfpathlineto{\pgfqpoint{2.956433in}{1.730144in}}%
\pgfpathlineto{\pgfqpoint{2.969784in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{2.976507in}{1.705164in}}%
\pgfpathlineto{\pgfqpoint{2.983238in}{1.699396in}}%
\pgfpathlineto{\pgfqpoint{2.996716in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{3.003420in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{3.010156in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{3.023517in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{3.030186in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{3.043534in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{3.070241in}{1.664828in}}%
\pgfpathlineto{\pgfqpoint{3.130276in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{3.163580in}{1.663256in}}%
\pgfpathlineto{\pgfqpoint{3.163580in}{1.663256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.377389in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.377389in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.377334in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.377308in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.377293in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.377258in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.377237in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.377215in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.377190in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.377163in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.377101in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.377065in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.377026in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.376982in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.376934in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.376882in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.376824in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.376760in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.376613in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.376528in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.376435in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.376332in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.376219in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.376095in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.375958in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.375808in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.375642in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.375460in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.375260in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.375039in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.374796in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.374529in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.374235in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.373911in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.373555in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.373162in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.372254in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.371730in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.371152in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.369814in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.369041in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.368188in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.367248in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.365066in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.363802in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.362407in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.360867in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.359165in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.355205in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.352906in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.350362in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.347541in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.336980in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.332514in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.327363in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.321312in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.314068in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{2.784618in}{2.287414in}}%
\pgfpathlineto{\pgfqpoint{2.792423in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{2.801096in}{2.236418in}}%
\pgfpathlineto{\pgfqpoint{2.810401in}{2.211992in}}%
\pgfpathlineto{\pgfqpoint{2.822077in}{2.187232in}}%
\pgfpathlineto{\pgfqpoint{2.828840in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{2.836216in}{2.161474in}}%
\pgfpathlineto{\pgfqpoint{2.844191in}{2.147768in}}%
\pgfpathlineto{\pgfqpoint{2.852157in}{2.130964in}}%
\pgfpathlineto{\pgfqpoint{2.858941in}{2.101591in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{2.069876in}}%
\pgfpathlineto{\pgfqpoint{2.874719in}{2.035826in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.994535in}}%
\pgfpathlineto{\pgfqpoint{2.889299in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{2.903355in}{1.929502in}}%
\pgfpathlineto{\pgfqpoint{2.910355in}{1.880385in}}%
\pgfpathlineto{\pgfqpoint{2.917082in}{1.859763in}}%
\pgfpathlineto{\pgfqpoint{2.923924in}{1.825332in}}%
\pgfpathlineto{\pgfqpoint{2.930763in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{2.937450in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{2.951016in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{2.957852in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{2.964589in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{2.971297in}{1.756949in}}%
\pgfpathlineto{\pgfqpoint{2.977993in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{2.984665in}{1.734795in}}%
\pgfpathlineto{\pgfqpoint{2.991393in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{2.998105in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{3.004808in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.011554in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{3.018247in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{3.024939in}{1.695163in}}%
\pgfpathlineto{\pgfqpoint{3.031609in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{3.038314in}{1.682809in}}%
\pgfpathlineto{\pgfqpoint{3.044993in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{3.051683in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{3.058343in}{1.678379in}}%
\pgfpathlineto{\pgfqpoint{3.065038in}{1.677010in}}%
\pgfpathlineto{\pgfqpoint{3.071711in}{1.675863in}}%
\pgfpathlineto{\pgfqpoint{3.078387in}{1.675314in}}%
\pgfpathlineto{\pgfqpoint{3.085063in}{1.674812in}}%
\pgfpathlineto{\pgfqpoint{3.091737in}{1.674411in}}%
\pgfpathlineto{\pgfqpoint{3.098408in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{3.105072in}{1.673634in}}%
\pgfpathlineto{\pgfqpoint{3.111736in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{3.118401in}{1.672510in}}%
\pgfpathlineto{\pgfqpoint{3.125068in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{3.131726in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{3.138382in}{1.668913in}}%
\pgfpathlineto{\pgfqpoint{3.145043in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{3.151707in}{1.667077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.373687in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.373687in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.373679in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.373670in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.373660in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.373650in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.373625in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.373610in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.373595in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.373577in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.373558in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.373537in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.373514in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.373489in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.373461in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.373430in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.373359in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.373273in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.373224in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.373170in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.373110in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.373044in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.372972in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.372893in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.372805in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.372710in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.372604in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.372488in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.372361in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.372221in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.372067in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.371897in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.371712in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.371507in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.371283in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.371036in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.370468in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.370142in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.369784in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.369391in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.368959in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.368486in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.367966in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.367397in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.366088in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.365338in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.364516in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.363615in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.362630in}}%
\pgfpathlineto{\pgfqpoint{2.657983in}{2.361550in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{2.360369in}}%
\pgfpathlineto{\pgfqpoint{2.671051in}{2.359075in}}%
\pgfpathlineto{\pgfqpoint{2.677580in}{2.357659in}}%
\pgfpathlineto{\pgfqpoint{2.684106in}{2.356108in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{2.354410in}}%
\pgfpathlineto{\pgfqpoint{2.697151in}{2.352550in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.350509in}}%
\pgfpathlineto{\pgfqpoint{2.710188in}{2.348268in}}%
\pgfpathlineto{\pgfqpoint{2.716704in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.343088in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{2.340087in}}%
\pgfpathlineto{\pgfqpoint{2.736243in}{2.336761in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{2.333063in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{2.328941in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{2.324338in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{2.319214in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{2.313559in}}%
\pgfpathlineto{\pgfqpoint{2.775292in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{2.781797in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{2.788302in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{2.794807in}{2.286629in}}%
\pgfpathlineto{\pgfqpoint{2.801311in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{2.261069in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{2.239648in}}%
\pgfpathlineto{\pgfqpoint{2.831411in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{2.839094in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{2.847221in}{2.158227in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{2.128702in}}%
\pgfpathlineto{\pgfqpoint{2.864849in}{2.095952in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{2.048811in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{2.886164in}{1.877590in}}%
\pgfpathlineto{\pgfqpoint{2.893003in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{2.899747in}{1.827473in}}%
\pgfpathlineto{\pgfqpoint{2.906582in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{2.913253in}{1.793212in}}%
\pgfpathlineto{\pgfqpoint{2.920085in}{1.781091in}}%
\pgfpathlineto{\pgfqpoint{2.926861in}{1.771719in}}%
\pgfpathlineto{\pgfqpoint{2.933660in}{1.763248in}}%
\pgfpathlineto{\pgfqpoint{2.940353in}{1.753818in}}%
\pgfpathlineto{\pgfqpoint{2.947082in}{1.746373in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{1.740218in}}%
\pgfpathlineto{\pgfqpoint{2.960486in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{2.967289in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{2.974067in}{1.728208in}}%
\pgfpathlineto{\pgfqpoint{2.980747in}{1.724870in}}%
\pgfpathlineto{\pgfqpoint{2.987459in}{1.721871in}}%
\pgfpathlineto{\pgfqpoint{2.994213in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{3.000925in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{3.007627in}{1.706854in}}%
\pgfpathlineto{\pgfqpoint{3.014321in}{1.702966in}}%
\pgfpathlineto{\pgfqpoint{3.020996in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{3.027669in}{1.689744in}}%
\pgfpathlineto{\pgfqpoint{3.034331in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{3.041015in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{3.047689in}{1.673416in}}%
\pgfpathlineto{\pgfqpoint{3.054354in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{3.061027in}{1.657164in}}%
\pgfpathlineto{\pgfqpoint{3.067712in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{3.074411in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{3.081074in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{3.087758in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{3.094422in}{1.653137in}}%
\pgfpathlineto{\pgfqpoint{3.101091in}{1.650258in}}%
\pgfpathlineto{\pgfqpoint{3.107754in}{1.645073in}}%
\pgfpathlineto{\pgfqpoint{3.114417in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{3.121090in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{3.134417in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{3.141081in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.147739in}{1.639072in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.638985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.369805in}}%
\pgfpathlineto{\pgfqpoint{2.500407in}{2.368836in}}%
\pgfpathlineto{\pgfqpoint{2.576906in}{2.366810in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{2.363998in}}%
\pgfpathlineto{\pgfqpoint{2.655317in}{2.359825in}}%
\pgfpathlineto{\pgfqpoint{2.681135in}{2.354991in}}%
\pgfpathlineto{\pgfqpoint{2.707910in}{2.348074in}}%
\pgfpathlineto{\pgfqpoint{2.719384in}{2.343994in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{2.328162in}}%
\pgfpathlineto{\pgfqpoint{2.764327in}{2.317114in}}%
\pgfpathlineto{\pgfqpoint{2.772933in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{2.778671in}{2.300192in}}%
\pgfpathlineto{\pgfqpoint{2.800664in}{2.264338in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{2.248408in}}%
\pgfpathlineto{\pgfqpoint{2.822657in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{2.830307in}{2.181897in}}%
\pgfpathlineto{\pgfqpoint{2.835088in}{2.160754in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{2.855169in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{2.858038in}{2.053567in}}%
\pgfpathlineto{\pgfqpoint{2.861863in}{2.038057in}}%
\pgfpathlineto{\pgfqpoint{2.870469in}{1.997755in}}%
\pgfpathlineto{\pgfqpoint{2.876206in}{1.950534in}}%
\pgfpathlineto{\pgfqpoint{2.883856in}{1.890777in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.863487in}}%
\pgfpathlineto{\pgfqpoint{2.895331in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{2.902025in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{2.906806in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{2.915412in}{1.789359in}}%
\pgfpathlineto{\pgfqpoint{2.930712in}{1.766310in}}%
\pgfpathlineto{\pgfqpoint{2.933580in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{1.752867in}}%
\pgfpathlineto{\pgfqpoint{2.958442in}{1.729522in}}%
\pgfpathlineto{\pgfqpoint{2.966092in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{2.981392in}{1.706368in}}%
\pgfpathlineto{\pgfqpoint{2.986173in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.001473in}{1.691724in}}%
\pgfpathlineto{\pgfqpoint{3.009123in}{1.685138in}}%
\pgfpathlineto{\pgfqpoint{3.022510in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{3.033028in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{3.037810in}{1.666796in}}%
\pgfpathlineto{\pgfqpoint{3.044503in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{3.048328in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{3.055022in}{1.662313in}}%
\pgfpathlineto{\pgfqpoint{3.061715in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{3.084665in}{1.656174in}}%
\pgfpathlineto{\pgfqpoint{3.092315in}{1.654104in}}%
\pgfpathlineto{\pgfqpoint{3.099008in}{1.651572in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{3.105702in}{1.649912in}}%
\pgfpathlineto{\pgfqpoint{3.105702in}{1.649912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.377185in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.376752in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.376502in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.376226in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.375923in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.375219in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.374812in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.374364in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.373869in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.373323in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.372720in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.372054in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.371319in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.370506in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.369607in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.367509in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.364930in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.363423in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.361746in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.359878in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.357793in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.355462in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.352848in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.349910in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.346598in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.342851in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.333736in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.328161in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.314252in}}%
\pgfpathlineto{\pgfqpoint{2.564228in}{2.297862in}}%
\pgfpathlineto{\pgfqpoint{2.574196in}{2.279292in}}%
\pgfpathlineto{\pgfqpoint{2.582891in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{2.590064in}{2.236173in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{2.207011in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{2.162213in}}%
\pgfpathlineto{\pgfqpoint{2.615297in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{2.624025in}{2.061696in}}%
\pgfpathlineto{\pgfqpoint{2.631267in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{2.638843in}{1.958845in}}%
\pgfpathlineto{\pgfqpoint{2.645806in}{1.899891in}}%
\pgfpathlineto{\pgfqpoint{2.653070in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{2.659806in}{1.814235in}}%
\pgfpathlineto{\pgfqpoint{2.666557in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{2.674140in}{1.778117in}}%
\pgfpathlineto{\pgfqpoint{2.681388in}{1.764480in}}%
\pgfpathlineto{\pgfqpoint{2.690778in}{1.748649in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{2.709354in}{1.721910in}}%
\pgfpathlineto{\pgfqpoint{2.716775in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{2.724793in}{1.705145in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{1.698258in}}%
\pgfpathlineto{\pgfqpoint{2.742508in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{2.752131in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{2.760448in}{1.683542in}}%
\pgfpathlineto{\pgfqpoint{2.768397in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{2.776484in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{2.784141in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.791403in}{1.670584in}}%
\pgfpathlineto{\pgfqpoint{2.800059in}{1.666275in}}%
\pgfpathlineto{\pgfqpoint{2.807349in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{2.814634in}{1.658342in}}%
\pgfpathlineto{\pgfqpoint{2.822571in}{1.654181in}}%
\pgfpathlineto{\pgfqpoint{2.829823in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{2.837692in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.845086in}{1.640132in}}%
\pgfpathlineto{\pgfqpoint{2.852260in}{1.634349in}}%
\pgfpathlineto{\pgfqpoint{2.860125in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{2.867473in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{2.874287in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{2.881542in}{1.623862in}}%
\pgfpathlineto{\pgfqpoint{2.888386in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{2.895758in}{1.621193in}}%
\pgfpathlineto{\pgfqpoint{2.902562in}{1.620180in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.916677in}{1.618477in}}%
\pgfpathlineto{\pgfqpoint{2.923660in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{2.930674in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{2.937402in}{1.616670in}}%
\pgfpathlineto{\pgfqpoint{2.944278in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.615786in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{1.615410in}}%
\pgfpathlineto{\pgfqpoint{2.964519in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{2.971327in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{2.978126in}{1.614430in}}%
\pgfpathlineto{\pgfqpoint{2.984921in}{1.614157in}}%
\pgfpathlineto{\pgfqpoint{2.991660in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.613709in}}%
\pgfpathlineto{\pgfqpoint{3.005152in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{3.011826in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{3.018520in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{3.025326in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{3.032151in}{1.612973in}}%
\pgfpathlineto{\pgfqpoint{3.038855in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{3.045544in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{3.052244in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{3.058901in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{3.065571in}{1.612535in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{1.612467in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{3.085592in}{1.612347in}}%
\pgfpathlineto{\pgfqpoint{3.092256in}{1.612294in}}%
\pgfpathlineto{\pgfqpoint{3.098912in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{3.105569in}{1.612198in}}%
\pgfpathlineto{\pgfqpoint{3.112242in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{3.118911in}{1.612114in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{1.612076in}}%
\pgfpathlineto{\pgfqpoint{3.132238in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{3.138909in}{1.612007in}}%
\pgfpathlineto{\pgfqpoint{3.145565in}{1.611976in}}%
\pgfpathlineto{\pgfqpoint{3.152224in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{3.158881in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{3.165543in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{1.611869in}}%
\pgfpathlineto{\pgfqpoint{3.178868in}{1.611846in}}%
\pgfpathlineto{\pgfqpoint{3.185523in}{1.611825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.357761in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.357295in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.356781in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.356214in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.354893in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.354126in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.353277in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.351295in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.350139in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.348857in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.347433in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.345849in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.344086in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.342122in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.337484in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.334747in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.331683in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.320040in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.315146in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.309626in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.303392in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{2.290431in}}%
\pgfpathlineto{\pgfqpoint{2.500132in}{2.276871in}}%
\pgfpathlineto{\pgfqpoint{2.509140in}{2.262808in}}%
\pgfpathlineto{\pgfqpoint{2.517096in}{2.248348in}}%
\pgfpathlineto{\pgfqpoint{2.524220in}{2.233608in}}%
\pgfpathlineto{\pgfqpoint{2.536561in}{2.203726in}}%
\pgfpathlineto{\pgfqpoint{2.547008in}{2.173916in}}%
\pgfpathlineto{\pgfqpoint{2.556064in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{2.564058in}{2.116709in}}%
\pgfpathlineto{\pgfqpoint{2.571211in}{2.090571in}}%
\pgfpathlineto{\pgfqpoint{2.580706in}{2.056818in}}%
\pgfpathlineto{\pgfqpoint{2.587791in}{2.034449in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{2.602537in}{1.995449in}}%
\pgfpathlineto{\pgfqpoint{2.610377in}{1.976072in}}%
\pgfpathlineto{\pgfqpoint{2.617510in}{1.956663in}}%
\pgfpathlineto{\pgfqpoint{2.624493in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{1.892695in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{1.848502in}}%
\pgfpathlineto{\pgfqpoint{2.645644in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{2.652648in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{2.660417in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{2.668341in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{1.747967in}}%
\pgfpathlineto{\pgfqpoint{2.687837in}{1.736861in}}%
\pgfpathlineto{\pgfqpoint{2.697620in}{1.728675in}}%
\pgfpathlineto{\pgfqpoint{2.704912in}{1.723028in}}%
\pgfpathlineto{\pgfqpoint{2.712805in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{2.721276in}{1.710270in}}%
\pgfpathlineto{\pgfqpoint{2.730290in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{2.749795in}{1.690657in}}%
\pgfpathlineto{\pgfqpoint{2.759033in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{2.767168in}{1.682006in}}%
\pgfpathlineto{\pgfqpoint{2.775877in}{1.677402in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{1.672485in}}%
\pgfpathlineto{\pgfqpoint{2.792579in}{1.666440in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{2.807700in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{2.816261in}{1.653374in}}%
\pgfpathlineto{\pgfqpoint{2.823220in}{1.650046in}}%
\pgfpathlineto{\pgfqpoint{2.831660in}{1.645204in}}%
\pgfpathlineto{\pgfqpoint{2.838799in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{2.846267in}{1.636836in}}%
\pgfpathlineto{\pgfqpoint{2.852941in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{2.860510in}{1.632335in}}%
\pgfpathlineto{\pgfqpoint{2.867829in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{1.629342in}}%
\pgfpathlineto{\pgfqpoint{2.881780in}{1.628181in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{1.627111in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.903153in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{2.910107in}{1.624329in}}%
\pgfpathlineto{\pgfqpoint{2.917394in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{2.924233in}{1.621799in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{1.619904in}}%
\pgfpathlineto{\pgfqpoint{2.938370in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{2.952216in}{1.616723in}}%
\pgfpathlineto{\pgfqpoint{2.959128in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{2.965861in}{1.615835in}}%
\pgfpathlineto{\pgfqpoint{2.972720in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.979456in}{1.615239in}}%
\pgfpathlineto{\pgfqpoint{2.986179in}{1.614999in}}%
\pgfpathlineto{\pgfqpoint{2.992908in}{1.614781in}}%
\pgfpathlineto{\pgfqpoint{2.999654in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{3.006447in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{3.013173in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{3.020005in}{1.613904in}}%
\pgfpathlineto{\pgfqpoint{3.026747in}{1.613648in}}%
\pgfpathlineto{\pgfqpoint{3.033508in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{3.040170in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{3.046857in}{1.613113in}}%
\pgfpathlineto{\pgfqpoint{3.053596in}{1.612989in}}%
\pgfpathlineto{\pgfqpoint{3.060314in}{1.612883in}}%
\pgfpathlineto{\pgfqpoint{3.067001in}{1.612791in}}%
\pgfpathlineto{\pgfqpoint{3.073674in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{3.080338in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{3.087027in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{3.093689in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{1.612459in}}%
\pgfpathlineto{\pgfqpoint{3.107020in}{1.612409in}}%
\pgfpathlineto{\pgfqpoint{3.113688in}{1.612363in}}%
\pgfpathlineto{\pgfqpoint{3.120364in}{1.612321in}}%
\pgfpathlineto{\pgfqpoint{3.127036in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{3.133696in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{3.140360in}{1.612211in}}%
\pgfpathlineto{\pgfqpoint{3.147017in}{1.612179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.382242in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.381961in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.381652in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.381313in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.380940in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.380531in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.380081in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.379588in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.379046in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.378452in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.377799in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.377084in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.376298in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.375437in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.374493in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.373458in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.372324in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.371080in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.369718in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.368226in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.366592in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.364801in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.362841in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.360694in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.358342in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.349850in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.346456in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.342731in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.338637in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.334131in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{2.544207in}{2.319148in}}%
\pgfpathlineto{\pgfqpoint{2.554246in}{2.308945in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{2.570748in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{2.577709in}{2.276116in}}%
\pgfpathlineto{\pgfqpoint{2.589805in}{2.251243in}}%
\pgfpathlineto{\pgfqpoint{2.600075in}{2.223201in}}%
\pgfpathlineto{\pgfqpoint{2.607173in}{2.198648in}}%
\pgfpathlineto{\pgfqpoint{2.614794in}{2.165881in}}%
\pgfpathlineto{\pgfqpoint{2.622307in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{2.630189in}{2.068330in}}%
\pgfpathlineto{\pgfqpoint{2.637601in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{2.651956in}{1.907436in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{1.851224in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{1.813353in}}%
\pgfpathlineto{\pgfqpoint{2.674279in}{1.787797in}}%
\pgfpathlineto{\pgfqpoint{2.683201in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{2.691577in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.702238in}{1.741982in}}%
\pgfpathlineto{\pgfqpoint{2.711836in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{2.719006in}{1.727056in}}%
\pgfpathlineto{\pgfqpoint{2.726780in}{1.721764in}}%
\pgfpathlineto{\pgfqpoint{2.734925in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.742167in}{1.713451in}}%
\pgfpathlineto{\pgfqpoint{2.750280in}{1.709705in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{1.705780in}}%
\pgfpathlineto{\pgfqpoint{2.770155in}{1.700324in}}%
\pgfpathlineto{\pgfqpoint{2.777653in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.786531in}{1.689293in}}%
\pgfpathlineto{\pgfqpoint{2.793427in}{1.684395in}}%
\pgfpathlineto{\pgfqpoint{2.801102in}{1.679245in}}%
\pgfpathlineto{\pgfqpoint{2.810168in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{2.825630in}{1.663409in}}%
\pgfpathlineto{\pgfqpoint{2.833357in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{2.841044in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{2.848277in}{1.647746in}}%
\pgfpathlineto{\pgfqpoint{2.855872in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{2.862874in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{2.869666in}{1.637816in}}%
\pgfpathlineto{\pgfqpoint{2.876887in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{2.883642in}{1.625947in}}%
\pgfpathlineto{\pgfqpoint{2.890960in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{2.898172in}{1.620749in}}%
\pgfpathlineto{\pgfqpoint{2.905273in}{1.619372in}}%
\pgfpathlineto{\pgfqpoint{2.912272in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.919314in}{1.617505in}}%
\pgfpathlineto{\pgfqpoint{2.926273in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.933168in}{1.616288in}}%
\pgfpathlineto{\pgfqpoint{2.939924in}{1.615829in}}%
\pgfpathlineto{\pgfqpoint{2.946731in}{1.615430in}}%
\pgfpathlineto{\pgfqpoint{2.953560in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{2.960390in}{1.614776in}}%
\pgfpathlineto{\pgfqpoint{2.967108in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.973945in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{2.980742in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.987437in}{1.613859in}}%
\pgfpathlineto{\pgfqpoint{2.994215in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{3.000962in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{3.007752in}{1.613381in}}%
\pgfpathlineto{\pgfqpoint{3.014504in}{1.613250in}}%
\pgfpathlineto{\pgfqpoint{3.021282in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{3.027990in}{1.613019in}}%
\pgfpathlineto{\pgfqpoint{3.034725in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.041400in}{1.612823in}}%
\pgfpathlineto{\pgfqpoint{3.048150in}{1.612735in}}%
\pgfpathlineto{\pgfqpoint{3.054841in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{3.061592in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{3.068302in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.612339in}}%
\pgfpathlineto{\pgfqpoint{3.081698in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{3.088371in}{1.611907in}}%
\pgfpathlineto{\pgfqpoint{3.095034in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.611740in}}%
\pgfpathlineto{\pgfqpoint{3.108374in}{1.611684in}}%
\pgfpathlineto{\pgfqpoint{3.115036in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{3.121697in}{1.611591in}}%
\pgfpathlineto{\pgfqpoint{3.128383in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{3.135062in}{1.611515in}}%
\pgfpathlineto{\pgfqpoint{3.141720in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{3.148397in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{3.155063in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{3.161723in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.168381in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{3.175041in}{1.611346in}}%
\pgfpathlineto{\pgfqpoint{3.181709in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{3.188366in}{1.611304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.357452in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.356674in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.354844in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.352183in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.343758in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.338808in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.332071in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.326234in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.318968in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.309850in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.298290in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{2.285452in}}%
\pgfpathlineto{\pgfqpoint{2.619292in}{2.273231in}}%
\pgfpathlineto{\pgfqpoint{2.626712in}{2.260509in}}%
\pgfpathlineto{\pgfqpoint{2.634166in}{2.244186in}}%
\pgfpathlineto{\pgfqpoint{2.641943in}{2.220028in}}%
\pgfpathlineto{\pgfqpoint{2.649865in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{2.670898in}{2.049442in}}%
\pgfpathlineto{\pgfqpoint{2.677708in}{2.029623in}}%
\pgfpathlineto{\pgfqpoint{2.701519in}{1.984389in}}%
\pgfpathlineto{\pgfqpoint{2.708703in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.894344in}}%
\pgfpathlineto{\pgfqpoint{2.722555in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{2.729907in}{1.768254in}}%
\pgfpathlineto{\pgfqpoint{2.737425in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{2.745120in}{1.732645in}}%
\pgfpathlineto{\pgfqpoint{2.752395in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{2.767850in}{1.704494in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{1.685516in}}%
\pgfpathlineto{\pgfqpoint{2.793805in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{2.809218in}{1.672358in}}%
\pgfpathlineto{\pgfqpoint{2.824914in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{2.832588in}{1.661300in}}%
\pgfpathlineto{\pgfqpoint{2.839951in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{2.854308in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{2.862099in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{2.868985in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.622907in}}%
\pgfpathlineto{\pgfqpoint{2.905067in}{1.618960in}}%
\pgfpathlineto{\pgfqpoint{2.932978in}{1.616258in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{3.188672in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{3.188672in}{1.611873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.368540in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.368540in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.368169in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.367761in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.367311in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.366267in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.365663in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.364997in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.364262in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.363449in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.362552in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.361560in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.360464in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.359250in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.357906in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.356418in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.354767in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.352935in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.350900in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.348637in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.346118in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.340174in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.336668in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.332742in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.328338in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.323389in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.317817in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.311532in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.304432in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{2.289647in}}%
\pgfpathlineto{\pgfqpoint{2.520626in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{2.257953in}}%
\pgfpathlineto{\pgfqpoint{2.537372in}{2.241224in}}%
\pgfpathlineto{\pgfqpoint{2.544419in}{2.224038in}}%
\pgfpathlineto{\pgfqpoint{2.556645in}{2.188642in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.576002in}{2.115021in}}%
\pgfpathlineto{\pgfqpoint{2.583183in}{2.080490in}}%
\pgfpathlineto{\pgfqpoint{2.590714in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{2.598742in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{2.606928in}{1.926208in}}%
\pgfpathlineto{\pgfqpoint{2.614437in}{1.878177in}}%
\pgfpathlineto{\pgfqpoint{2.621551in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{1.817507in}}%
\pgfpathlineto{\pgfqpoint{2.637732in}{1.797191in}}%
\pgfpathlineto{\pgfqpoint{2.646918in}{1.780201in}}%
\pgfpathlineto{\pgfqpoint{2.656702in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.751371in}}%
\pgfpathlineto{\pgfqpoint{2.675910in}{1.744160in}}%
\pgfpathlineto{\pgfqpoint{2.683539in}{1.736988in}}%
\pgfpathlineto{\pgfqpoint{2.691756in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{2.700533in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{2.709834in}{1.716194in}}%
\pgfpathlineto{\pgfqpoint{2.719618in}{1.709951in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{1.704284in}}%
\pgfpathlineto{\pgfqpoint{2.740455in}{1.699219in}}%
\pgfpathlineto{\pgfqpoint{2.751420in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{1.692033in}}%
\pgfpathlineto{\pgfqpoint{2.767821in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{2.775179in}{1.686788in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{1.684425in}}%
\pgfpathlineto{\pgfqpoint{2.791623in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{2.799565in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{2.807088in}{1.676710in}}%
\pgfpathlineto{\pgfqpoint{2.813900in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{2.821481in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{2.829004in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{2.836937in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{2.843976in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{2.851236in}{1.637201in}}%
\pgfpathlineto{\pgfqpoint{2.858329in}{1.630875in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{2.872784in}{1.624123in}}%
\pgfpathlineto{\pgfqpoint{2.879532in}{1.622419in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{1.621039in}}%
\pgfpathlineto{\pgfqpoint{2.893481in}{1.619961in}}%
\pgfpathlineto{\pgfqpoint{2.900274in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.907367in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{1.617663in}}%
\pgfpathlineto{\pgfqpoint{2.921343in}{1.617090in}}%
\pgfpathlineto{\pgfqpoint{2.928115in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{2.935057in}{1.616168in}}%
\pgfpathlineto{\pgfqpoint{2.941875in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{2.948723in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{2.955715in}{1.615073in}}%
\pgfpathlineto{\pgfqpoint{2.962519in}{1.614767in}}%
\pgfpathlineto{\pgfqpoint{2.969364in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{1.614236in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.614006in}}%
\pgfpathlineto{\pgfqpoint{2.989837in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.996597in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{3.003338in}{1.613466in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{1.613322in}}%
\pgfpathlineto{\pgfqpoint{3.016772in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{3.023493in}{1.613072in}}%
\pgfpathlineto{\pgfqpoint{3.030218in}{1.612964in}}%
\pgfpathlineto{\pgfqpoint{3.036903in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{3.043607in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{3.050324in}{1.612689in}}%
\pgfpathlineto{\pgfqpoint{3.056996in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{3.063712in}{1.612540in}}%
\pgfpathlineto{\pgfqpoint{3.070445in}{1.612473in}}%
\pgfpathlineto{\pgfqpoint{3.077101in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{3.083767in}{1.612355in}}%
\pgfpathlineto{\pgfqpoint{3.090448in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{3.097123in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{3.103788in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{3.117126in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{3.123784in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{3.130445in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{3.137106in}{1.612014in}}%
\pgfpathlineto{\pgfqpoint{3.143783in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{3.150444in}{1.611953in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.163767in}{1.611899in}}%
\pgfpathlineto{\pgfqpoint{3.170436in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{3.177101in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{3.183760in}{1.611830in}}%
\pgfpathlineto{\pgfqpoint{3.190414in}{1.611810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.377711in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.377711in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.377331in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.377113in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.376607in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.376315in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.375639in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.375249in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.374819in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.374346in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.373824in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.373250in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.372616in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.370299in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.369362in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.368329in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.367189in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.365931in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.364542in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.363008in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.361315in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.359444in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.357376in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.355092in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.349775in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.346689in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.343276in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.339501in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.335325in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.330704in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.325588in}}%
\pgfpathlineto{\pgfqpoint{2.550898in}{2.315251in}}%
\pgfpathlineto{\pgfqpoint{2.562339in}{2.303154in}}%
\pgfpathlineto{\pgfqpoint{2.574024in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{2.593467in}{2.257769in}}%
\pgfpathlineto{\pgfqpoint{2.601440in}{2.243194in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{2.229130in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{2.212100in}}%
\pgfpathlineto{\pgfqpoint{2.624025in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{2.631292in}{2.172171in}}%
\pgfpathlineto{\pgfqpoint{2.639863in}{2.145826in}}%
\pgfpathlineto{\pgfqpoint{2.647819in}{2.122624in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{2.664401in}{2.070596in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{2.027526in}}%
\pgfpathlineto{\pgfqpoint{2.679841in}{1.979138in}}%
\pgfpathlineto{\pgfqpoint{2.687160in}{1.931251in}}%
\pgfpathlineto{\pgfqpoint{2.693878in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.700616in}{1.784898in}}%
\pgfpathlineto{\pgfqpoint{2.707642in}{1.760562in}}%
\pgfpathlineto{\pgfqpoint{2.715014in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{2.723258in}{1.729941in}}%
\pgfpathlineto{\pgfqpoint{2.732158in}{1.718721in}}%
\pgfpathlineto{\pgfqpoint{2.743395in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{1.702409in}}%
\pgfpathlineto{\pgfqpoint{2.757090in}{1.696287in}}%
\pgfpathlineto{\pgfqpoint{2.764501in}{1.688909in}}%
\pgfpathlineto{\pgfqpoint{2.772164in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{2.787289in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.794648in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{1.658835in}}%
\pgfpathlineto{\pgfqpoint{2.809911in}{1.655129in}}%
\pgfpathlineto{\pgfqpoint{2.817418in}{1.651848in}}%
\pgfpathlineto{\pgfqpoint{2.824898in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{2.831589in}{1.645266in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.846106in}{1.636183in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.631516in}}%
\pgfpathlineto{\pgfqpoint{2.862025in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.869525in}{1.625765in}}%
\pgfpathlineto{\pgfqpoint{2.876900in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{2.884336in}{1.622027in}}%
\pgfpathlineto{\pgfqpoint{2.891665in}{1.620651in}}%
\pgfpathlineto{\pgfqpoint{2.898433in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{2.905755in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{1.617830in}}%
\pgfpathlineto{\pgfqpoint{2.919231in}{1.617185in}}%
\pgfpathlineto{\pgfqpoint{2.925920in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{2.932810in}{1.616145in}}%
\pgfpathlineto{\pgfqpoint{2.939585in}{1.615727in}}%
\pgfpathlineto{\pgfqpoint{2.946619in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.953348in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.960170in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{2.966879in}{1.614469in}}%
\pgfpathlineto{\pgfqpoint{2.973695in}{1.614233in}}%
\pgfpathlineto{\pgfqpoint{2.980397in}{1.614024in}}%
\pgfpathlineto{\pgfqpoint{2.987176in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{2.994002in}{1.613661in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{3.007419in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{3.014121in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{3.020938in}{1.613105in}}%
\pgfpathlineto{\pgfqpoint{3.027687in}{1.612995in}}%
\pgfpathlineto{\pgfqpoint{3.034384in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{3.041112in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{3.047768in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{3.054452in}{1.612637in}}%
\pgfpathlineto{\pgfqpoint{3.061123in}{1.612564in}}%
\pgfpathlineto{\pgfqpoint{3.067787in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{3.074502in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{3.081171in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{3.087857in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{3.094528in}{1.612269in}}%
\pgfpathlineto{\pgfqpoint{3.101204in}{1.612222in}}%
\pgfpathlineto{\pgfqpoint{3.107881in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{3.114546in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{3.121206in}{1.612097in}}%
\pgfpathlineto{\pgfqpoint{3.127867in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{3.134532in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{3.141190in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{3.147847in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{3.154516in}{1.611935in}}%
\pgfpathlineto{\pgfqpoint{3.161176in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.167837in}{1.611884in}}%
\pgfpathlineto{\pgfqpoint{3.174496in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{3.181158in}{1.611838in}}%
\pgfpathlineto{\pgfqpoint{3.187820in}{1.611818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.366056in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.366056in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.365913in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.365756in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.365584in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.365394in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.365185in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.364956in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.364703in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.364425in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.364120in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.363784in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.363007in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.362559in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.362066in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.360925in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.360267in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.358741in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.357859in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.356885in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.355808in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.354617in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.353297in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.351832in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.350203in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.348386in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.346353in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.344069in}}%
\pgfpathlineto{\pgfqpoint{2.510407in}{2.339315in}}%
\pgfpathlineto{\pgfqpoint{2.520626in}{2.334248in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{2.328779in}}%
\pgfpathlineto{\pgfqpoint{2.537372in}{2.322793in}}%
\pgfpathlineto{\pgfqpoint{2.544881in}{2.315576in}}%
\pgfpathlineto{\pgfqpoint{2.552105in}{2.306754in}}%
\pgfpathlineto{\pgfqpoint{2.559217in}{2.295452in}}%
\pgfpathlineto{\pgfqpoint{2.567674in}{2.277046in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{2.583533in}{2.222689in}}%
\pgfpathlineto{\pgfqpoint{2.591446in}{2.188859in}}%
\pgfpathlineto{\pgfqpoint{2.598535in}{2.159247in}}%
\pgfpathlineto{\pgfqpoint{2.606546in}{2.129430in}}%
\pgfpathlineto{\pgfqpoint{2.613949in}{2.107144in}}%
\pgfpathlineto{\pgfqpoint{2.622073in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{2.073210in}}%
\pgfpathlineto{\pgfqpoint{2.638141in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{2.646708in}{2.045603in}}%
\pgfpathlineto{\pgfqpoint{2.657580in}{2.026594in}}%
\pgfpathlineto{\pgfqpoint{2.669210in}{2.003398in}}%
\pgfpathlineto{\pgfqpoint{2.676306in}{1.985904in}}%
\pgfpathlineto{\pgfqpoint{2.684153in}{1.957361in}}%
\pgfpathlineto{\pgfqpoint{2.691259in}{1.914879in}}%
\pgfpathlineto{\pgfqpoint{2.698301in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{2.705360in}{1.849273in}}%
\pgfpathlineto{\pgfqpoint{2.712140in}{1.793302in}}%
\pgfpathlineto{\pgfqpoint{2.719058in}{1.752303in}}%
\pgfpathlineto{\pgfqpoint{2.726849in}{1.735531in}}%
\pgfpathlineto{\pgfqpoint{2.734714in}{1.723950in}}%
\pgfpathlineto{\pgfqpoint{2.742203in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{2.751868in}{1.706306in}}%
\pgfpathlineto{\pgfqpoint{2.763929in}{1.697092in}}%
\pgfpathlineto{\pgfqpoint{2.770886in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{2.778452in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{2.786371in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.794015in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{2.801096in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{2.808538in}{1.668972in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{1.664920in}}%
\pgfpathlineto{\pgfqpoint{2.823870in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{2.831741in}{1.651041in}}%
\pgfpathlineto{\pgfqpoint{2.839863in}{1.646863in}}%
\pgfpathlineto{\pgfqpoint{2.847132in}{1.644467in}}%
\pgfpathlineto{\pgfqpoint{2.854314in}{1.642562in}}%
\pgfpathlineto{\pgfqpoint{2.861919in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{1.639635in}}%
\pgfpathlineto{\pgfqpoint{2.875762in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{2.882806in}{1.637691in}}%
\pgfpathlineto{\pgfqpoint{2.890055in}{1.636871in}}%
\pgfpathlineto{\pgfqpoint{2.897623in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{2.904571in}{1.635427in}}%
\pgfpathlineto{\pgfqpoint{2.911459in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.918656in}{1.633892in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{1.632505in}}%
\pgfpathlineto{\pgfqpoint{2.932313in}{1.622435in}}%
\pgfpathlineto{\pgfqpoint{2.939522in}{1.616920in}}%
\pgfpathlineto{\pgfqpoint{2.946549in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{2.953399in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{2.960208in}{1.614987in}}%
\pgfpathlineto{\pgfqpoint{2.966987in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{2.980548in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{2.987239in}{1.613948in}}%
\pgfpathlineto{\pgfqpoint{2.994006in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{3.007497in}{1.613455in}}%
\pgfpathlineto{\pgfqpoint{3.014185in}{1.613325in}}%
\pgfpathlineto{\pgfqpoint{3.020939in}{1.613203in}}%
\pgfpathlineto{\pgfqpoint{3.027644in}{1.613093in}}%
\pgfpathlineto{\pgfqpoint{3.034321in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{3.041014in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{3.047729in}{1.612817in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{1.612739in}}%
\pgfpathlineto{\pgfqpoint{3.061112in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{3.067844in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{3.074524in}{1.612538in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{3.087914in}{1.612426in}}%
\pgfpathlineto{\pgfqpoint{3.094584in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{3.101255in}{1.612330in}}%
\pgfpathlineto{\pgfqpoint{3.107930in}{1.612286in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{3.121297in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{3.127960in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{3.134633in}{1.612137in}}%
\pgfpathlineto{\pgfqpoint{3.141291in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{3.147960in}{1.612076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.398889in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.398889in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.398609in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.398303in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.397966in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.397598in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.397194in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.396751in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.395735in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.395154in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.394518in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.393823in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.393064in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.392235in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.391330in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.390343in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.389267in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.388095in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.385432in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.383924in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.382286in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.380509in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.378582in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.376493in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.374231in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.371780in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.369127in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.366255in}}%
\pgfpathlineto{\pgfqpoint{2.504111in}{2.360351in}}%
\pgfpathlineto{\pgfqpoint{2.515754in}{2.354005in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{2.347123in}}%
\pgfpathlineto{\pgfqpoint{2.536851in}{2.339579in}}%
\pgfpathlineto{\pgfqpoint{2.546145in}{2.331595in}}%
\pgfpathlineto{\pgfqpoint{2.555089in}{2.322585in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.313197in}}%
\pgfpathlineto{\pgfqpoint{2.570078in}{2.303299in}}%
\pgfpathlineto{\pgfqpoint{2.582359in}{2.281541in}}%
\pgfpathlineto{\pgfqpoint{2.589938in}{2.264050in}}%
\pgfpathlineto{\pgfqpoint{2.597595in}{2.241945in}}%
\pgfpathlineto{\pgfqpoint{2.604872in}{2.214652in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{2.619331in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{2.626396in}{2.060056in}}%
\pgfpathlineto{\pgfqpoint{2.633809in}{1.995117in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{1.939527in}}%
\pgfpathlineto{\pgfqpoint{2.648074in}{1.889728in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.853549in}}%
\pgfpathlineto{\pgfqpoint{2.664070in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.673244in}{1.802857in}}%
\pgfpathlineto{\pgfqpoint{2.680285in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{2.689255in}{1.774022in}}%
\pgfpathlineto{\pgfqpoint{2.700569in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.711588in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{2.723475in}{1.728986in}}%
\pgfpathlineto{\pgfqpoint{2.731431in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{1.706978in}}%
\pgfpathlineto{\pgfqpoint{2.755998in}{1.700141in}}%
\pgfpathlineto{\pgfqpoint{2.767893in}{1.693405in}}%
\pgfpathlineto{\pgfqpoint{2.774766in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{2.782380in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{2.789382in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{2.796721in}{1.681026in}}%
\pgfpathlineto{\pgfqpoint{2.805780in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{2.812946in}{1.676655in}}%
\pgfpathlineto{\pgfqpoint{2.820430in}{1.675052in}}%
\pgfpathlineto{\pgfqpoint{2.827564in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.672266in}}%
\pgfpathlineto{\pgfqpoint{2.841731in}{1.670845in}}%
\pgfpathlineto{\pgfqpoint{2.848697in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{2.855581in}{1.668213in}}%
\pgfpathlineto{\pgfqpoint{2.862985in}{1.666821in}}%
\pgfpathlineto{\pgfqpoint{2.870431in}{1.665265in}}%
\pgfpathlineto{\pgfqpoint{2.877208in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{2.884114in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{2.890994in}{1.651806in}}%
\pgfpathlineto{\pgfqpoint{2.897916in}{1.643364in}}%
\pgfpathlineto{\pgfqpoint{2.904760in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{2.911829in}{1.637013in}}%
\pgfpathlineto{\pgfqpoint{2.918738in}{1.631696in}}%
\pgfpathlineto{\pgfqpoint{2.925621in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.932551in}{1.620842in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.619357in}}%
\pgfpathlineto{\pgfqpoint{2.946192in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.952895in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{2.959804in}{1.616451in}}%
\pgfpathlineto{\pgfqpoint{2.966542in}{1.615915in}}%
\pgfpathlineto{\pgfqpoint{2.973293in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{2.980075in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{2.986922in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{2.993652in}{1.614488in}}%
\pgfpathlineto{\pgfqpoint{3.000358in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{3.007119in}{1.613833in}}%
\pgfpathlineto{\pgfqpoint{3.013844in}{1.613555in}}%
\pgfpathlineto{\pgfqpoint{3.020644in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{3.027324in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{3.033986in}{1.613029in}}%
\pgfpathlineto{\pgfqpoint{3.040721in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{3.047432in}{1.612798in}}%
\pgfpathlineto{\pgfqpoint{3.054140in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{3.060812in}{1.612617in}}%
\pgfpathlineto{\pgfqpoint{3.067498in}{1.612539in}}%
\pgfpathlineto{\pgfqpoint{3.074206in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{3.087543in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{3.094217in}{1.612290in}}%
\pgfpathlineto{\pgfqpoint{3.100875in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{3.107539in}{1.612192in}}%
\pgfpathlineto{\pgfqpoint{3.114198in}{1.612148in}}%
\pgfpathlineto{\pgfqpoint{3.120878in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{3.127542in}{1.612069in}}%
\pgfpathlineto{\pgfqpoint{3.134202in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{3.140883in}{1.612000in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{1.611969in}}%
\pgfpathlineto{\pgfqpoint{3.154217in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{3.160884in}{1.611913in}}%
\pgfpathlineto{\pgfqpoint{3.167543in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{3.174204in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{3.180865in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{3.187524in}{1.611820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.361487in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.361487in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.361290in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.361073in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.359960in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.359608in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.359220in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.358792in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.358320in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.357799in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.357225in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.356591in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.355892in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.355119in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.354265in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.353322in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.352278in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.351123in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.349843in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.348425in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.346851in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.345104in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.343161in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.340997in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.338585in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.335891in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.329496in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.321417in}}%
\pgfpathlineto{\pgfqpoint{2.524005in}{2.312512in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{2.303121in}}%
\pgfpathlineto{\pgfqpoint{2.542964in}{2.293210in}}%
\pgfpathlineto{\pgfqpoint{2.550775in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{2.557782in}{2.271694in}}%
\pgfpathlineto{\pgfqpoint{2.569948in}{2.247701in}}%
\pgfpathlineto{\pgfqpoint{2.580268in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{2.590563in}{2.189929in}}%
\pgfpathlineto{\pgfqpoint{2.597964in}{2.167092in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{2.145926in}}%
\pgfpathlineto{\pgfqpoint{2.613134in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{2.621973in}{2.110911in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{2.096502in}}%
\pgfpathlineto{\pgfqpoint{2.639102in}{2.078177in}}%
\pgfpathlineto{\pgfqpoint{2.648716in}{2.059163in}}%
\pgfpathlineto{\pgfqpoint{2.657141in}{2.040332in}}%
\pgfpathlineto{\pgfqpoint{2.665766in}{2.017830in}}%
\pgfpathlineto{\pgfqpoint{2.675956in}{1.990477in}}%
\pgfpathlineto{\pgfqpoint{2.685013in}{1.970084in}}%
\pgfpathlineto{\pgfqpoint{2.693006in}{1.955222in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{1.941056in}}%
\pgfpathlineto{\pgfqpoint{2.713362in}{1.925947in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{2.727173in}{1.909526in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{1.890086in}}%
\pgfpathlineto{\pgfqpoint{2.750656in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{2.757383in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{2.764111in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.771291in}{1.674954in}}%
\pgfpathlineto{\pgfqpoint{2.778152in}{1.663295in}}%
\pgfpathlineto{\pgfqpoint{2.785883in}{1.654533in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{2.801790in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{2.819303in}{1.632969in}}%
\pgfpathlineto{\pgfqpoint{2.826507in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{2.834118in}{1.628121in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.849533in}{1.624405in}}%
\pgfpathlineto{\pgfqpoint{2.856801in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{2.864078in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{2.871245in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{2.885941in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{2.893020in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{2.900153in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{2.906990in}{1.616845in}}%
\pgfpathlineto{\pgfqpoint{2.913736in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{2.920836in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{2.927563in}{1.615475in}}%
\pgfpathlineto{\pgfqpoint{2.934606in}{1.615097in}}%
\pgfpathlineto{\pgfqpoint{2.941617in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{2.948486in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{2.955356in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.962319in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{2.969187in}{1.613709in}}%
\pgfpathlineto{\pgfqpoint{2.975915in}{1.613508in}}%
\pgfpathlineto{\pgfqpoint{2.982686in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{2.989375in}{1.613156in}}%
\pgfpathlineto{\pgfqpoint{2.996051in}{1.613003in}}%
\pgfpathlineto{\pgfqpoint{3.002813in}{1.612861in}}%
\pgfpathlineto{\pgfqpoint{3.009521in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.016193in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{3.022896in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{3.029625in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{3.036332in}{1.612311in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{3.049763in}{1.612145in}}%
\pgfpathlineto{\pgfqpoint{3.056430in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{3.063120in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{3.069786in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{3.076475in}{1.611881in}}%
\pgfpathlineto{\pgfqpoint{3.083133in}{1.611826in}}%
\pgfpathlineto{\pgfqpoint{3.089805in}{1.611774in}}%
\pgfpathlineto{\pgfqpoint{3.096472in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{3.103146in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{3.109819in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{3.116482in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{3.123145in}{1.611563in}}%
\pgfpathlineto{\pgfqpoint{3.129806in}{1.611528in}}%
\pgfpathlineto{\pgfqpoint{3.136489in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{3.143157in}{1.611464in}}%
\pgfpathlineto{\pgfqpoint{3.149822in}{1.611436in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{1.611409in}}%
\pgfpathlineto{\pgfqpoint{3.163145in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.611359in}}%
\pgfpathlineto{\pgfqpoint{3.176474in}{1.611337in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{3.189791in}{1.611296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.355553in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.354690in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.352688in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.349853in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.345988in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.341404in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.328384in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.312732in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.304026in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.286655in}}%
\pgfpathlineto{\pgfqpoint{2.630181in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{2.638964in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{2.646366in}{2.243212in}}%
\pgfpathlineto{\pgfqpoint{2.653804in}{2.221632in}}%
\pgfpathlineto{\pgfqpoint{2.661566in}{2.187402in}}%
\pgfpathlineto{\pgfqpoint{2.676230in}{2.102510in}}%
\pgfpathlineto{\pgfqpoint{2.683727in}{2.063592in}}%
\pgfpathlineto{\pgfqpoint{2.698591in}{1.961592in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{1.924119in}}%
\pgfpathlineto{\pgfqpoint{2.712211in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{2.718995in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{2.725798in}{1.731982in}}%
\pgfpathlineto{\pgfqpoint{2.732561in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.740192in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.697953in}}%
\pgfpathlineto{\pgfqpoint{2.759092in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{2.775766in}{1.684062in}}%
\pgfpathlineto{\pgfqpoint{2.805335in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{2.821406in}{1.669927in}}%
\pgfpathlineto{\pgfqpoint{2.828865in}{1.666393in}}%
\pgfpathlineto{\pgfqpoint{2.835946in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{2.850243in}{1.647351in}}%
\pgfpathlineto{\pgfqpoint{2.864061in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{2.871679in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{2.906663in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{1.616729in}}%
\pgfpathlineto{\pgfqpoint{2.982379in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{3.069832in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.189855in}{1.611862in}}%
\pgfpathlineto{\pgfqpoint{3.189855in}{1.611862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.361597in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.361597in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.361314in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.361003in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.360661in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.360285in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.359871in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.359416in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.358916in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.358365in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.357760in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.357094in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.356361in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.354670in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.353695in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.352623in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.351444in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.348720in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.343522in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.341430in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.339126in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.336589in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.333793in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.330711in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.327310in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.323554in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.319402in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.314804in}}%
\pgfpathlineto{\pgfqpoint{2.517221in}{2.305489in}}%
\pgfpathlineto{\pgfqpoint{2.527397in}{2.295977in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.286222in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{2.276188in}}%
\pgfpathlineto{\pgfqpoint{2.551774in}{2.264804in}}%
\pgfpathlineto{\pgfqpoint{2.558684in}{2.253044in}}%
\pgfpathlineto{\pgfqpoint{2.570704in}{2.228478in}}%
\pgfpathlineto{\pgfqpoint{2.580918in}{2.202802in}}%
\pgfpathlineto{\pgfqpoint{2.589800in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{2.597658in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{2.604869in}{2.121202in}}%
\pgfpathlineto{\pgfqpoint{2.613044in}{2.088052in}}%
\pgfpathlineto{\pgfqpoint{2.620391in}{2.060599in}}%
\pgfpathlineto{\pgfqpoint{2.627713in}{2.034860in}}%
\pgfpathlineto{\pgfqpoint{2.635307in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{2.642139in}{1.959729in}}%
\pgfpathlineto{\pgfqpoint{2.649642in}{1.884719in}}%
\pgfpathlineto{\pgfqpoint{2.656957in}{1.818139in}}%
\pgfpathlineto{\pgfqpoint{2.664272in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{2.671824in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{2.679848in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{2.688648in}{1.738429in}}%
\pgfpathlineto{\pgfqpoint{2.698073in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{2.709878in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{2.716705in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{2.724145in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.732181in}{1.698893in}}%
\pgfpathlineto{\pgfqpoint{2.740787in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{2.749929in}{1.690506in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.687058in}}%
\pgfpathlineto{\pgfqpoint{2.767894in}{1.684467in}}%
\pgfpathlineto{\pgfqpoint{2.775852in}{1.682202in}}%
\pgfpathlineto{\pgfqpoint{2.782638in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{2.790635in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{1.675905in}}%
\pgfpathlineto{\pgfqpoint{2.806961in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{2.814391in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.821270in}{1.670380in}}%
\pgfpathlineto{\pgfqpoint{2.828616in}{1.668424in}}%
\pgfpathlineto{\pgfqpoint{2.835945in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.842818in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{2.850020in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{2.856903in}{1.657460in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{2.871552in}{1.650765in}}%
\pgfpathlineto{\pgfqpoint{2.878241in}{1.645271in}}%
\pgfpathlineto{\pgfqpoint{2.885623in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{2.892558in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{2.899546in}{1.637642in}}%
\pgfpathlineto{\pgfqpoint{2.906570in}{1.636149in}}%
\pgfpathlineto{\pgfqpoint{2.913361in}{1.634713in}}%
\pgfpathlineto{\pgfqpoint{2.920252in}{1.633362in}}%
\pgfpathlineto{\pgfqpoint{2.927103in}{1.632188in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{2.941112in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{2.947790in}{1.618070in}}%
\pgfpathlineto{\pgfqpoint{2.954618in}{1.616227in}}%
\pgfpathlineto{\pgfqpoint{2.961396in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{2.968240in}{1.614941in}}%
\pgfpathlineto{\pgfqpoint{2.975027in}{1.614547in}}%
\pgfpathlineto{\pgfqpoint{2.981819in}{1.614234in}}%
\pgfpathlineto{\pgfqpoint{2.988648in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{2.995490in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{3.002159in}{1.613533in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{1.613334in}}%
\pgfpathlineto{\pgfqpoint{3.015664in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{3.022359in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{3.029090in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{3.035826in}{1.612517in}}%
\pgfpathlineto{\pgfqpoint{3.042525in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{3.049237in}{1.612258in}}%
\pgfpathlineto{\pgfqpoint{3.055902in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{3.062600in}{1.612072in}}%
\pgfpathlineto{\pgfqpoint{3.069267in}{1.611995in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.611926in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{3.096012in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{3.102687in}{1.611703in}}%
\pgfpathlineto{\pgfqpoint{3.109355in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.116016in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{1.611576in}}%
\pgfpathlineto{\pgfqpoint{3.129344in}{1.611540in}}%
\pgfpathlineto{\pgfqpoint{3.136016in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{3.142685in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{3.149346in}{1.611443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.296206in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.296206in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.295903in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.295201in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.294796in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.294349in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.293857in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.293315in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.292717in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.292057in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.291330in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.290527in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.287584in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.286391in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.285073in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.283616in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.282004in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.278248in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.276063in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.273642in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.270959in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.267985in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.256967in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.252462in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.247463in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.235764in}}%
\pgfpathlineto{\pgfqpoint{2.524005in}{2.223304in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{2.210635in}}%
\pgfpathlineto{\pgfqpoint{2.542964in}{2.197712in}}%
\pgfpathlineto{\pgfqpoint{2.550775in}{2.184446in}}%
\pgfpathlineto{\pgfqpoint{2.557782in}{2.170721in}}%
\pgfpathlineto{\pgfqpoint{2.569948in}{2.141459in}}%
\pgfpathlineto{\pgfqpoint{2.578714in}{2.114855in}}%
\pgfpathlineto{\pgfqpoint{2.586138in}{2.088325in}}%
\pgfpathlineto{\pgfqpoint{2.594233in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{2.602388in}{2.022639in}}%
\pgfpathlineto{\pgfqpoint{2.609671in}{1.995505in}}%
\pgfpathlineto{\pgfqpoint{2.617288in}{1.972691in}}%
\pgfpathlineto{\pgfqpoint{2.625348in}{1.953740in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{2.642424in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{2.652974in}{1.906835in}}%
\pgfpathlineto{\pgfqpoint{2.665964in}{1.890335in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.882034in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{1.873915in}}%
\pgfpathlineto{\pgfqpoint{2.689981in}{1.866174in}}%
\pgfpathlineto{\pgfqpoint{2.699104in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{2.708723in}{1.852185in}}%
\pgfpathlineto{\pgfqpoint{2.718797in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{2.729281in}{1.838255in}}%
\pgfpathlineto{\pgfqpoint{2.738769in}{1.829749in}}%
\pgfpathlineto{\pgfqpoint{2.746501in}{1.820027in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{2.761259in}{1.796846in}}%
\pgfpathlineto{\pgfqpoint{2.769747in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{2.778177in}{1.772748in}}%
\pgfpathlineto{\pgfqpoint{2.785156in}{1.753744in}}%
\pgfpathlineto{\pgfqpoint{2.791853in}{1.691601in}}%
\pgfpathlineto{\pgfqpoint{2.799811in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{2.807517in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.656261in}}%
\pgfpathlineto{\pgfqpoint{2.823199in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{2.831027in}{1.647676in}}%
\pgfpathlineto{\pgfqpoint{2.838011in}{1.645033in}}%
\pgfpathlineto{\pgfqpoint{2.845034in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{1.640662in}}%
\pgfpathlineto{\pgfqpoint{2.859052in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.636296in}}%
\pgfpathlineto{\pgfqpoint{2.872984in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{2.880275in}{1.624688in}}%
\pgfpathlineto{\pgfqpoint{2.887844in}{1.622396in}}%
\pgfpathlineto{\pgfqpoint{2.895041in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.902256in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{2.909208in}{1.619402in}}%
\pgfpathlineto{\pgfqpoint{2.916010in}{1.618783in}}%
\pgfpathlineto{\pgfqpoint{2.922712in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{2.936554in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{2.943254in}{1.617003in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.956728in}{1.616380in}}%
\pgfpathlineto{\pgfqpoint{2.963626in}{1.616109in}}%
\pgfpathlineto{\pgfqpoint{2.970566in}{1.615863in}}%
\pgfpathlineto{\pgfqpoint{2.977364in}{1.615644in}}%
\pgfpathlineto{\pgfqpoint{2.984201in}{1.615444in}}%
\pgfpathlineto{\pgfqpoint{2.990928in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{2.997651in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.614952in}}%
\pgfpathlineto{\pgfqpoint{3.011026in}{1.614815in}}%
\pgfpathlineto{\pgfqpoint{3.017737in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{3.024417in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{1.614467in}}%
\pgfpathlineto{\pgfqpoint{3.037868in}{1.614368in}}%
\pgfpathlineto{\pgfqpoint{3.044554in}{1.614278in}}%
\pgfpathlineto{\pgfqpoint{3.051250in}{1.614194in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{1.614118in}}%
\pgfpathlineto{\pgfqpoint{3.064570in}{1.614047in}}%
\pgfpathlineto{\pgfqpoint{3.071255in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{3.084620in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{3.091312in}{1.613810in}}%
\pgfpathlineto{\pgfqpoint{3.097998in}{1.613761in}}%
\pgfpathlineto{\pgfqpoint{3.104674in}{1.613715in}}%
\pgfpathlineto{\pgfqpoint{3.111335in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{3.117995in}{1.613632in}}%
\pgfpathlineto{\pgfqpoint{3.124653in}{1.613595in}}%
\pgfpathlineto{\pgfqpoint{3.131308in}{1.613560in}}%
\pgfpathlineto{\pgfqpoint{3.137972in}{1.613526in}}%
\pgfpathlineto{\pgfqpoint{3.144641in}{1.613495in}}%
\pgfpathlineto{\pgfqpoint{3.151300in}{1.613466in}}%
\pgfpathlineto{\pgfqpoint{3.157960in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{3.164619in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.171276in}{1.613389in}}%
\pgfpathlineto{\pgfqpoint{3.177936in}{1.613366in}}%
\pgfpathlineto{\pgfqpoint{3.184592in}{1.613345in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{1.613325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.280704in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.280474in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.280222in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.279945in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.278938in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.278534in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.278089in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.277601in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.277065in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.276476in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.275829in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.275119in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.274340in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.273485in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.272547in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.271519in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.270392in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.269158in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.266329in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.264713in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.262949in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.261023in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.258925in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.256641in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.251463in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.248542in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.245380in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.241964in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.234303in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.230021in}}%
\pgfpathlineto{\pgfqpoint{2.551435in}{2.221298in}}%
\pgfpathlineto{\pgfqpoint{2.562294in}{2.212457in}}%
\pgfpathlineto{\pgfqpoint{2.572528in}{2.202956in}}%
\pgfpathlineto{\pgfqpoint{2.582705in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{2.593281in}{2.179068in}}%
\pgfpathlineto{\pgfqpoint{2.603727in}{2.163980in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.148852in}}%
\pgfpathlineto{\pgfqpoint{2.620583in}{2.134067in}}%
\pgfpathlineto{\pgfqpoint{2.628530in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{2.097544in}}%
\pgfpathlineto{\pgfqpoint{2.643401in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{2.650648in}{2.039977in}}%
\pgfpathlineto{\pgfqpoint{2.657687in}{2.016252in}}%
\pgfpathlineto{\pgfqpoint{2.665493in}{1.995002in}}%
\pgfpathlineto{\pgfqpoint{2.673571in}{1.970731in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{1.938256in}}%
\pgfpathlineto{\pgfqpoint{2.687995in}{1.896369in}}%
\pgfpathlineto{\pgfqpoint{2.695049in}{1.862048in}}%
\pgfpathlineto{\pgfqpoint{2.701994in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{2.708835in}{1.753976in}}%
\pgfpathlineto{\pgfqpoint{2.716632in}{1.736982in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{2.731434in}{1.718365in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.752560in}{1.698280in}}%
\pgfpathlineto{\pgfqpoint{2.759360in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{2.773645in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{2.781259in}{1.682091in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{1.679772in}}%
\pgfpathlineto{\pgfqpoint{2.796229in}{1.677233in}}%
\pgfpathlineto{\pgfqpoint{2.804099in}{1.674857in}}%
\pgfpathlineto{\pgfqpoint{2.811133in}{1.672701in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.670094in}}%
\pgfpathlineto{\pgfqpoint{2.826231in}{1.667513in}}%
\pgfpathlineto{\pgfqpoint{2.833679in}{1.664477in}}%
\pgfpathlineto{\pgfqpoint{2.840619in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{2.847395in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{2.854183in}{1.655473in}}%
\pgfpathlineto{\pgfqpoint{2.861586in}{1.649745in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.635617in}}%
\pgfpathlineto{\pgfqpoint{2.883817in}{1.628021in}}%
\pgfpathlineto{\pgfqpoint{2.891243in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.898469in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{2.905766in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{2.912684in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{2.919711in}{1.617990in}}%
\pgfpathlineto{\pgfqpoint{2.926676in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.933598in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{2.940416in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.947361in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{2.954246in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{2.961028in}{1.614955in}}%
\pgfpathlineto{\pgfqpoint{2.967966in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{2.974822in}{1.614372in}}%
\pgfpathlineto{\pgfqpoint{2.981638in}{1.614132in}}%
\pgfpathlineto{\pgfqpoint{2.988411in}{1.613921in}}%
\pgfpathlineto{\pgfqpoint{2.995186in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{3.002017in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{3.008745in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{3.015425in}{1.613277in}}%
\pgfpathlineto{\pgfqpoint{3.022083in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{3.028810in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{1.612939in}}%
\pgfpathlineto{\pgfqpoint{3.042221in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{3.048952in}{1.612759in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{3.062309in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{3.068999in}{1.612539in}}%
\pgfpathlineto{\pgfqpoint{3.075666in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{3.082330in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{3.089030in}{1.612366in}}%
\pgfpathlineto{\pgfqpoint{3.095723in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.102397in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{3.109062in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{3.115733in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.612145in}}%
\pgfpathlineto{\pgfqpoint{3.129072in}{1.612109in}}%
\pgfpathlineto{\pgfqpoint{3.135752in}{1.612076in}}%
\pgfpathlineto{\pgfqpoint{3.142413in}{1.612044in}}%
\pgfpathlineto{\pgfqpoint{3.149075in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{3.155743in}{1.611987in}}%
\pgfpathlineto{\pgfqpoint{3.162406in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{3.169060in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{3.175727in}{1.611913in}}%
\pgfpathlineto{\pgfqpoint{3.182382in}{1.611892in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.611872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.389662in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.389297in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.388896in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.388455in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.387972in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.387442in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.386860in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.386221in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.385521in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.384753in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.383912in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.381981in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.379667in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.376898in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.375318in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.373592in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.371709in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.369655in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.367416in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.362320in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.356287in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.352871in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.349159in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.345126in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.340744in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{2.530763in}{2.320589in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{2.310470in}}%
\pgfpathlineto{\pgfqpoint{2.549659in}{2.300333in}}%
\pgfpathlineto{\pgfqpoint{2.557449in}{2.290053in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{2.278681in}}%
\pgfpathlineto{\pgfqpoint{2.572556in}{2.264934in}}%
\pgfpathlineto{\pgfqpoint{2.579574in}{2.249698in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{2.226849in}}%
\pgfpathlineto{\pgfqpoint{2.595730in}{2.199579in}}%
\pgfpathlineto{\pgfqpoint{2.603448in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{2.611315in}{2.132553in}}%
\pgfpathlineto{\pgfqpoint{2.618367in}{2.101343in}}%
\pgfpathlineto{\pgfqpoint{2.625464in}{2.070814in}}%
\pgfpathlineto{\pgfqpoint{2.632979in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{2.639822in}{2.008261in}}%
\pgfpathlineto{\pgfqpoint{2.647119in}{1.961056in}}%
\pgfpathlineto{\pgfqpoint{2.654482in}{1.894480in}}%
\pgfpathlineto{\pgfqpoint{2.662047in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.789208in}}%
\pgfpathlineto{\pgfqpoint{2.676355in}{1.768498in}}%
\pgfpathlineto{\pgfqpoint{2.685158in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{2.692609in}{1.737535in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.725042in}}%
\pgfpathlineto{\pgfqpoint{2.714245in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{2.721178in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{2.728721in}{1.702239in}}%
\pgfpathlineto{\pgfqpoint{2.736857in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{2.745557in}{1.692923in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{2.763512in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{2.770497in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{2.778352in}{1.679876in}}%
\pgfpathlineto{\pgfqpoint{2.785859in}{1.677436in}}%
\pgfpathlineto{\pgfqpoint{2.793787in}{1.674922in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{2.809988in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{2.817455in}{1.665760in}}%
\pgfpathlineto{\pgfqpoint{2.824380in}{1.661518in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{2.839433in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.846676in}{1.641019in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{2.861602in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{2.868609in}{1.626399in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{1.623934in}}%
\pgfpathlineto{\pgfqpoint{2.883476in}{1.622202in}}%
\pgfpathlineto{\pgfqpoint{2.890862in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{1.619424in}}%
\pgfpathlineto{\pgfqpoint{2.905201in}{1.618430in}}%
\pgfpathlineto{\pgfqpoint{2.911897in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{2.918722in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{2.925597in}{1.616229in}}%
\pgfpathlineto{\pgfqpoint{2.932304in}{1.615711in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.615246in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.614856in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.614515in}}%
\pgfpathlineto{\pgfqpoint{2.959566in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{1.613942in}}%
\pgfpathlineto{\pgfqpoint{2.973193in}{1.613703in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.986610in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{2.993413in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{3.000082in}{1.612966in}}%
\pgfpathlineto{\pgfqpoint{3.006784in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{3.013481in}{1.612694in}}%
\pgfpathlineto{\pgfqpoint{3.020213in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{3.026947in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{3.033642in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{3.040373in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{3.047047in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{3.053766in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{3.060448in}{1.612039in}}%
\pgfpathlineto{\pgfqpoint{3.067132in}{1.611972in}}%
\pgfpathlineto{\pgfqpoint{3.073833in}{1.611910in}}%
\pgfpathlineto{\pgfqpoint{3.080519in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{3.087195in}{1.611799in}}%
\pgfpathlineto{\pgfqpoint{3.093863in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.611702in}}%
\pgfpathlineto{\pgfqpoint{3.107180in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.113841in}{1.611618in}}%
\pgfpathlineto{\pgfqpoint{3.120505in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{3.127171in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{3.133828in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{3.140488in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{3.147158in}{1.611448in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.611420in}}%
\pgfpathlineto{\pgfqpoint{3.160481in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.167142in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{3.173805in}{1.611346in}}%
\pgfpathlineto{\pgfqpoint{3.180475in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{3.187135in}{1.611305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.390855in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.390538in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.390189in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.389804in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.389380in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.388396in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.387827in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.387198in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.386505in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.385739in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.384893in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.383958in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.382924in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.380517in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.379117in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.375851in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.371841in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.369503in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.366911in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.364037in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.360852in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.357324in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.353420in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.349108in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.344356in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.339135in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.327213in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.320498in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.313295in}}%
\pgfpathlineto{\pgfqpoint{2.544207in}{2.299616in}}%
\pgfpathlineto{\pgfqpoint{2.554246in}{2.287019in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.275509in}}%
\pgfpathlineto{\pgfqpoint{2.570748in}{2.264998in}}%
\pgfpathlineto{\pgfqpoint{2.577709in}{2.255353in}}%
\pgfpathlineto{\pgfqpoint{2.590082in}{2.237681in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{2.609884in}{2.206524in}}%
\pgfpathlineto{\pgfqpoint{2.619798in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{2.141506in}}%
\pgfpathlineto{\pgfqpoint{2.641872in}{2.103030in}}%
\pgfpathlineto{\pgfqpoint{2.648919in}{2.033794in}}%
\pgfpathlineto{\pgfqpoint{2.656056in}{1.935856in}}%
\pgfpathlineto{\pgfqpoint{2.662934in}{1.864511in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{1.828833in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{1.806368in}}%
\pgfpathlineto{\pgfqpoint{2.687104in}{1.789514in}}%
\pgfpathlineto{\pgfqpoint{2.695785in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.766345in}}%
\pgfpathlineto{\pgfqpoint{2.716640in}{1.756182in}}%
\pgfpathlineto{\pgfqpoint{2.723981in}{1.748162in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.738850in}}%
\pgfpathlineto{\pgfqpoint{2.740436in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{2.749492in}{1.717757in}}%
\pgfpathlineto{\pgfqpoint{2.756867in}{1.709593in}}%
\pgfpathlineto{\pgfqpoint{2.765123in}{1.700777in}}%
\pgfpathlineto{\pgfqpoint{2.772466in}{1.693525in}}%
\pgfpathlineto{\pgfqpoint{2.780760in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{2.789923in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.797362in}{1.677291in}}%
\pgfpathlineto{\pgfqpoint{2.804630in}{1.674453in}}%
\pgfpathlineto{\pgfqpoint{2.813266in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{2.820371in}{1.669407in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{2.835142in}{1.664834in}}%
\pgfpathlineto{\pgfqpoint{2.842288in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{2.849976in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{2.856711in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{2.863517in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{2.870791in}{1.652648in}}%
\pgfpathlineto{\pgfqpoint{2.877576in}{1.650732in}}%
\pgfpathlineto{\pgfqpoint{2.884485in}{1.648203in}}%
\pgfpathlineto{\pgfqpoint{2.891323in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{1.636668in}}%
\pgfpathlineto{\pgfqpoint{2.905507in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{2.912424in}{1.633569in}}%
\pgfpathlineto{\pgfqpoint{2.919163in}{1.632651in}}%
\pgfpathlineto{\pgfqpoint{2.926189in}{1.631758in}}%
\pgfpathlineto{\pgfqpoint{2.933099in}{1.630791in}}%
\pgfpathlineto{\pgfqpoint{2.940100in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{2.946881in}{1.617128in}}%
\pgfpathlineto{\pgfqpoint{2.953548in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{2.960339in}{1.614977in}}%
\pgfpathlineto{\pgfqpoint{2.967289in}{1.614488in}}%
\pgfpathlineto{\pgfqpoint{2.974173in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{2.981048in}{1.613781in}}%
\pgfpathlineto{\pgfqpoint{2.987751in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.994494in}{1.613286in}}%
\pgfpathlineto{\pgfqpoint{3.001201in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{3.007941in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{3.021362in}{1.612627in}}%
\pgfpathlineto{\pgfqpoint{3.028104in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{3.034856in}{1.612394in}}%
\pgfpathlineto{\pgfqpoint{3.041526in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{3.048219in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{3.054892in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{3.061570in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{3.068267in}{1.611979in}}%
\pgfpathlineto{\pgfqpoint{3.074963in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{3.081673in}{1.611855in}}%
\pgfpathlineto{\pgfqpoint{3.088348in}{1.611800in}}%
\pgfpathlineto{\pgfqpoint{3.095029in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{3.101688in}{1.611702in}}%
\pgfpathlineto{\pgfqpoint{3.108358in}{1.611657in}}%
\pgfpathlineto{\pgfqpoint{3.115036in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{3.121710in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{3.128390in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{3.135071in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{3.141735in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{3.148413in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{3.155073in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{3.161733in}{1.611391in}}%
\pgfpathlineto{\pgfqpoint{3.168397in}{1.611367in}}%
\pgfpathlineto{\pgfqpoint{3.175053in}{1.611344in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{1.611322in}}%
\pgfpathlineto{\pgfqpoint{3.188373in}{1.611302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.335820in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.335661in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.335485in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.335292in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.335079in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.334845in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.334587in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.334303in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.333990in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.333646in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.332848in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.332387in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.331318in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.330699in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.330017in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.329263in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.328430in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.327508in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.326489in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.325361in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.324110in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.322721in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.321178in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.319459in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.317543in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.315400in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.312998in}}%
\pgfpathlineto{\pgfqpoint{2.503559in}{2.308034in}}%
\pgfpathlineto{\pgfqpoint{2.513828in}{2.302833in}}%
\pgfpathlineto{\pgfqpoint{2.522750in}{2.297366in}}%
\pgfpathlineto{\pgfqpoint{2.530639in}{2.291613in}}%
\pgfpathlineto{\pgfqpoint{2.537709in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{2.545055in}{2.278218in}}%
\pgfpathlineto{\pgfqpoint{2.553001in}{2.268878in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{2.257106in}}%
\pgfpathlineto{\pgfqpoint{2.570582in}{2.242669in}}%
\pgfpathlineto{\pgfqpoint{2.579720in}{2.226633in}}%
\pgfpathlineto{\pgfqpoint{2.587216in}{2.213129in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{2.199049in}}%
\pgfpathlineto{\pgfqpoint{2.604122in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{2.154256in}}%
\pgfpathlineto{\pgfqpoint{2.627176in}{2.139180in}}%
\pgfpathlineto{\pgfqpoint{2.635344in}{2.118716in}}%
\pgfpathlineto{\pgfqpoint{2.643353in}{2.092891in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{2.068227in}}%
\pgfpathlineto{\pgfqpoint{2.657592in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{2.664849in}{1.991299in}}%
\pgfpathlineto{\pgfqpoint{2.671713in}{1.914835in}}%
\pgfpathlineto{\pgfqpoint{2.678458in}{1.831637in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{2.693127in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{2.702137in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{2.709743in}{1.739896in}}%
\pgfpathlineto{\pgfqpoint{2.719541in}{1.725983in}}%
\pgfpathlineto{\pgfqpoint{2.731743in}{1.710199in}}%
\pgfpathlineto{\pgfqpoint{2.738770in}{1.701818in}}%
\pgfpathlineto{\pgfqpoint{2.746406in}{1.693582in}}%
\pgfpathlineto{\pgfqpoint{2.754629in}{1.686002in}}%
\pgfpathlineto{\pgfqpoint{2.762510in}{1.679885in}}%
\pgfpathlineto{\pgfqpoint{2.770125in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{2.785501in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{2.793674in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.802718in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{2.811195in}{1.643889in}}%
\pgfpathlineto{\pgfqpoint{2.817890in}{1.639850in}}%
\pgfpathlineto{\pgfqpoint{2.825644in}{1.635905in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{2.840154in}{1.630143in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.627783in}}%
\pgfpathlineto{\pgfqpoint{2.855168in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.624183in}}%
\pgfpathlineto{\pgfqpoint{2.869504in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{2.876463in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{2.883519in}{1.620424in}}%
\pgfpathlineto{\pgfqpoint{2.891164in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{2.898785in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{2.905921in}{1.617704in}}%
\pgfpathlineto{\pgfqpoint{2.912964in}{1.617021in}}%
\pgfpathlineto{\pgfqpoint{2.919796in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.927066in}{1.615877in}}%
\pgfpathlineto{\pgfqpoint{2.933978in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{2.940839in}{1.615013in}}%
\pgfpathlineto{\pgfqpoint{2.947715in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{2.954409in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.967975in}{1.613825in}}%
\pgfpathlineto{\pgfqpoint{2.974825in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{1.613401in}}%
\pgfpathlineto{\pgfqpoint{2.988381in}{1.613218in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{3.002001in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{3.008763in}{1.612766in}}%
\pgfpathlineto{\pgfqpoint{3.015478in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.612527in}}%
\pgfpathlineto{\pgfqpoint{3.029024in}{1.612423in}}%
\pgfpathlineto{\pgfqpoint{3.035774in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{3.042456in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{3.049152in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{3.055851in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{3.062558in}{1.612013in}}%
\pgfpathlineto{\pgfqpoint{3.069223in}{1.611949in}}%
\pgfpathlineto{\pgfqpoint{3.075925in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{3.082640in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.089315in}{1.611780in}}%
\pgfpathlineto{\pgfqpoint{3.095992in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{3.102663in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{3.109325in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{3.116008in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{3.122694in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{3.129360in}{1.611531in}}%
\pgfpathlineto{\pgfqpoint{3.136026in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{3.142699in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{3.149362in}{1.611438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.446787in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.446787in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.446639in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.446476in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.446297in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.445885in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.445649in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.445388in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.445103in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.444789in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.444444in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.444066in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.443651in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.443196in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.442149in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.441548in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.440890in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.440169in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.439379in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.438514in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.436532in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.435399in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.434161in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.432809in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.431332in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.427964in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.426049in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.421696in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.419229in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.416550in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.413643in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.410494in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.407084in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.403400in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.395146in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.390548in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{2.585751in}{2.380357in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.374753in}}%
\pgfpathlineto{\pgfqpoint{2.598948in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{2.605533in}{2.362535in}}%
\pgfpathlineto{\pgfqpoint{2.612111in}{2.355949in}}%
\pgfpathlineto{\pgfqpoint{2.618681in}{2.349079in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{2.341967in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.334669in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.327255in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{2.319805in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{2.312404in}}%
\pgfpathlineto{\pgfqpoint{2.663428in}{2.299260in}}%
\pgfpathlineto{\pgfqpoint{2.675577in}{2.286677in}}%
\pgfpathlineto{\pgfqpoint{2.687865in}{2.274525in}}%
\pgfpathlineto{\pgfqpoint{2.700270in}{2.261814in}}%
\pgfpathlineto{\pgfqpoint{2.712228in}{2.247160in}}%
\pgfpathlineto{\pgfqpoint{2.721311in}{2.232292in}}%
\pgfpathlineto{\pgfqpoint{2.728813in}{2.214643in}}%
\pgfpathlineto{\pgfqpoint{2.736079in}{2.189007in}}%
\pgfpathlineto{\pgfqpoint{2.743179in}{2.143905in}}%
\pgfpathlineto{\pgfqpoint{2.749961in}{2.076107in}}%
\pgfpathlineto{\pgfqpoint{2.756914in}{1.993448in}}%
\pgfpathlineto{\pgfqpoint{2.763677in}{1.872612in}}%
\pgfpathlineto{\pgfqpoint{2.770653in}{1.744788in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{2.786390in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{2.793912in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{2.801842in}{1.686816in}}%
\pgfpathlineto{\pgfqpoint{2.809182in}{1.672415in}}%
\pgfpathlineto{\pgfqpoint{2.816826in}{1.657150in}}%
\pgfpathlineto{\pgfqpoint{2.824309in}{1.647496in}}%
\pgfpathlineto{\pgfqpoint{2.831369in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{2.838938in}{1.635802in}}%
\pgfpathlineto{\pgfqpoint{2.846834in}{1.631939in}}%
\pgfpathlineto{\pgfqpoint{2.854052in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.861406in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{2.869057in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{1.623832in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{2.890849in}{1.621593in}}%
\pgfpathlineto{\pgfqpoint{2.897751in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{2.905240in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{2.912237in}{1.619337in}}%
\pgfpathlineto{\pgfqpoint{2.919028in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{2.925790in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{2.932520in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{2.939551in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.946593in}{1.617143in}}%
\pgfpathlineto{\pgfqpoint{2.953330in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{2.960270in}{1.616555in}}%
\pgfpathlineto{\pgfqpoint{2.967029in}{1.616306in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.616081in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{1.615876in}}%
\pgfpathlineto{\pgfqpoint{2.987407in}{1.615686in}}%
\pgfpathlineto{\pgfqpoint{2.994284in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{3.000989in}{1.615358in}}%
\pgfpathlineto{\pgfqpoint{3.007739in}{1.615216in}}%
\pgfpathlineto{\pgfqpoint{3.014465in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{3.021196in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{3.027886in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{3.034546in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{3.041233in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{3.047937in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{3.054649in}{1.614502in}}%
\pgfpathlineto{\pgfqpoint{3.061354in}{1.614429in}}%
\pgfpathlineto{\pgfqpoint{3.068029in}{1.614362in}}%
\pgfpathlineto{\pgfqpoint{3.074707in}{1.614300in}}%
\pgfpathlineto{\pgfqpoint{3.081393in}{1.614242in}}%
\pgfpathlineto{\pgfqpoint{3.088075in}{1.614188in}}%
\pgfpathlineto{\pgfqpoint{3.094760in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{3.101415in}{1.614091in}}%
\pgfpathlineto{\pgfqpoint{3.108086in}{1.614048in}}%
\pgfpathlineto{\pgfqpoint{3.114744in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{3.121406in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{3.128065in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{3.134725in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{3.141387in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{3.148053in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{3.154721in}{1.613810in}}%
\pgfpathlineto{\pgfqpoint{3.161383in}{1.613783in}}%
\pgfpathlineto{\pgfqpoint{3.168042in}{1.613759in}}%
\pgfpathlineto{\pgfqpoint{3.174715in}{1.613735in}}%
\pgfpathlineto{\pgfqpoint{3.181373in}{1.613714in}}%
\pgfpathlineto{\pgfqpoint{3.188032in}{1.613693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.392649in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.392649in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.392221in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.391749in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.391230in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.390658in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.390028in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.389335in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.388572in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.387731in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.386805in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.385785in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.384661in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.383423in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.382059in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.380556in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.377072in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.375058in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.372837in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{2.370611in}}%
\pgfpathlineto{\pgfqpoint{2.437984in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{2.448334in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{2.457319in}{2.357119in}}%
\pgfpathlineto{\pgfqpoint{2.465256in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{2.472365in}{2.347981in}}%
\pgfpathlineto{\pgfqpoint{2.484683in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{2.495113in}{2.329239in}}%
\pgfpathlineto{\pgfqpoint{2.504790in}{2.318850in}}%
\pgfpathlineto{\pgfqpoint{2.513448in}{2.307976in}}%
\pgfpathlineto{\pgfqpoint{2.521129in}{2.296887in}}%
\pgfpathlineto{\pgfqpoint{2.528032in}{2.285658in}}%
\pgfpathlineto{\pgfqpoint{2.537230in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{2.545333in}{2.252290in}}%
\pgfpathlineto{\pgfqpoint{2.553032in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{2.561328in}{2.216235in}}%
\pgfpathlineto{\pgfqpoint{2.569647in}{2.196068in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{2.176086in}}%
\pgfpathlineto{\pgfqpoint{2.585998in}{2.153619in}}%
\pgfpathlineto{\pgfqpoint{2.595288in}{2.128062in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{2.108698in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{2.086964in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.066441in}}%
\pgfpathlineto{\pgfqpoint{2.625756in}{2.046621in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{2.643558in}{2.003041in}}%
\pgfpathlineto{\pgfqpoint{2.654786in}{1.975514in}}%
\pgfpathlineto{\pgfqpoint{2.663509in}{1.954375in}}%
\pgfpathlineto{\pgfqpoint{2.670409in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{2.677155in}{1.900328in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{2.690971in}{1.778506in}}%
\pgfpathlineto{\pgfqpoint{2.698177in}{1.764987in}}%
\pgfpathlineto{\pgfqpoint{2.705853in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.713180in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.722661in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.734526in}{1.727460in}}%
\pgfpathlineto{\pgfqpoint{2.741383in}{1.719385in}}%
\pgfpathlineto{\pgfqpoint{2.748853in}{1.710052in}}%
\pgfpathlineto{\pgfqpoint{2.756554in}{1.701519in}}%
\pgfpathlineto{\pgfqpoint{2.763944in}{1.695400in}}%
\pgfpathlineto{\pgfqpoint{2.771517in}{1.690800in}}%
\pgfpathlineto{\pgfqpoint{2.779262in}{1.687128in}}%
\pgfpathlineto{\pgfqpoint{2.786665in}{1.684254in}}%
\pgfpathlineto{\pgfqpoint{2.794479in}{1.681666in}}%
\pgfpathlineto{\pgfqpoint{2.802062in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{2.817137in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{2.824252in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{2.831696in}{1.669889in}}%
\pgfpathlineto{\pgfqpoint{2.838587in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{2.845946in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{2.853485in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{2.860562in}{1.647045in}}%
\pgfpathlineto{\pgfqpoint{2.867271in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{2.874320in}{1.632086in}}%
\pgfpathlineto{\pgfqpoint{2.881449in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{2.888568in}{1.624061in}}%
\pgfpathlineto{\pgfqpoint{2.895747in}{1.621877in}}%
\pgfpathlineto{\pgfqpoint{2.902807in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{2.909903in}{1.619062in}}%
\pgfpathlineto{\pgfqpoint{2.916679in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{2.923421in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{2.930574in}{1.616721in}}%
\pgfpathlineto{\pgfqpoint{2.937454in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{2.944224in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{2.951015in}{1.615346in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.615006in}}%
\pgfpathlineto{\pgfqpoint{2.964456in}{1.614710in}}%
\pgfpathlineto{\pgfqpoint{2.971353in}{1.614442in}}%
\pgfpathlineto{\pgfqpoint{2.978044in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{2.984787in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{2.991460in}{1.613809in}}%
\pgfpathlineto{\pgfqpoint{2.998198in}{1.613638in}}%
\pgfpathlineto{\pgfqpoint{3.004890in}{1.613484in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{1.613343in}}%
\pgfpathlineto{\pgfqpoint{3.018308in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{3.025008in}{1.613100in}}%
\pgfpathlineto{\pgfqpoint{3.031737in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{3.038456in}{1.612896in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{1.612806in}}%
\pgfpathlineto{\pgfqpoint{3.051819in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{3.058517in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{3.065193in}{1.612578in}}%
\pgfpathlineto{\pgfqpoint{3.071908in}{1.612512in}}%
\pgfpathlineto{\pgfqpoint{3.078603in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{3.085299in}{1.612396in}}%
\pgfpathlineto{\pgfqpoint{3.091981in}{1.612343in}}%
\pgfpathlineto{\pgfqpoint{3.098649in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{3.105327in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{3.112005in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{1.612167in}}%
\pgfpathlineto{\pgfqpoint{3.125335in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{3.132001in}{1.612095in}}%
\pgfpathlineto{\pgfqpoint{3.138670in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{1.612031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.378324in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.378324in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.377803in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.377363in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.377110in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.376832in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.376526in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.376190in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.375821in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.375416in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.374970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.374481in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.373944in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.373354in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.371214in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.370356in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.369416in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.368383in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.366006in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.363143in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.361498in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.359692in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.357707in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.355524in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.353121in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.350473in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.347548in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.344310in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.340713in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.336700in}}%
\pgfpathlineto{\pgfqpoint{2.550898in}{2.328420in}}%
\pgfpathlineto{\pgfqpoint{2.560911in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{2.310224in}}%
\pgfpathlineto{\pgfqpoint{2.577378in}{2.299908in}}%
\pgfpathlineto{\pgfqpoint{2.584326in}{2.288513in}}%
\pgfpathlineto{\pgfqpoint{2.596403in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{2.606659in}{2.231424in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.198379in}}%
\pgfpathlineto{\pgfqpoint{2.623076in}{2.164836in}}%
\pgfpathlineto{\pgfqpoint{2.630412in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{2.637726in}{2.072016in}}%
\pgfpathlineto{\pgfqpoint{2.644901in}{2.006222in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{1.928021in}}%
\pgfpathlineto{\pgfqpoint{2.659233in}{1.867851in}}%
\pgfpathlineto{\pgfqpoint{2.666079in}{1.834805in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{1.811717in}}%
\pgfpathlineto{\pgfqpoint{2.682151in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{2.690031in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{2.699893in}{1.758146in}}%
\pgfpathlineto{\pgfqpoint{2.709078in}{1.745140in}}%
\pgfpathlineto{\pgfqpoint{2.717760in}{1.736186in}}%
\pgfpathlineto{\pgfqpoint{2.726190in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{2.733743in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{2.742681in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{2.750232in}{1.711584in}}%
\pgfpathlineto{\pgfqpoint{2.759968in}{1.703566in}}%
\pgfpathlineto{\pgfqpoint{2.772105in}{1.692557in}}%
\pgfpathlineto{\pgfqpoint{2.780205in}{1.685826in}}%
\pgfpathlineto{\pgfqpoint{2.788034in}{1.680646in}}%
\pgfpathlineto{\pgfqpoint{2.795270in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.802857in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{2.810685in}{1.671095in}}%
\pgfpathlineto{\pgfqpoint{2.818602in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{2.825573in}{1.664031in}}%
\pgfpathlineto{\pgfqpoint{2.832882in}{1.657716in}}%
\pgfpathlineto{\pgfqpoint{2.839685in}{1.650284in}}%
\pgfpathlineto{\pgfqpoint{2.846760in}{1.642656in}}%
\pgfpathlineto{\pgfqpoint{2.854230in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{2.862782in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.870193in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.877184in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.625293in}}%
\pgfpathlineto{\pgfqpoint{2.890856in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{2.897817in}{1.622368in}}%
\pgfpathlineto{\pgfqpoint{2.904770in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.911597in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{2.918453in}{1.619324in}}%
\pgfpathlineto{\pgfqpoint{2.925152in}{1.618638in}}%
\pgfpathlineto{\pgfqpoint{2.932093in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{2.938838in}{1.617557in}}%
\pgfpathlineto{\pgfqpoint{2.945653in}{1.617135in}}%
\pgfpathlineto{\pgfqpoint{2.952368in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{2.959210in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{2.965943in}{1.616179in}}%
\pgfpathlineto{\pgfqpoint{2.972853in}{1.615926in}}%
\pgfpathlineto{\pgfqpoint{2.979763in}{1.615701in}}%
\pgfpathlineto{\pgfqpoint{2.986471in}{1.615505in}}%
\pgfpathlineto{\pgfqpoint{2.993371in}{1.615325in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{3.006821in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{3.013642in}{1.614876in}}%
\pgfpathlineto{\pgfqpoint{3.020356in}{1.614750in}}%
\pgfpathlineto{\pgfqpoint{3.027064in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{3.033742in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{3.040500in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{3.047169in}{1.614296in}}%
\pgfpathlineto{\pgfqpoint{3.053866in}{1.614197in}}%
\pgfpathlineto{\pgfqpoint{3.060562in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{3.073913in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{3.080575in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{3.087235in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.093907in}{1.613782in}}%
\pgfpathlineto{\pgfqpoint{3.100571in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.107229in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{3.113898in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{3.120557in}{1.613575in}}%
\pgfpathlineto{\pgfqpoint{3.127233in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{3.133904in}{1.613038in}}%
\pgfpathlineto{\pgfqpoint{3.140576in}{1.612952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441074in}{2.491111in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.491041in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.489596in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.487993in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.486214in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.484239in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.482045in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.479605in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.476892in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.473872in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.470509in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.462591in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.457946in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.452776in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.447028in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.440649in}}%
\pgfpathlineto{\pgfqpoint{2.552549in}{2.433586in}}%
\pgfpathlineto{\pgfqpoint{2.559218in}{2.425792in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{2.417226in}}%
\pgfpathlineto{\pgfqpoint{2.572511in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{2.397680in}}%
\pgfpathlineto{\pgfqpoint{2.590722in}{2.377907in}}%
\pgfpathlineto{\pgfqpoint{2.600623in}{2.359094in}}%
\pgfpathlineto{\pgfqpoint{2.609266in}{2.341274in}}%
\pgfpathlineto{\pgfqpoint{2.617658in}{2.322670in}}%
\pgfpathlineto{\pgfqpoint{2.625129in}{2.304901in}}%
\pgfpathlineto{\pgfqpoint{2.634994in}{2.279441in}}%
\pgfpathlineto{\pgfqpoint{2.646257in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.657303in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{2.182125in}}%
\pgfpathlineto{\pgfqpoint{2.674841in}{2.154313in}}%
\pgfpathlineto{\pgfqpoint{2.682034in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{2.689751in}{2.079827in}}%
\pgfpathlineto{\pgfqpoint{2.696946in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{2.704610in}{2.001516in}}%
\pgfpathlineto{\pgfqpoint{2.711622in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{2.718452in}{1.811890in}}%
\pgfpathlineto{\pgfqpoint{2.725452in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{2.733016in}{1.725060in}}%
\pgfpathlineto{\pgfqpoint{2.741031in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{2.748647in}{1.702955in}}%
\pgfpathlineto{\pgfqpoint{2.758457in}{1.694714in}}%
\pgfpathlineto{\pgfqpoint{2.770672in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.683013in}}%
\pgfpathlineto{\pgfqpoint{2.785479in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.792613in}{1.675591in}}%
\pgfpathlineto{\pgfqpoint{2.800076in}{1.671647in}}%
\pgfpathlineto{\pgfqpoint{2.806774in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{2.814493in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{2.822621in}{1.657748in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{1.652919in}}%
\pgfpathlineto{\pgfqpoint{2.839080in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{2.853753in}{1.643355in}}%
\pgfpathlineto{\pgfqpoint{2.861291in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{2.875434in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.628253in}}%
\pgfpathlineto{\pgfqpoint{2.889551in}{1.625649in}}%
\pgfpathlineto{\pgfqpoint{2.896310in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{2.903405in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{2.910236in}{1.620569in}}%
\pgfpathlineto{\pgfqpoint{2.917058in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{2.923969in}{1.618538in}}%
\pgfpathlineto{\pgfqpoint{2.930856in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{2.937906in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.944905in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.951833in}{1.616235in}}%
\pgfpathlineto{\pgfqpoint{2.958529in}{1.615724in}}%
\pgfpathlineto{\pgfqpoint{2.965429in}{1.614998in}}%
\pgfpathlineto{\pgfqpoint{2.972094in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{2.978781in}{1.613810in}}%
\pgfpathlineto{\pgfqpoint{2.985462in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{2.992174in}{1.613277in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{1.613082in}}%
\pgfpathlineto{\pgfqpoint{3.005697in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{3.012392in}{1.612764in}}%
\pgfpathlineto{\pgfqpoint{3.019165in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{3.025930in}{1.612510in}}%
\pgfpathlineto{\pgfqpoint{3.032658in}{1.612402in}}%
\pgfpathlineto{\pgfqpoint{3.039338in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{3.046003in}{1.612216in}}%
\pgfpathlineto{\pgfqpoint{3.052711in}{1.612134in}}%
\pgfpathlineto{\pgfqpoint{3.059378in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{3.066070in}{1.611989in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{3.079469in}{1.611865in}}%
\pgfpathlineto{\pgfqpoint{3.086154in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{3.092822in}{1.611759in}}%
\pgfpathlineto{\pgfqpoint{3.099497in}{1.611711in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{3.112814in}{1.611625in}}%
\pgfpathlineto{\pgfqpoint{3.119485in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{3.126146in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{3.132815in}{1.611515in}}%
\pgfpathlineto{\pgfqpoint{3.139480in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{3.146138in}{1.611453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.400532in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.400532in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.400153in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.399738in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.399282in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.398782in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.398233in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.397631in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.396971in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.396247in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.395454in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.394586in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.393635in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.392595in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.391456in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.390212in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.388854in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.387370in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.385752in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.383988in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.382067in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.379976in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.375238in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.372563in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.369666in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.366531in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.363143in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.359487in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.355545in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.346737in}}%
\pgfpathlineto{\pgfqpoint{2.517221in}{2.337911in}}%
\pgfpathlineto{\pgfqpoint{2.528336in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{2.538776in}{2.318804in}}%
\pgfpathlineto{\pgfqpoint{2.548670in}{2.308477in}}%
\pgfpathlineto{\pgfqpoint{2.558555in}{2.297090in}}%
\pgfpathlineto{\pgfqpoint{2.568411in}{2.284640in}}%
\pgfpathlineto{\pgfqpoint{2.578263in}{2.271102in}}%
\pgfpathlineto{\pgfqpoint{2.588091in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{2.596679in}{2.242990in}}%
\pgfpathlineto{\pgfqpoint{2.604305in}{2.230335in}}%
\pgfpathlineto{\pgfqpoint{2.611164in}{2.218477in}}%
\pgfpathlineto{\pgfqpoint{2.621469in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{2.186168in}}%
\pgfpathlineto{\pgfqpoint{2.636908in}{2.171118in}}%
\pgfpathlineto{\pgfqpoint{2.644405in}{2.156818in}}%
\pgfpathlineto{\pgfqpoint{2.651619in}{2.142159in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{2.666301in}{2.093930in}}%
\pgfpathlineto{\pgfqpoint{2.673372in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.680394in}{1.942749in}}%
\pgfpathlineto{\pgfqpoint{2.687524in}{1.854599in}}%
\pgfpathlineto{\pgfqpoint{2.694547in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{2.701572in}{1.759120in}}%
\pgfpathlineto{\pgfqpoint{2.708980in}{1.744003in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.732884in}}%
\pgfpathlineto{\pgfqpoint{2.724849in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{2.735398in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{1.690089in}}%
\pgfpathlineto{\pgfqpoint{2.758097in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{2.765602in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{2.773284in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{2.781645in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{2.790020in}{1.663794in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.659370in}}%
\pgfpathlineto{\pgfqpoint{2.806064in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{2.813108in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{1.643652in}}%
\pgfpathlineto{\pgfqpoint{2.829970in}{1.639273in}}%
\pgfpathlineto{\pgfqpoint{2.837513in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{2.845226in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{2.852095in}{1.631269in}}%
\pgfpathlineto{\pgfqpoint{2.859864in}{1.629187in}}%
\pgfpathlineto{\pgfqpoint{2.867356in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{2.875183in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{2.882752in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{2.889895in}{1.623560in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{1.622343in}}%
\pgfpathlineto{\pgfqpoint{2.903483in}{1.620958in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.924513in}{1.616854in}}%
\pgfpathlineto{\pgfqpoint{2.931268in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{2.938175in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.945006in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.951870in}{1.614639in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{1.614307in}}%
\pgfpathlineto{\pgfqpoint{2.965527in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{2.972234in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{2.985736in}{1.613339in}}%
\pgfpathlineto{\pgfqpoint{2.992434in}{1.613161in}}%
\pgfpathlineto{\pgfqpoint{2.999173in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{3.005903in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{3.012681in}{1.612717in}}%
\pgfpathlineto{\pgfqpoint{3.019362in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{3.026044in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{3.032804in}{1.612382in}}%
\pgfpathlineto{\pgfqpoint{3.039508in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{3.046239in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{3.052920in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{3.059593in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{3.066300in}{1.611979in}}%
\pgfpathlineto{\pgfqpoint{3.072964in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{3.079670in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{3.086361in}{1.611801in}}%
\pgfpathlineto{\pgfqpoint{3.093034in}{1.611750in}}%
\pgfpathlineto{\pgfqpoint{3.099734in}{1.611702in}}%
\pgfpathlineto{\pgfqpoint{3.106423in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{3.119762in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{3.126429in}{1.611540in}}%
\pgfpathlineto{\pgfqpoint{3.133102in}{1.611506in}}%
\pgfpathlineto{\pgfqpoint{3.139766in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{3.146433in}{1.611444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.450318in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.450318in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.450030in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.449366in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.448984in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.448564in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.448102in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.447595in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.447038in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.445752in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.444201in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.442331in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.440076in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.438782in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.437362in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.435804in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.434097in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.432225in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.430174in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.425469in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.422779in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.419837in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.416623in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.413114in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.409287in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.405116in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.400577in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.395645in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.384502in}}%
\pgfpathlineto{\pgfqpoint{2.539157in}{2.378245in}}%
\pgfpathlineto{\pgfqpoint{2.545863in}{2.371502in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{2.358466in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{2.345993in}}%
\pgfpathlineto{\pgfqpoint{2.576272in}{2.333995in}}%
\pgfpathlineto{\pgfqpoint{2.583995in}{2.322337in}}%
\pgfpathlineto{\pgfqpoint{2.590932in}{2.310852in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{2.287597in}}%
\pgfpathlineto{\pgfqpoint{2.610314in}{2.269973in}}%
\pgfpathlineto{\pgfqpoint{2.617619in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{2.624913in}{2.211807in}}%
\pgfpathlineto{\pgfqpoint{2.631633in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{2.070241in}}%
\pgfpathlineto{\pgfqpoint{2.645478in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{2.652398in}{1.894643in}}%
\pgfpathlineto{\pgfqpoint{2.659770in}{1.836626in}}%
\pgfpathlineto{\pgfqpoint{2.667354in}{1.803667in}}%
\pgfpathlineto{\pgfqpoint{2.675261in}{1.782988in}}%
\pgfpathlineto{\pgfqpoint{2.683096in}{1.768270in}}%
\pgfpathlineto{\pgfqpoint{2.691605in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{2.702412in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{2.712123in}{1.729431in}}%
\pgfpathlineto{\pgfqpoint{2.719368in}{1.721034in}}%
\pgfpathlineto{\pgfqpoint{2.727214in}{1.712049in}}%
\pgfpathlineto{\pgfqpoint{2.735640in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{2.744212in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.752185in}{1.689308in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.684878in}}%
\pgfpathlineto{\pgfqpoint{2.767824in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{2.775466in}{1.677603in}}%
\pgfpathlineto{\pgfqpoint{2.783523in}{1.674427in}}%
\pgfpathlineto{\pgfqpoint{2.791802in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{2.799784in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{1.664183in}}%
\pgfpathlineto{\pgfqpoint{2.814853in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{2.822790in}{1.653654in}}%
\pgfpathlineto{\pgfqpoint{2.830806in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{2.837854in}{1.644958in}}%
\pgfpathlineto{\pgfqpoint{2.845236in}{1.640761in}}%
\pgfpathlineto{\pgfqpoint{2.852213in}{1.635197in}}%
\pgfpathlineto{\pgfqpoint{2.859299in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{2.866861in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{2.874552in}{1.624612in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{2.896066in}{1.620673in}}%
\pgfpathlineto{\pgfqpoint{2.902796in}{1.619819in}}%
\pgfpathlineto{\pgfqpoint{2.909641in}{1.619075in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{2.923585in}{1.617862in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{1.617380in}}%
\pgfpathlineto{\pgfqpoint{2.937217in}{1.616964in}}%
\pgfpathlineto{\pgfqpoint{2.944198in}{1.616585in}}%
\pgfpathlineto{\pgfqpoint{2.951178in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{2.958031in}{1.615955in}}%
\pgfpathlineto{\pgfqpoint{2.964735in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{2.971505in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.978230in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{2.985060in}{1.615057in}}%
\pgfpathlineto{\pgfqpoint{2.991786in}{1.614881in}}%
\pgfpathlineto{\pgfqpoint{2.998541in}{1.614719in}}%
\pgfpathlineto{\pgfqpoint{3.005214in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.614428in}}%
\pgfpathlineto{\pgfqpoint{3.018661in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{3.025347in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{1.613843in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{1.613713in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{1.613607in}}%
\pgfpathlineto{\pgfqpoint{3.058837in}{1.613517in}}%
\pgfpathlineto{\pgfqpoint{3.065529in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{3.072214in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{3.078883in}{1.613304in}}%
\pgfpathlineto{\pgfqpoint{3.085560in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.092236in}{1.613193in}}%
\pgfpathlineto{\pgfqpoint{3.098898in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{3.105564in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{3.112238in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{3.118916in}{1.613014in}}%
\pgfpathlineto{\pgfqpoint{3.125594in}{1.612976in}}%
\pgfpathlineto{\pgfqpoint{3.132254in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{3.138918in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.145588in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{3.152253in}{1.612849in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{3.165576in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{3.172242in}{1.612772in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.612749in}}%
\pgfpathlineto{\pgfqpoint{3.185572in}{1.612728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.304387in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.304387in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.304057in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.303694in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.303294in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.302853in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.302368in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.301833in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.301243in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.300593in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.299877in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.299086in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.297253in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.296191in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.295018in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.292290in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.288954in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.284862in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.282477in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.276885in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.269959in}}%
\pgfpathlineto{\pgfqpoint{2.482779in}{2.262500in}}%
\pgfpathlineto{\pgfqpoint{2.493228in}{2.254821in}}%
\pgfpathlineto{\pgfqpoint{2.502286in}{2.246912in}}%
\pgfpathlineto{\pgfqpoint{2.510281in}{2.238769in}}%
\pgfpathlineto{\pgfqpoint{2.518112in}{2.229551in}}%
\pgfpathlineto{\pgfqpoint{2.526163in}{2.218588in}}%
\pgfpathlineto{\pgfqpoint{2.534396in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{2.541741in}{2.192343in}}%
\pgfpathlineto{\pgfqpoint{2.551459in}{2.172236in}}%
\pgfpathlineto{\pgfqpoint{2.562578in}{2.145592in}}%
\pgfpathlineto{\pgfqpoint{2.572135in}{2.119417in}}%
\pgfpathlineto{\pgfqpoint{2.580516in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{2.587979in}{2.067437in}}%
\pgfpathlineto{\pgfqpoint{2.596288in}{2.034712in}}%
\pgfpathlineto{\pgfqpoint{2.605082in}{1.995820in}}%
\pgfpathlineto{\pgfqpoint{2.612172in}{1.960674in}}%
\pgfpathlineto{\pgfqpoint{2.619056in}{1.920983in}}%
\pgfpathlineto{\pgfqpoint{2.626473in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{1.831826in}}%
\pgfpathlineto{\pgfqpoint{2.640395in}{1.805403in}}%
\pgfpathlineto{\pgfqpoint{2.648034in}{1.785325in}}%
\pgfpathlineto{\pgfqpoint{2.656189in}{1.769519in}}%
\pgfpathlineto{\pgfqpoint{2.663386in}{1.758098in}}%
\pgfpathlineto{\pgfqpoint{2.672717in}{1.745359in}}%
\pgfpathlineto{\pgfqpoint{2.684420in}{1.731777in}}%
\pgfpathlineto{\pgfqpoint{2.691196in}{1.725013in}}%
\pgfpathlineto{\pgfqpoint{2.698586in}{1.718513in}}%
\pgfpathlineto{\pgfqpoint{2.706574in}{1.712426in}}%
\pgfpathlineto{\pgfqpoint{2.715134in}{1.706827in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{1.701727in}}%
\pgfpathlineto{\pgfqpoint{2.733831in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{2.743885in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{2.754351in}{1.689063in}}%
\pgfpathlineto{\pgfqpoint{2.761384in}{1.686749in}}%
\pgfpathlineto{\pgfqpoint{2.769252in}{1.684264in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{1.681942in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.792721in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.673812in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.671080in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{1.667910in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{1.664084in}}%
\pgfpathlineto{\pgfqpoint{2.831435in}{1.658811in}}%
\pgfpathlineto{\pgfqpoint{2.839115in}{1.653318in}}%
\pgfpathlineto{\pgfqpoint{2.846652in}{1.649258in}}%
\pgfpathlineto{\pgfqpoint{2.853984in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{2.861059in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{2.868173in}{1.642176in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.640435in}}%
\pgfpathlineto{\pgfqpoint{2.882433in}{1.639012in}}%
\pgfpathlineto{\pgfqpoint{2.889440in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{2.896901in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{2.910753in}{1.634644in}}%
\pgfpathlineto{\pgfqpoint{2.917558in}{1.633852in}}%
\pgfpathlineto{\pgfqpoint{2.924514in}{1.633100in}}%
\pgfpathlineto{\pgfqpoint{2.931295in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{2.938082in}{1.631524in}}%
\pgfpathlineto{\pgfqpoint{2.944788in}{1.630359in}}%
\pgfpathlineto{\pgfqpoint{2.951501in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{2.958425in}{1.628528in}}%
\pgfpathlineto{\pgfqpoint{2.965305in}{1.627750in}}%
\pgfpathlineto{\pgfqpoint{2.972036in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{2.978848in}{1.615403in}}%
\pgfpathlineto{\pgfqpoint{2.985568in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{2.992267in}{1.614575in}}%
\pgfpathlineto{\pgfqpoint{2.998983in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{3.005700in}{1.614152in}}%
\pgfpathlineto{\pgfqpoint{3.012412in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{3.019140in}{1.613846in}}%
\pgfpathlineto{\pgfqpoint{3.025853in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{3.032570in}{1.613607in}}%
\pgfpathlineto{\pgfqpoint{3.039238in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{3.045942in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{3.052628in}{1.613327in}}%
\pgfpathlineto{\pgfqpoint{3.059351in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.613177in}}%
\pgfpathlineto{\pgfqpoint{3.072694in}{1.613111in}}%
\pgfpathlineto{\pgfqpoint{3.079362in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{3.086064in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{3.092746in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{3.099438in}{1.612891in}}%
\pgfpathlineto{\pgfqpoint{3.106116in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{3.112795in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{3.119483in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.612689in}}%
\pgfpathlineto{\pgfqpoint{3.139485in}{1.612656in}}%
\pgfpathlineto{\pgfqpoint{3.146145in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{3.152807in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{1.612569in}}%
\pgfpathlineto{\pgfqpoint{3.166131in}{1.612544in}}%
\pgfpathlineto{\pgfqpoint{3.172796in}{1.612520in}}%
\pgfpathlineto{\pgfqpoint{3.179455in}{1.612497in}}%
\pgfpathlineto{\pgfqpoint{3.186115in}{1.612476in}}%
\pgfpathlineto{\pgfqpoint{3.192772in}{1.612456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.382829in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.382829in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.382568in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.382281in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.381618in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.381236in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.380816in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.379847in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.379289in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.378675in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.377259in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.376443in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.375546in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.374560in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.372283in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.370971in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.369529in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.367942in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.366197in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.364275in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.362160in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.359831in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.357263in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.354432in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.351305in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.347849in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.339780in}}%
\pgfpathlineto{\pgfqpoint{2.517221in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{2.527397in}{2.322318in}}%
\pgfpathlineto{\pgfqpoint{2.536249in}{2.313222in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{2.303852in}}%
\pgfpathlineto{\pgfqpoint{2.551443in}{2.293733in}}%
\pgfpathlineto{\pgfqpoint{2.558385in}{2.282879in}}%
\pgfpathlineto{\pgfqpoint{2.570453in}{2.260856in}}%
\pgfpathlineto{\pgfqpoint{2.580702in}{2.239422in}}%
\pgfpathlineto{\pgfqpoint{2.589611in}{2.219484in}}%
\pgfpathlineto{\pgfqpoint{2.597489in}{2.201251in}}%
\pgfpathlineto{\pgfqpoint{2.604550in}{2.184542in}}%
\pgfpathlineto{\pgfqpoint{2.613935in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{2.142157in}}%
\pgfpathlineto{\pgfqpoint{2.630922in}{2.126600in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{2.112573in}}%
\pgfpathlineto{\pgfqpoint{2.645968in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{2.084213in}}%
\pgfpathlineto{\pgfqpoint{2.660573in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{2.667420in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{2.674653in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{2.681663in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{1.825441in}}%
\pgfpathlineto{\pgfqpoint{2.695751in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{2.703115in}{1.780612in}}%
\pgfpathlineto{\pgfqpoint{2.712872in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{2.720833in}{1.756051in}}%
\pgfpathlineto{\pgfqpoint{2.729106in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{2.736932in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{2.744523in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{2.751779in}{1.731944in}}%
\pgfpathlineto{\pgfqpoint{2.761177in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{2.772954in}{1.715469in}}%
\pgfpathlineto{\pgfqpoint{2.780846in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.787681in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.795286in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{2.802851in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{2.810125in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{2.818016in}{1.677076in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.672932in}}%
\pgfpathlineto{\pgfqpoint{2.834366in}{1.669429in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{1.666466in}}%
\pgfpathlineto{\pgfqpoint{2.849471in}{1.663820in}}%
\pgfpathlineto{\pgfqpoint{2.856780in}{1.661607in}}%
\pgfpathlineto{\pgfqpoint{2.864402in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{2.871231in}{1.657840in}}%
\pgfpathlineto{\pgfqpoint{2.878611in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.885497in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{2.892248in}{1.653080in}}%
\pgfpathlineto{\pgfqpoint{2.899286in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.906108in}{1.650415in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.649185in}}%
\pgfpathlineto{\pgfqpoint{2.920075in}{1.647582in}}%
\pgfpathlineto{\pgfqpoint{2.926880in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{1.638712in}}%
\pgfpathlineto{\pgfqpoint{2.940371in}{1.635758in}}%
\pgfpathlineto{\pgfqpoint{2.947367in}{1.634622in}}%
\pgfpathlineto{\pgfqpoint{2.954102in}{1.633855in}}%
\pgfpathlineto{\pgfqpoint{2.960833in}{1.632981in}}%
\pgfpathlineto{\pgfqpoint{2.967542in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{2.974322in}{1.617509in}}%
\pgfpathlineto{\pgfqpoint{2.981018in}{1.616497in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{1.615958in}}%
\pgfpathlineto{\pgfqpoint{2.994405in}{1.615569in}}%
\pgfpathlineto{\pgfqpoint{3.001190in}{1.615255in}}%
\pgfpathlineto{\pgfqpoint{3.008002in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{3.014731in}{1.614768in}}%
\pgfpathlineto{\pgfqpoint{3.021432in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{3.028168in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{3.041557in}{1.614164in}}%
\pgfpathlineto{\pgfqpoint{3.048274in}{1.614059in}}%
\pgfpathlineto{\pgfqpoint{3.054984in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{3.061653in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{3.068320in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{3.074994in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{1.613674in}}%
\pgfpathlineto{\pgfqpoint{3.088407in}{1.613614in}}%
\pgfpathlineto{\pgfqpoint{3.095077in}{1.613558in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.613501in}}%
\pgfpathlineto{\pgfqpoint{3.108412in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{3.115083in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{3.128426in}{1.612655in}}%
\pgfpathlineto{\pgfqpoint{3.135099in}{1.612152in}}%
\pgfpathlineto{\pgfqpoint{3.141757in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{3.155092in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{1.611930in}}%
\pgfpathlineto{\pgfqpoint{3.168411in}{1.611900in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{3.181732in}{1.611848in}}%
\pgfpathlineto{\pgfqpoint{3.188387in}{1.611826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.410016in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.410016in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.409829in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.409622in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.409145in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.408870in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.408567in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.407867in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.407463in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.405987in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.405392in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.404736in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.404013in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.403217in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.402339in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.401371in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.400303in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.399125in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.397826in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.396392in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.394809in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.391131in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.388999in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.384043in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.381170in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.374486in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.366325in}}%
\pgfpathlineto{\pgfqpoint{2.537496in}{2.357680in}}%
\pgfpathlineto{\pgfqpoint{2.547564in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{2.556335in}{2.339871in}}%
\pgfpathlineto{\pgfqpoint{2.564106in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{2.571538in}{2.319682in}}%
\pgfpathlineto{\pgfqpoint{2.578696in}{2.306998in}}%
\pgfpathlineto{\pgfqpoint{2.585749in}{2.291301in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{2.266411in}}%
\pgfpathlineto{\pgfqpoint{2.601587in}{2.238741in}}%
\pgfpathlineto{\pgfqpoint{2.609373in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{2.617303in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{2.624742in}{2.136053in}}%
\pgfpathlineto{\pgfqpoint{2.631753in}{2.111838in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{2.093568in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{2.080914in}}%
\pgfpathlineto{\pgfqpoint{2.655153in}{2.068541in}}%
\pgfpathlineto{\pgfqpoint{2.663404in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{2.670834in}{2.042375in}}%
\pgfpathlineto{\pgfqpoint{2.678127in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{2.685475in}{1.981405in}}%
\pgfpathlineto{\pgfqpoint{2.692398in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{2.699303in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{2.706536in}{1.794854in}}%
\pgfpathlineto{\pgfqpoint{2.713375in}{1.778189in}}%
\pgfpathlineto{\pgfqpoint{2.721082in}{1.760732in}}%
\pgfpathlineto{\pgfqpoint{2.729468in}{1.739524in}}%
\pgfpathlineto{\pgfqpoint{2.738761in}{1.718024in}}%
\pgfpathlineto{\pgfqpoint{2.747131in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{2.754333in}{1.695287in}}%
\pgfpathlineto{\pgfqpoint{2.762156in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{2.770845in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{2.780167in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{2.787452in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{2.795816in}{1.666903in}}%
\pgfpathlineto{\pgfqpoint{2.805035in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{2.811904in}{1.653447in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{2.828057in}{1.637706in}}%
\pgfpathlineto{\pgfqpoint{2.835618in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{2.844059in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{1.627042in}}%
\pgfpathlineto{\pgfqpoint{2.858377in}{1.624934in}}%
\pgfpathlineto{\pgfqpoint{2.866313in}{1.622993in}}%
\pgfpathlineto{\pgfqpoint{2.873329in}{1.621561in}}%
\pgfpathlineto{\pgfqpoint{2.880331in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{2.887708in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{2.894613in}{1.618397in}}%
\pgfpathlineto{\pgfqpoint{2.901866in}{1.617616in}}%
\pgfpathlineto{\pgfqpoint{2.908684in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{2.915755in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{2.922572in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{2.929437in}{1.615479in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{1.615074in}}%
\pgfpathlineto{\pgfqpoint{2.943566in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{2.950635in}{1.614414in}}%
\pgfpathlineto{\pgfqpoint{2.957373in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{2.964247in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{2.971008in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{2.977723in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.984554in}{1.613287in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{1.613122in}}%
\pgfpathlineto{\pgfqpoint{2.997911in}{1.612971in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{1.612831in}}%
\pgfpathlineto{\pgfqpoint{3.011357in}{1.612704in}}%
\pgfpathlineto{\pgfqpoint{3.018057in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{3.031577in}{1.612378in}}%
\pgfpathlineto{\pgfqpoint{3.038327in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{3.044999in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{3.051765in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{3.058429in}{1.612052in}}%
\pgfpathlineto{\pgfqpoint{3.065113in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{3.071803in}{1.611923in}}%
\pgfpathlineto{\pgfqpoint{3.078479in}{1.611865in}}%
\pgfpathlineto{\pgfqpoint{3.085140in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{3.091822in}{1.611760in}}%
\pgfpathlineto{\pgfqpoint{3.098493in}{1.611713in}}%
\pgfpathlineto{\pgfqpoint{3.105177in}{1.611669in}}%
\pgfpathlineto{\pgfqpoint{3.111857in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{3.118515in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{3.125181in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{3.131837in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{3.138503in}{1.611486in}}%
\pgfpathlineto{\pgfqpoint{3.145184in}{1.611456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.386365in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.385753in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.384340in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.383526in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.382630in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.381645in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.380562in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.379371in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.378061in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.376621in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.375038in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.371386in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.369286in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.366981in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.364451in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.361676in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.358635in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.355306in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.351665in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.347688in}}%
\pgfpathlineto{\pgfqpoint{2.462683in}{2.343744in}}%
\pgfpathlineto{\pgfqpoint{2.474187in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{2.484027in}{2.328347in}}%
\pgfpathlineto{\pgfqpoint{2.492625in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{2.500258in}{2.313610in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{2.306488in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.292677in}}%
\pgfpathlineto{\pgfqpoint{2.529237in}{2.279312in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{2.266205in}}%
\pgfpathlineto{\pgfqpoint{2.545909in}{2.253167in}}%
\pgfpathlineto{\pgfqpoint{2.552930in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{2.562268in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{2.570479in}{2.199751in}}%
\pgfpathlineto{\pgfqpoint{2.577807in}{2.179707in}}%
\pgfpathlineto{\pgfqpoint{2.584958in}{2.158919in}}%
\pgfpathlineto{\pgfqpoint{2.593073in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{2.600755in}{2.111498in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{2.088060in}}%
\pgfpathlineto{\pgfqpoint{2.616940in}{2.062436in}}%
\pgfpathlineto{\pgfqpoint{2.624852in}{2.035855in}}%
\pgfpathlineto{\pgfqpoint{2.631942in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{2.638968in}{1.962672in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{1.902568in}}%
\pgfpathlineto{\pgfqpoint{2.653378in}{1.838539in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{1.797166in}}%
\pgfpathlineto{\pgfqpoint{2.667844in}{1.771349in}}%
\pgfpathlineto{\pgfqpoint{2.676358in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{2.683591in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{2.692963in}{1.725700in}}%
\pgfpathlineto{\pgfqpoint{2.704711in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{2.711510in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.718922in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{2.726931in}{1.695384in}}%
\pgfpathlineto{\pgfqpoint{2.735511in}{1.690540in}}%
\pgfpathlineto{\pgfqpoint{2.744629in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{2.761770in}{1.678031in}}%
\pgfpathlineto{\pgfqpoint{2.769709in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{2.777260in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.785395in}{1.663997in}}%
\pgfpathlineto{\pgfqpoint{2.792874in}{1.657696in}}%
\pgfpathlineto{\pgfqpoint{2.801733in}{1.650041in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{2.817129in}{1.639640in}}%
\pgfpathlineto{\pgfqpoint{2.824445in}{1.636178in}}%
\pgfpathlineto{\pgfqpoint{2.831797in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{2.838981in}{1.631013in}}%
\pgfpathlineto{\pgfqpoint{2.846786in}{1.628845in}}%
\pgfpathlineto{\pgfqpoint{2.853906in}{1.627122in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{1.623940in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{1.622736in}}%
\pgfpathlineto{\pgfqpoint{2.883572in}{1.621488in}}%
\pgfpathlineto{\pgfqpoint{2.891012in}{1.620346in}}%
\pgfpathlineto{\pgfqpoint{2.898100in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{2.905463in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{2.919669in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{2.926550in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.933662in}{1.615546in}}%
\pgfpathlineto{\pgfqpoint{2.940717in}{1.615097in}}%
\pgfpathlineto{\pgfqpoint{2.947433in}{1.614728in}}%
\pgfpathlineto{\pgfqpoint{2.954259in}{1.614400in}}%
\pgfpathlineto{\pgfqpoint{2.961170in}{1.614108in}}%
\pgfpathlineto{\pgfqpoint{2.968049in}{1.613849in}}%
\pgfpathlineto{\pgfqpoint{2.974829in}{1.613621in}}%
\pgfpathlineto{\pgfqpoint{2.981632in}{1.613416in}}%
\pgfpathlineto{\pgfqpoint{2.988393in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{2.995240in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{3.001921in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{3.008720in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{3.015410in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{3.022163in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{3.028857in}{1.612429in}}%
\pgfpathlineto{\pgfqpoint{3.035597in}{1.612332in}}%
\pgfpathlineto{\pgfqpoint{3.042261in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{3.055629in}{1.612087in}}%
\pgfpathlineto{\pgfqpoint{3.062347in}{1.612016in}}%
\pgfpathlineto{\pgfqpoint{3.069009in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{3.075671in}{1.611892in}}%
\pgfpathlineto{\pgfqpoint{3.082343in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{3.089010in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{3.095671in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{3.102351in}{1.611689in}}%
\pgfpathlineto{\pgfqpoint{3.109030in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{3.115693in}{1.611606in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{1.611533in}}%
\pgfpathlineto{\pgfqpoint{3.135713in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{3.142375in}{1.611469in}}%
\pgfpathlineto{\pgfqpoint{3.149035in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{3.155713in}{1.611412in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.611386in}}%
\pgfpathlineto{\pgfqpoint{3.169039in}{1.611362in}}%
\pgfpathlineto{\pgfqpoint{3.175698in}{1.611340in}}%
\pgfpathlineto{\pgfqpoint{3.182356in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{3.189016in}{1.611299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.288830in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.288830in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.288472in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.288078in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.287645in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.286641in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.286062in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.285424in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.284722in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.283948in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.283096in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.282157in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.281122in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.278726in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.277341in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.275815in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.272277in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.270231in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.265488in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.259723in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.256389in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.252715in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{2.497230in}{2.234830in}}%
\pgfpathlineto{\pgfqpoint{2.508933in}{2.224529in}}%
\pgfpathlineto{\pgfqpoint{2.520320in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{2.546189in}{2.178642in}}%
\pgfpathlineto{\pgfqpoint{2.556183in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{2.142982in}}%
\pgfpathlineto{\pgfqpoint{2.576099in}{2.126230in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{2.108141in}}%
\pgfpathlineto{\pgfqpoint{2.591205in}{2.086060in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{2.054782in}}%
\pgfpathlineto{\pgfqpoint{2.605792in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{2.612968in}{1.950984in}}%
\pgfpathlineto{\pgfqpoint{2.620687in}{1.891002in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{2.635096in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{2.642433in}{1.809262in}}%
\pgfpathlineto{\pgfqpoint{2.650705in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{2.659228in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.668393in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{2.679918in}{1.765111in}}%
\pgfpathlineto{\pgfqpoint{2.686603in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{2.693904in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{2.701805in}{1.746732in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.739055in}}%
\pgfpathlineto{\pgfqpoint{2.719305in}{1.729973in}}%
\pgfpathlineto{\pgfqpoint{2.728833in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{2.738823in}{1.706035in}}%
\pgfpathlineto{\pgfqpoint{2.749231in}{1.692852in}}%
\pgfpathlineto{\pgfqpoint{2.756848in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.765345in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{2.773367in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{2.781997in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{2.798812in}{1.656775in}}%
\pgfpathlineto{\pgfqpoint{2.806486in}{1.653516in}}%
\pgfpathlineto{\pgfqpoint{2.814403in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{2.823186in}{1.646796in}}%
\pgfpathlineto{\pgfqpoint{2.830585in}{1.644067in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{2.845830in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.852682in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{2.860874in}{1.626958in}}%
\pgfpathlineto{\pgfqpoint{2.868378in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{2.876017in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{2.883382in}{1.620767in}}%
\pgfpathlineto{\pgfqpoint{2.890292in}{1.619568in}}%
\pgfpathlineto{\pgfqpoint{2.897448in}{1.618543in}}%
\pgfpathlineto{\pgfqpoint{2.904524in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{2.911732in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{2.918455in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{1.615893in}}%
\pgfpathlineto{\pgfqpoint{2.932106in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{2.938920in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{2.959247in}{1.614121in}}%
\pgfpathlineto{\pgfqpoint{2.966025in}{1.613872in}}%
\pgfpathlineto{\pgfqpoint{2.972853in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{2.979573in}{1.613446in}}%
\pgfpathlineto{\pgfqpoint{2.986309in}{1.613263in}}%
\pgfpathlineto{\pgfqpoint{2.993094in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{2.999954in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{3.006643in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{3.013395in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{1.612560in}}%
\pgfpathlineto{\pgfqpoint{3.026879in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{3.033629in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{1.612265in}}%
\pgfpathlineto{\pgfqpoint{3.047092in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{1.612105in}}%
\pgfpathlineto{\pgfqpoint{3.060555in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{3.067261in}{1.611967in}}%
\pgfpathlineto{\pgfqpoint{3.073959in}{1.611906in}}%
\pgfpathlineto{\pgfqpoint{3.080617in}{1.611849in}}%
\pgfpathlineto{\pgfqpoint{3.087308in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{3.093979in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{3.100658in}{1.611700in}}%
\pgfpathlineto{\pgfqpoint{3.107329in}{1.611657in}}%
\pgfpathlineto{\pgfqpoint{3.114022in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{3.120697in}{1.611578in}}%
\pgfpathlineto{\pgfqpoint{3.127374in}{1.611542in}}%
\pgfpathlineto{\pgfqpoint{3.134036in}{1.611508in}}%
\pgfpathlineto{\pgfqpoint{3.140696in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{3.147360in}{1.611447in}}%
\pgfpathlineto{\pgfqpoint{3.154022in}{1.611419in}}%
\pgfpathlineto{\pgfqpoint{3.160683in}{1.611393in}}%
\pgfpathlineto{\pgfqpoint{3.167346in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{3.174002in}{1.611346in}}%
\pgfpathlineto{\pgfqpoint{3.180662in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{3.187318in}{1.611304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.402874in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.402874in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.402541in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.402175in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.401773in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.401332in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.400847in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.400314in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.399728in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.399086in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.398380in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.397605in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.396754in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.394797in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.393673in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.392442in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.391092in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.389613in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.387993in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.386220in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.384280in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.382159in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.379842in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.374550in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.371541in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.368264in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.364701in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.360830in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.356629in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.352079in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.347154in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.341831in}}%
\pgfpathlineto{\pgfqpoint{2.530763in}{2.331459in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{2.549659in}{2.311542in}}%
\pgfpathlineto{\pgfqpoint{2.557449in}{2.301803in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{2.292068in}}%
\pgfpathlineto{\pgfqpoint{2.576579in}{2.272216in}}%
\pgfpathlineto{\pgfqpoint{2.587119in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{2.227750in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{2.205308in}}%
\pgfpathlineto{\pgfqpoint{2.612976in}{2.184373in}}%
\pgfpathlineto{\pgfqpoint{2.621400in}{2.159664in}}%
\pgfpathlineto{\pgfqpoint{2.629941in}{2.131764in}}%
\pgfpathlineto{\pgfqpoint{2.637674in}{2.103540in}}%
\pgfpathlineto{\pgfqpoint{2.644619in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{2.653867in}{2.032608in}}%
\pgfpathlineto{\pgfqpoint{2.660949in}{1.989529in}}%
\pgfpathlineto{\pgfqpoint{2.667975in}{1.935024in}}%
\pgfpathlineto{\pgfqpoint{2.674809in}{1.859566in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{2.689371in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{2.697533in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.706555in}{1.728457in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{2.728214in}{1.705816in}}%
\pgfpathlineto{\pgfqpoint{2.735153in}{1.701219in}}%
\pgfpathlineto{\pgfqpoint{2.742702in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{2.750843in}{1.693045in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{2.773303in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{2.781782in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{2.788478in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{2.796234in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.804858in}{1.673623in}}%
\pgfpathlineto{\pgfqpoint{2.812137in}{1.671383in}}%
\pgfpathlineto{\pgfqpoint{2.820034in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{2.827452in}{1.666646in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{2.842051in}{1.659835in}}%
\pgfpathlineto{\pgfqpoint{2.849409in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{2.856090in}{1.642010in}}%
\pgfpathlineto{\pgfqpoint{2.863203in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{2.870610in}{1.629352in}}%
\pgfpathlineto{\pgfqpoint{2.877636in}{1.626668in}}%
\pgfpathlineto{\pgfqpoint{2.885060in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{2.892261in}{1.622465in}}%
\pgfpathlineto{\pgfqpoint{2.899436in}{1.620805in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{2.913020in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{2.919817in}{1.617633in}}%
\pgfpathlineto{\pgfqpoint{2.926871in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{2.933843in}{1.616354in}}%
\pgfpathlineto{\pgfqpoint{2.940950in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{2.947747in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{2.961550in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{2.968430in}{1.614493in}}%
\pgfpathlineto{\pgfqpoint{2.975204in}{1.614251in}}%
\pgfpathlineto{\pgfqpoint{2.981941in}{1.614037in}}%
\pgfpathlineto{\pgfqpoint{2.988699in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{3.002139in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{3.008823in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{3.015585in}{1.613236in}}%
\pgfpathlineto{\pgfqpoint{3.022317in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{3.029004in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{3.035703in}{1.612908in}}%
\pgfpathlineto{\pgfqpoint{3.042366in}{1.612817in}}%
\pgfpathlineto{\pgfqpoint{3.049070in}{1.612732in}}%
\pgfpathlineto{\pgfqpoint{3.055743in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{3.062403in}{1.612582in}}%
\pgfpathlineto{\pgfqpoint{3.069062in}{1.612515in}}%
\pgfpathlineto{\pgfqpoint{3.075746in}{1.612453in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{1.612394in}}%
\pgfpathlineto{\pgfqpoint{3.089087in}{1.612340in}}%
\pgfpathlineto{\pgfqpoint{3.095752in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{3.102417in}{1.612238in}}%
\pgfpathlineto{\pgfqpoint{3.109103in}{1.612187in}}%
\pgfpathlineto{\pgfqpoint{3.115782in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{3.122445in}{1.611935in}}%
\pgfpathlineto{\pgfqpoint{3.129115in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{3.135793in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{3.142460in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{3.155778in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{3.162433in}{1.611399in}}%
\pgfpathlineto{\pgfqpoint{3.169099in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{3.182423in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{3.189089in}{1.611304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.328443in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.328443in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.327962in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.327685in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.327378in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.327040in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.326668in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.326257in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.325301in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.324747in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.324135in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.323458in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.322708in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.321878in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.320958in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.319937in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.318803in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.317543in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.316140in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.314575in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.312828in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.310873in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.308681in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{2.469815in}{2.303693in}}%
\pgfpathlineto{\pgfqpoint{2.481221in}{2.298458in}}%
\pgfpathlineto{\pgfqpoint{2.490990in}{2.292953in}}%
\pgfpathlineto{\pgfqpoint{2.499532in}{2.287161in}}%
\pgfpathlineto{\pgfqpoint{2.507123in}{2.281067in}}%
\pgfpathlineto{\pgfqpoint{2.514277in}{2.274336in}}%
\pgfpathlineto{\pgfqpoint{2.521366in}{2.266539in}}%
\pgfpathlineto{\pgfqpoint{2.529062in}{2.256579in}}%
\pgfpathlineto{\pgfqpoint{2.536289in}{2.245570in}}%
\pgfpathlineto{\pgfqpoint{2.545869in}{2.228137in}}%
\pgfpathlineto{\pgfqpoint{2.556852in}{2.203660in}}%
\pgfpathlineto{\pgfqpoint{2.566308in}{2.178152in}}%
\pgfpathlineto{\pgfqpoint{2.574612in}{2.151615in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{2.590261in}{2.089017in}}%
\pgfpathlineto{\pgfqpoint{2.598262in}{2.051639in}}%
\pgfpathlineto{\pgfqpoint{2.605378in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{2.612435in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{2.619525in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{2.626369in}{1.878148in}}%
\pgfpathlineto{\pgfqpoint{2.633049in}{1.842030in}}%
\pgfpathlineto{\pgfqpoint{2.639885in}{1.817330in}}%
\pgfpathlineto{\pgfqpoint{2.647851in}{1.797704in}}%
\pgfpathlineto{\pgfqpoint{2.656955in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{2.665480in}{1.769773in}}%
\pgfpathlineto{\pgfqpoint{2.676307in}{1.757244in}}%
\pgfpathlineto{\pgfqpoint{2.686032in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{2.693286in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{2.701142in}{1.733166in}}%
\pgfpathlineto{\pgfqpoint{2.709577in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{2.718559in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{2.728049in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{2.738006in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.748383in}{1.692684in}}%
\pgfpathlineto{\pgfqpoint{2.755365in}{1.688109in}}%
\pgfpathlineto{\pgfqpoint{2.763181in}{1.683723in}}%
\pgfpathlineto{\pgfqpoint{2.770627in}{1.680073in}}%
\pgfpathlineto{\pgfqpoint{2.778705in}{1.676504in}}%
\pgfpathlineto{\pgfqpoint{2.785964in}{1.673448in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{1.669712in}}%
\pgfpathlineto{\pgfqpoint{2.802271in}{1.666093in}}%
\pgfpathlineto{\pgfqpoint{2.809673in}{1.662188in}}%
\pgfpathlineto{\pgfqpoint{2.817100in}{1.657910in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{2.831736in}{1.646925in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{1.638953in}}%
\pgfpathlineto{\pgfqpoint{2.846455in}{1.633448in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{1.629566in}}%
\pgfpathlineto{\pgfqpoint{2.861885in}{1.627161in}}%
\pgfpathlineto{\pgfqpoint{2.869493in}{1.625288in}}%
\pgfpathlineto{\pgfqpoint{2.876946in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{2.883922in}{1.622712in}}%
\pgfpathlineto{\pgfqpoint{2.890678in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{2.897360in}{1.620995in}}%
\pgfpathlineto{\pgfqpoint{2.904104in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{2.911259in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{2.918335in}{1.619102in}}%
\pgfpathlineto{\pgfqpoint{2.925345in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{2.932054in}{1.618203in}}%
\pgfpathlineto{\pgfqpoint{2.938791in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{2.945510in}{1.617501in}}%
\pgfpathlineto{\pgfqpoint{2.952281in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{2.959137in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{2.966165in}{1.616678in}}%
\pgfpathlineto{\pgfqpoint{2.972967in}{1.616446in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{1.616243in}}%
\pgfpathlineto{\pgfqpoint{2.986462in}{1.616054in}}%
\pgfpathlineto{\pgfqpoint{2.993202in}{1.615881in}}%
\pgfpathlineto{\pgfqpoint{2.999983in}{1.615717in}}%
\pgfpathlineto{\pgfqpoint{3.006711in}{1.615561in}}%
\pgfpathlineto{\pgfqpoint{3.013407in}{1.615407in}}%
\pgfpathlineto{\pgfqpoint{3.020091in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{3.026860in}{1.615085in}}%
\pgfpathlineto{\pgfqpoint{3.033616in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{3.040315in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{3.047010in}{1.614631in}}%
\pgfpathlineto{\pgfqpoint{3.053689in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{3.060372in}{1.614418in}}%
\pgfpathlineto{\pgfqpoint{3.067038in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{3.073719in}{1.614257in}}%
\pgfpathlineto{\pgfqpoint{3.080394in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{3.087071in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{3.093733in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{3.100392in}{1.614019in}}%
\pgfpathlineto{\pgfqpoint{3.107056in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{3.113734in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{1.613862in}}%
\pgfpathlineto{\pgfqpoint{3.127069in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{3.133736in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{3.140396in}{1.613112in}}%
\pgfpathlineto{\pgfqpoint{3.147071in}{1.613061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.327773in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.327773in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.327540in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.327001in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.326346in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.325968in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.325552in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.325092in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.324586in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.323412in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{2.321983in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{2.321156in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{2.320243in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{2.319234in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{2.318120in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{2.316890in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{2.315530in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{2.314027in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{2.312366in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{2.310530in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{2.308501in}}%
\pgfpathlineto{\pgfqpoint{2.463307in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{2.470433in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{2.477498in}{2.301052in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.298042in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.294730in}}%
\pgfpathlineto{\pgfqpoint{2.498381in}{2.291094in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.287115in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{2.282777in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.278071in}}%
\pgfpathlineto{\pgfqpoint{2.525678in}{2.272995in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{2.267558in}}%
\pgfpathlineto{\pgfqpoint{2.544207in}{2.257237in}}%
\pgfpathlineto{\pgfqpoint{2.554246in}{2.247727in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.239037in}}%
\pgfpathlineto{\pgfqpoint{2.570748in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{2.577709in}{2.223894in}}%
\pgfpathlineto{\pgfqpoint{2.590082in}{2.210874in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{2.197160in}}%
\pgfpathlineto{\pgfqpoint{2.609581in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{2.181670in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{2.172463in}}%
\pgfpathlineto{\pgfqpoint{2.633280in}{2.161951in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{2.149657in}}%
\pgfpathlineto{\pgfqpoint{2.651841in}{2.134779in}}%
\pgfpathlineto{\pgfqpoint{2.660577in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{2.668320in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{2.675729in}{2.081504in}}%
\pgfpathlineto{\pgfqpoint{2.682838in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{2.690005in}{2.005528in}}%
\pgfpathlineto{\pgfqpoint{2.696785in}{1.903487in}}%
\pgfpathlineto{\pgfqpoint{2.703557in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{2.710447in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{2.718043in}{1.724139in}}%
\pgfpathlineto{\pgfqpoint{2.727052in}{1.713078in}}%
\pgfpathlineto{\pgfqpoint{2.735498in}{1.704573in}}%
\pgfpathlineto{\pgfqpoint{2.746238in}{1.695813in}}%
\pgfpathlineto{\pgfqpoint{2.755896in}{1.689959in}}%
\pgfpathlineto{\pgfqpoint{2.763106in}{1.686531in}}%
\pgfpathlineto{\pgfqpoint{2.770919in}{1.683430in}}%
\pgfpathlineto{\pgfqpoint{2.778378in}{1.680939in}}%
\pgfpathlineto{\pgfqpoint{2.785630in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{2.793086in}{1.676748in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{1.674666in}}%
\pgfpathlineto{\pgfqpoint{2.808474in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.816522in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{2.823625in}{1.669823in}}%
\pgfpathlineto{\pgfqpoint{2.831187in}{1.668279in}}%
\pgfpathlineto{\pgfqpoint{2.838202in}{1.666787in}}%
\pgfpathlineto{\pgfqpoint{2.845011in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{2.859581in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{2.866942in}{1.653121in}}%
\pgfpathlineto{\pgfqpoint{2.874207in}{1.645065in}}%
\pgfpathlineto{\pgfqpoint{2.881099in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{2.894945in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{2.901870in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.621853in}}%
\pgfpathlineto{\pgfqpoint{2.915437in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{2.922521in}{1.619471in}}%
\pgfpathlineto{\pgfqpoint{2.929540in}{1.618527in}}%
\pgfpathlineto{\pgfqpoint{2.936673in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{2.943586in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{2.950320in}{1.616683in}}%
\pgfpathlineto{\pgfqpoint{2.957183in}{1.616275in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{1.615926in}}%
\pgfpathlineto{\pgfqpoint{2.970749in}{1.615629in}}%
\pgfpathlineto{\pgfqpoint{2.977606in}{1.615361in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.615118in}}%
\pgfpathlineto{\pgfqpoint{2.991333in}{1.614904in}}%
\pgfpathlineto{\pgfqpoint{2.998042in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{3.004734in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{3.011522in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{3.018207in}{1.614236in}}%
\pgfpathlineto{\pgfqpoint{3.024976in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{3.031681in}{1.613991in}}%
\pgfpathlineto{\pgfqpoint{3.038415in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{1.613791in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.613705in}}%
\pgfpathlineto{\pgfqpoint{3.058487in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{3.065163in}{1.613554in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.613487in}}%
\pgfpathlineto{\pgfqpoint{3.078521in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{3.085182in}{1.613369in}}%
\pgfpathlineto{\pgfqpoint{3.091863in}{1.613316in}}%
\pgfpathlineto{\pgfqpoint{3.098534in}{1.613267in}}%
\pgfpathlineto{\pgfqpoint{3.105219in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{3.111903in}{1.613178in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{3.125227in}{1.613101in}}%
\pgfpathlineto{\pgfqpoint{3.131888in}{1.613066in}}%
\pgfpathlineto{\pgfqpoint{3.138547in}{1.613033in}}%
\pgfpathlineto{\pgfqpoint{3.145212in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{3.151873in}{1.612973in}}%
\pgfpathlineto{\pgfqpoint{3.158532in}{1.612946in}}%
\pgfpathlineto{\pgfqpoint{3.165194in}{1.612921in}}%
\pgfpathlineto{\pgfqpoint{3.171860in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{3.178517in}{1.612874in}}%
\pgfpathlineto{\pgfqpoint{3.185176in}{1.612853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.377704in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{2.373924in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{2.371720in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{2.366343in}}%
\pgfpathlineto{\pgfqpoint{2.449751in}{2.358290in}}%
\pgfpathlineto{\pgfqpoint{2.482459in}{2.348315in}}%
\pgfpathlineto{\pgfqpoint{2.497326in}{2.344512in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{2.340263in}}%
\pgfpathlineto{\pgfqpoint{2.524087in}{2.325756in}}%
\pgfpathlineto{\pgfqpoint{2.535980in}{2.314423in}}%
\pgfpathlineto{\pgfqpoint{2.548865in}{2.299253in}}%
\pgfpathlineto{\pgfqpoint{2.557785in}{2.286671in}}%
\pgfpathlineto{\pgfqpoint{2.573644in}{2.259963in}}%
\pgfpathlineto{\pgfqpoint{2.582564in}{2.238337in}}%
\pgfpathlineto{\pgfqpoint{2.610316in}{2.171285in}}%
\pgfpathlineto{\pgfqpoint{2.613289in}{2.165096in}}%
\pgfpathlineto{\pgfqpoint{2.626174in}{2.112263in}}%
\pgfpathlineto{\pgfqpoint{2.633112in}{2.096988in}}%
\pgfpathlineto{\pgfqpoint{2.638068in}{2.072658in}}%
\pgfpathlineto{\pgfqpoint{2.641041in}{2.047927in}}%
\pgfpathlineto{\pgfqpoint{2.646988in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{2.016956in}}%
\pgfpathlineto{\pgfqpoint{2.650953in}{1.994588in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.660864in}{1.927969in}}%
\pgfpathlineto{\pgfqpoint{2.666811in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.669784in}{1.899946in}}%
\pgfpathlineto{\pgfqpoint{2.674740in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{2.680687in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{2.683660in}{1.798506in}}%
\pgfpathlineto{\pgfqpoint{2.687625in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{2.689607in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{1.773700in}}%
\pgfpathlineto{\pgfqpoint{2.707448in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{2.727270in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{2.733217in}{1.716254in}}%
\pgfpathlineto{\pgfqpoint{2.745111in}{1.703221in}}%
\pgfpathlineto{\pgfqpoint{2.757996in}{1.692108in}}%
\pgfpathlineto{\pgfqpoint{2.768898in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{2.803588in}{1.672437in}}%
\pgfpathlineto{\pgfqpoint{2.810526in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{2.813500in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{2.821429in}{1.661994in}}%
\pgfpathlineto{\pgfqpoint{2.843234in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{2.855128in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{2.863057in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{1.629198in}}%
\pgfpathlineto{\pgfqpoint{2.876933in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{2.904685in}{1.619934in}}%
\pgfpathlineto{\pgfqpoint{2.929463in}{1.617181in}}%
\pgfpathlineto{\pgfqpoint{2.980011in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{3.055338in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{3.140576in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{3.140576in}{1.612001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{2.906604in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.914971in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{2.923297in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.932457in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{2.942316in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{2.949084in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{1.615442in}}%
\pgfpathlineto{\pgfqpoint{2.964653in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{2.973290in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{2.996114in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{3.003703in}{1.613789in}}%
\pgfpathlineto{\pgfqpoint{3.010675in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{3.019112in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{3.026403in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{3.033000in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{3.040637in}{1.613013in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{3.054586in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889025in}{1.619883in}}%
\pgfpathlineto{\pgfqpoint{2.895782in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.909232in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{2.918784in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{2.927954in}{1.616862in}}%
\pgfpathlineto{\pgfqpoint{2.937770in}{1.616312in}}%
\pgfpathlineto{\pgfqpoint{2.946914in}{1.615850in}}%
\pgfpathlineto{\pgfqpoint{2.954899in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{2.962552in}{1.615172in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.614848in}}%
\pgfpathlineto{\pgfqpoint{2.979078in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{2.985609in}{1.614346in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.614066in}}%
\pgfpathlineto{\pgfqpoint{3.002225in}{1.613831in}}%
\pgfpathlineto{\pgfqpoint{3.009242in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{3.017387in}{1.613446in}}%
\pgfpathlineto{\pgfqpoint{3.024847in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{1.613164in}}%
\pgfpathlineto{\pgfqpoint{3.039104in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.045723in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{3.053014in}{1.612837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.926013in}{1.616980in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.949084in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{1.615418in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005827in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.012376in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{3.027244in}{1.613243in}}%
\pgfpathlineto{\pgfqpoint{3.033777in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{3.040914in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{3.054626in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{3.028355in}{1.613222in}}%
\pgfpathlineto{\pgfqpoint{3.035927in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{3.042808in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{3.050350in}{1.612873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{3.028355in}{1.613222in}}%
\pgfpathlineto{\pgfqpoint{3.035927in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{3.042808in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{3.050350in}{1.612873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005827in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.012376in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{3.027244in}{1.613243in}}%
\pgfpathlineto{\pgfqpoint{3.033777in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{3.040914in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{3.054626in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{2.906604in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.914971in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{2.923297in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.932457in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{2.942316in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{2.949084in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{1.615442in}}%
\pgfpathlineto{\pgfqpoint{2.964653in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{2.973290in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{2.996114in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{3.003703in}{1.613789in}}%
\pgfpathlineto{\pgfqpoint{3.010675in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{3.019112in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{3.026330in}{1.613260in}}%
\pgfpathlineto{\pgfqpoint{3.032970in}{1.613139in}}%
\pgfpathlineto{\pgfqpoint{3.040574in}{1.613014in}}%
\pgfpathlineto{\pgfqpoint{3.047293in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{3.054564in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{2.891512in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{2.900776in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{2.916436in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.949661in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{3.005447in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{3.012315in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{3.020576in}{1.613377in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{3.034768in}{1.613108in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.612991in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{3.056042in}{1.612799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889885in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{2.906604in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.914971in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{2.923297in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.932457in}{1.616599in}}%
\pgfpathlineto{\pgfqpoint{2.942316in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{2.949084in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.955982in}{1.615442in}}%
\pgfpathlineto{\pgfqpoint{2.964653in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{2.973290in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{2.980670in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{2.996114in}{1.614011in}}%
\pgfpathlineto{\pgfqpoint{3.003703in}{1.613789in}}%
\pgfpathlineto{\pgfqpoint{3.010675in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{3.019112in}{1.613408in}}%
\pgfpathlineto{\pgfqpoint{3.026403in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{3.033000in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{3.040637in}{1.613013in}}%
\pgfpathlineto{\pgfqpoint{3.047305in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{3.054586in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.872367in}{1.621703in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{2.894052in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{2.901361in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{2.910481in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{2.917265in}{1.617548in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.941793in}{1.616100in}}%
\pgfpathlineto{\pgfqpoint{2.949970in}{1.615707in}}%
\pgfpathlineto{\pgfqpoint{2.956692in}{1.615412in}}%
\pgfpathlineto{\pgfqpoint{2.964746in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{2.973290in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{2.980093in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{2.986700in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.994537in}{1.614060in}}%
\pgfpathlineto{\pgfqpoint{3.002189in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{3.016814in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{1.613310in}}%
\pgfpathlineto{\pgfqpoint{3.031886in}{1.613158in}}%
\pgfpathlineto{\pgfqpoint{3.039113in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.046655in}{1.612924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{3.028412in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{3.035976in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{3.042952in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{3.050416in}{1.612872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{2.891512in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{2.900776in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{2.916436in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.949661in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{3.005447in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{3.012315in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{3.020543in}{1.613377in}}%
\pgfpathlineto{\pgfqpoint{3.027986in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{3.034742in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{3.041994in}{1.612992in}}%
\pgfpathlineto{\pgfqpoint{3.048795in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{1.612799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005827in}{1.613731in}}%
\pgfpathlineto{\pgfqpoint{3.012376in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{3.027244in}{1.613243in}}%
\pgfpathlineto{\pgfqpoint{3.033777in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{3.040914in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{3.054626in}{1.612817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{2.891512in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{2.900776in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{2.916436in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.949661in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{3.005447in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{3.012315in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{3.020576in}{1.613377in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{3.034768in}{1.613108in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.612991in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{3.056042in}{1.612799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.880463in}{1.620772in}}%
\pgfpathlineto{\pgfqpoint{2.888022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.895420in}{1.619280in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.918352in}{1.617474in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{2.933563in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.940337in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.948719in}{1.615765in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.965705in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{2.981118in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{2.998499in}{1.613939in}}%
\pgfpathlineto{\pgfqpoint{3.005611in}{1.613737in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{3.028355in}{1.613222in}}%
\pgfpathlineto{\pgfqpoint{3.035927in}{1.613089in}}%
\pgfpathlineto{\pgfqpoint{3.042808in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{3.050350in}{1.612873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889025in}{1.619883in}}%
\pgfpathlineto{\pgfqpoint{2.895782in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.909547in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{2.918784in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{2.928648in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{2.937856in}{1.616304in}}%
\pgfpathlineto{\pgfqpoint{2.947318in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.955515in}{1.615471in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{1.615166in}}%
\pgfpathlineto{\pgfqpoint{2.971255in}{1.614842in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{2.994388in}{1.614064in}}%
\pgfpathlineto{\pgfqpoint{3.002265in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{3.017464in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{3.024847in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{1.613164in}}%
\pgfpathlineto{\pgfqpoint{3.039104in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.045723in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{3.053014in}{1.612837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.621478in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.889025in}{1.619883in}}%
\pgfpathlineto{\pgfqpoint{2.895782in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.909232in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{2.918784in}{1.617445in}}%
\pgfpathlineto{\pgfqpoint{2.927954in}{1.616862in}}%
\pgfpathlineto{\pgfqpoint{2.937770in}{1.616312in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.615840in}}%
\pgfpathlineto{\pgfqpoint{2.955193in}{1.615476in}}%
\pgfpathlineto{\pgfqpoint{2.962708in}{1.615166in}}%
\pgfpathlineto{\pgfqpoint{2.971255in}{1.614842in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{2.994388in}{1.614064in}}%
\pgfpathlineto{\pgfqpoint{3.002265in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{3.017464in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{3.024847in}{1.613289in}}%
\pgfpathlineto{\pgfqpoint{3.031541in}{1.613164in}}%
\pgfpathlineto{\pgfqpoint{3.039104in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{3.045723in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{3.053014in}{1.612837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{2.890772in}{1.619714in}}%
\pgfpathlineto{\pgfqpoint{2.900240in}{1.618855in}}%
\pgfpathlineto{\pgfqpoint{2.907042in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{2.916436in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.924600in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.940627in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{2.949576in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.615384in}}%
\pgfpathlineto{\pgfqpoint{2.965217in}{1.615068in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.991953in}{1.614141in}}%
\pgfpathlineto{\pgfqpoint{3.000272in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{3.007872in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{3.014443in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{3.022544in}{1.613336in}}%
\pgfpathlineto{\pgfqpoint{3.029516in}{1.613200in}}%
\pgfpathlineto{\pgfqpoint{3.037447in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{3.044761in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{3.052460in}{1.612845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{1.624665in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.872367in}{1.621703in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{1.620072in}}%
\pgfpathlineto{\pgfqpoint{2.894707in}{1.619344in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.921335in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{2.928648in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{2.936330in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{2.945479in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{2.952861in}{1.615577in}}%
\pgfpathlineto{\pgfqpoint{2.961713in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{2.970062in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.977639in}{1.614615in}}%
\pgfpathlineto{\pgfqpoint{2.984298in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{2.992770in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{3.000490in}{1.613880in}}%
\pgfpathlineto{\pgfqpoint{3.007872in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{3.015821in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{3.023307in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{3.029937in}{1.613193in}}%
\pgfpathlineto{\pgfqpoint{3.037378in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{3.044150in}{1.612960in}}%
\pgfpathlineto{\pgfqpoint{3.051312in}{1.612860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142093in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{2.255090in}{2.014175in}}%
\pgfpathlineto{\pgfqpoint{2.273787in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{2.010399in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{2.339216in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.349498in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.368601in}{1.998970in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{1.996407in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.394684in}{1.990572in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{2.410897in}{1.983670in}}%
\pgfpathlineto{\pgfqpoint{2.418742in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.426442in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.441476in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{2.455481in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{2.462111in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.474235in}{1.938494in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{1.899596in}}%
\pgfpathlineto{\pgfqpoint{2.517965in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{1.870216in}}%
\pgfpathlineto{\pgfqpoint{2.536437in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{2.544985in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{2.552939in}{1.829705in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{1.771232in}}%
\pgfpathlineto{\pgfqpoint{2.597309in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{2.605226in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{2.622755in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{2.652716in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{2.663505in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.686027in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{2.697679in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.709544in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{2.721591in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.733793in}{1.653764in}}%
\pgfpathlineto{\pgfqpoint{2.746126in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.641682in}}%
\pgfpathlineto{\pgfqpoint{2.779335in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{2.788380in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.635110in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{1.631738in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.828264in}{1.628469in}}%
\pgfpathlineto{\pgfqpoint{2.834964in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{2.865554in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{1.621390in}}%
\pgfpathlineto{\pgfqpoint{2.882186in}{1.620586in}}%
\pgfpathlineto{\pgfqpoint{2.891512in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{2.900776in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{2.908042in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{2.916436in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.940945in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{2.949661in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{2.957572in}{1.615375in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{2.997545in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{3.005447in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{3.012315in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{3.020576in}{1.613377in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{3.034768in}{1.613108in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.612991in}}%
\pgfpathlineto{\pgfqpoint{3.048809in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{3.056042in}{1.612799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{2.291275in}{2.011625in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{2.006988in}}%
\pgfpathlineto{\pgfqpoint{2.360354in}{2.001045in}}%
\pgfpathlineto{\pgfqpoint{2.386371in}{1.993574in}}%
\pgfpathlineto{\pgfqpoint{2.409696in}{1.984207in}}%
\pgfpathlineto{\pgfqpoint{2.424050in}{1.976854in}}%
\pgfpathlineto{\pgfqpoint{2.439301in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{1.956918in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{2.485054in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{2.500306in}{1.908626in}}%
\pgfpathlineto{\pgfqpoint{2.520042in}{1.881496in}}%
\pgfpathlineto{\pgfqpoint{2.546956in}{1.839449in}}%
\pgfpathlineto{\pgfqpoint{2.589121in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{2.607961in}{1.745525in}}%
\pgfpathlineto{\pgfqpoint{2.625006in}{1.724822in}}%
\pgfpathlineto{\pgfqpoint{2.642949in}{1.706561in}}%
\pgfpathlineto{\pgfqpoint{2.662685in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{2.676142in}{1.681382in}}%
\pgfpathlineto{\pgfqpoint{2.699467in}{1.668459in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{2.754192in}{1.646782in}}%
\pgfpathlineto{\pgfqpoint{2.781106in}{1.639014in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.630328in}}%
\pgfpathlineto{\pgfqpoint{2.851082in}{1.624603in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{2.925543in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{1.614316in}}%
\pgfpathlineto{\pgfqpoint{3.046655in}{1.612925in}}%
\pgfpathlineto{\pgfqpoint{3.046655in}{1.612925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.150426in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{1.265768in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{1.265768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.150426in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563503in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{0.601944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150426in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{3.563503in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307435in,y=2.150866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856965in,y=2.566111in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Memento \(\displaystyle m=4, r=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{1.034785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=0.986174in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{0.872594in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{0.872594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=0.823983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento cycles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204773in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{0.710404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399217in,y=0.661792in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento necklace}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.482778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643908in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114934in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114934in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585960in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585960in,y=0.504722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350447in,y=0.314754in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{1.265768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{1.487042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{1.708317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{1.929592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{2.150866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643908in}{2.372141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.367670in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.367670in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.367661in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.367651in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.367640in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.367628in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.367615in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.367600in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.367584in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.367567in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.367547in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.367526in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.367503in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.367477in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.367449in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.367418in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.367383in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.367346in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.367304in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.367258in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.367092in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.367025in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.366952in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.366871in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.366683in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.366575in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.366326in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.366182in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.366023in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.365849in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.365657in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.365446in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.365213in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.364957in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.364363in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.364021in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.363228in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.362770in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.362265in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.361708in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.361095in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.360418in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.359672in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.358849in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.357941in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.356939in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.355833in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.354612in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.353264in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.351776in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.348319in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.346316in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.344103in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.338956in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.335965in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.332652in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.328974in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.320316in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.315218in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.309521in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.303154in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.288023in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.278954in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.268584in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.243176in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.213369in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.198526in}}%
\pgfpathlineto{\pgfqpoint{4.319196in}{2.171164in}}%
\pgfpathlineto{\pgfqpoint{4.329412in}{2.140755in}}%
\pgfpathlineto{\pgfqpoint{4.337692in}{2.114153in}}%
\pgfpathlineto{\pgfqpoint{4.344715in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{4.352480in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{4.359664in}{1.938625in}}%
\pgfpathlineto{\pgfqpoint{4.366578in}{1.836944in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{4.380391in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{4.387138in}{1.727461in}}%
\pgfpathlineto{\pgfqpoint{4.393989in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{4.400745in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{4.407442in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{4.414271in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{4.420934in}{1.612232in}}%
\pgfpathlineto{\pgfqpoint{4.427633in}{1.599371in}}%
\pgfpathlineto{\pgfqpoint{4.434396in}{1.587175in}}%
\pgfpathlineto{\pgfqpoint{4.441116in}{1.571577in}}%
\pgfpathlineto{\pgfqpoint{4.447839in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{4.454548in}{1.541410in}}%
\pgfpathlineto{\pgfqpoint{4.461222in}{1.533648in}}%
\pgfpathlineto{\pgfqpoint{4.467909in}{1.525992in}}%
\pgfpathlineto{\pgfqpoint{4.474571in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{4.481253in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{4.487939in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{4.494633in}{1.510254in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.508086in}}%
\pgfpathlineto{\pgfqpoint{4.507974in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.514651in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{4.521331in}{1.502227in}}%
\pgfpathlineto{\pgfqpoint{4.528003in}{1.496171in}}%
\pgfpathlineto{\pgfqpoint{4.534668in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{4.548008in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{4.554676in}{1.474168in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{4.567996in}{1.472155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.357373in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.357373in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.357365in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.357357in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.357347in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.357337in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.357325in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.357313in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.357299in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.357267in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.357248in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.357228in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.357206in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.357181in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.357154in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.357124in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.357092in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.357016in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.356972in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.356924in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.356872in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.356813in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.356749in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.356679in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.356601in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.356516in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.356422in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.356319in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.356205in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.356079in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.355941in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.355789in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.355621in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.355436in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.355233in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.355008in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.354761in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.354488in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.354187in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.353855in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.353489in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.353084in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.352637in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.352143in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.351597in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.350993in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.350325in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.348764in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.347854in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.346844in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.345722in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.344474in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.343085in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.341536in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.339807in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.335716in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.333296in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.330581in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.327531in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.324099in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.320232in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.315866in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.291682in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.283332in}}%
\pgfpathlineto{\pgfqpoint{4.267165in}{2.265114in}}%
\pgfpathlineto{\pgfqpoint{4.277386in}{2.243195in}}%
\pgfpathlineto{\pgfqpoint{4.287531in}{2.218481in}}%
\pgfpathlineto{\pgfqpoint{4.294657in}{2.198235in}}%
\pgfpathlineto{\pgfqpoint{4.302664in}{2.165792in}}%
\pgfpathlineto{\pgfqpoint{4.309758in}{2.137474in}}%
\pgfpathlineto{\pgfqpoint{4.318568in}{2.107291in}}%
\pgfpathlineto{\pgfqpoint{4.326889in}{2.071527in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{4.341465in}{1.946766in}}%
\pgfpathlineto{\pgfqpoint{4.348569in}{1.895721in}}%
\pgfpathlineto{\pgfqpoint{4.355552in}{1.859839in}}%
\pgfpathlineto{\pgfqpoint{4.362309in}{1.823351in}}%
\pgfpathlineto{\pgfqpoint{4.369082in}{1.783319in}}%
\pgfpathlineto{\pgfqpoint{4.375745in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{4.382435in}{1.737986in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.718353in}}%
\pgfpathlineto{\pgfqpoint{4.395884in}{1.697351in}}%
\pgfpathlineto{\pgfqpoint{4.402559in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{1.645037in}}%
\pgfpathlineto{\pgfqpoint{4.416040in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{4.422764in}{1.613467in}}%
\pgfpathlineto{\pgfqpoint{4.429476in}{1.604290in}}%
\pgfpathlineto{\pgfqpoint{4.436184in}{1.595815in}}%
\pgfpathlineto{\pgfqpoint{4.442898in}{1.577494in}}%
\pgfpathlineto{\pgfqpoint{4.449595in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{4.456300in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{4.463013in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{4.469679in}{1.524831in}}%
\pgfpathlineto{\pgfqpoint{4.476368in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{4.483033in}{1.516670in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{4.496425in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{4.503100in}{1.509020in}}%
\pgfpathlineto{\pgfqpoint{4.509766in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.516427in}{1.505342in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{4.536421in}{1.492303in}}%
\pgfpathlineto{\pgfqpoint{4.543097in}{1.487563in}}%
\pgfpathlineto{\pgfqpoint{4.549754in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{4.556423in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{4.563090in}{1.485851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.361705in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.361699in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.361692in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.361684in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.361676in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.361657in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.361646in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.361634in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.361620in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.361606in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.361589in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.361552in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.361530in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.361481in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.361452in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.361420in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.361386in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.361348in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.361306in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.361260in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.361209in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.361153in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.361024in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.360950in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.360869in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.360779in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.360681in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.360572in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.360179in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.360021in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.359847in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.359656in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.359446in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.359216in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.358381in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.358046in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.357678in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.357275in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.356832in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.356347in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.355814in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.355230in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.354589in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.353118in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.352276in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.351353in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.350341in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.349234in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.346693in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.341895in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.339976in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.335543in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.332977in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.326976in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.323449in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.319495in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.315044in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.310013in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.304293in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.297736in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.281187in}}%
\pgfpathlineto{\pgfqpoint{4.312694in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{4.322457in}{2.230394in}}%
\pgfpathlineto{\pgfqpoint{4.330789in}{2.202787in}}%
\pgfpathlineto{\pgfqpoint{4.337852in}{2.170208in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{2.135716in}}%
\pgfpathlineto{\pgfqpoint{4.353230in}{2.102309in}}%
\pgfpathlineto{\pgfqpoint{4.360463in}{2.034516in}}%
\pgfpathlineto{\pgfqpoint{4.367314in}{1.958189in}}%
\pgfpathlineto{\pgfqpoint{4.374041in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{4.380729in}{1.809450in}}%
\pgfpathlineto{\pgfqpoint{4.387611in}{1.765413in}}%
\pgfpathlineto{\pgfqpoint{4.394360in}{1.735774in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{4.407836in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{4.414584in}{1.675018in}}%
\pgfpathlineto{\pgfqpoint{4.421276in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{4.427953in}{1.634925in}}%
\pgfpathlineto{\pgfqpoint{4.434662in}{1.613870in}}%
\pgfpathlineto{\pgfqpoint{4.441332in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{4.448049in}{1.579389in}}%
\pgfpathlineto{\pgfqpoint{4.454721in}{1.568291in}}%
\pgfpathlineto{\pgfqpoint{4.461407in}{1.549362in}}%
\pgfpathlineto{\pgfqpoint{4.468128in}{1.518593in}}%
\pgfpathlineto{\pgfqpoint{4.474809in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{4.481480in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{4.494871in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{4.508228in}{1.454719in}}%
\pgfpathlineto{\pgfqpoint{4.514924in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{4.521605in}{1.452106in}}%
\pgfpathlineto{\pgfqpoint{4.528274in}{1.450863in}}%
\pgfpathlineto{\pgfqpoint{4.534936in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{4.541600in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{4.548282in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{4.554942in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{4.561598in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{4.568271in}{1.433651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.378713in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.378704in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.378694in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.378627in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.378590in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.378569in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.378519in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.378491in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.378460in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.378425in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.378388in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.378300in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.378250in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.378194in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.378134in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.377912in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.377822in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.377223in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.376890in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.376487in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.376255in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.375999in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.375718in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.375408in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.375067in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.374692in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.374278in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.373823in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.373321in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.372768in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.372159in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.366925in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.365704in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.364351in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.362849in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.361179in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.357241in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.354913in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.352300in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.349360in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.346051in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.342332in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.338175in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.333572in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.323089in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.317271in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.311100in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.304573in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.290195in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.282064in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.262965in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.251672in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.238772in}}%
\pgfpathlineto{\pgfqpoint{4.317121in}{2.214365in}}%
\pgfpathlineto{\pgfqpoint{4.324923in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{4.332843in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{4.341612in}{2.059269in}}%
\pgfpathlineto{\pgfqpoint{4.349227in}{2.029563in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{1.997341in}}%
\pgfpathlineto{\pgfqpoint{4.364054in}{1.964903in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{4.379067in}{1.915252in}}%
\pgfpathlineto{\pgfqpoint{4.386140in}{1.874422in}}%
\pgfpathlineto{\pgfqpoint{4.392958in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{4.399678in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{4.406448in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{4.413185in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{4.419906in}{1.718643in}}%
\pgfpathlineto{\pgfqpoint{4.426646in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{4.433369in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{4.440062in}{1.684147in}}%
\pgfpathlineto{\pgfqpoint{4.446732in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{4.453448in}{1.663660in}}%
\pgfpathlineto{\pgfqpoint{4.460173in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{4.466879in}{1.643751in}}%
\pgfpathlineto{\pgfqpoint{4.473565in}{1.638517in}}%
\pgfpathlineto{\pgfqpoint{4.480273in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{4.486942in}{1.628674in}}%
\pgfpathlineto{\pgfqpoint{4.493601in}{1.616433in}}%
\pgfpathlineto{\pgfqpoint{4.500291in}{1.592004in}}%
\pgfpathlineto{\pgfqpoint{4.506959in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{4.513617in}{1.578251in}}%
\pgfpathlineto{\pgfqpoint{4.520285in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{4.526957in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{4.533624in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{4.540288in}{1.555765in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{4.553633in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{4.560293in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{4.566954in}{1.541461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.370069in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.370053in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.370044in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.370034in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.370022in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.370010in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.369996in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.369982in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.369965in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.369927in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.369906in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.369882in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.369855in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.369826in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.369794in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.369759in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.369678in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.369631in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.369580in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.369523in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.369461in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.369393in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.369317in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.369234in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.369143in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.369043in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.368933in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.368812in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.368532in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.368371in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.368193in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.367998in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.367784in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.367547in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.367288in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.367002in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.366688in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.366343in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.365963in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.365544in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.364579in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.363410in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.362736in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.361178in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.359290in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.358200in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.356999in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.355674in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.352596in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.350810in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.348831in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.346634in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.344191in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.341466in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.338420in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.335004in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.331163in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.326832in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.321918in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.316290in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.309755in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.302068in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.292955in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.282145in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.269479in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{4.318279in}{2.188170in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{2.150902in}}%
\pgfpathlineto{\pgfqpoint{4.335135in}{2.098167in}}%
\pgfpathlineto{\pgfqpoint{4.341962in}{2.039124in}}%
\pgfpathlineto{\pgfqpoint{4.348910in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{4.355953in}{1.858542in}}%
\pgfpathlineto{\pgfqpoint{4.362717in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{4.369437in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.376298in}{1.731112in}}%
\pgfpathlineto{\pgfqpoint{4.383077in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{4.389812in}{1.683277in}}%
\pgfpathlineto{\pgfqpoint{4.396661in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{4.403343in}{1.636427in}}%
\pgfpathlineto{\pgfqpoint{4.410085in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{4.416774in}{1.593422in}}%
\pgfpathlineto{\pgfqpoint{4.423493in}{1.579915in}}%
\pgfpathlineto{\pgfqpoint{4.430233in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{4.436967in}{1.559729in}}%
\pgfpathlineto{\pgfqpoint{4.443699in}{1.541510in}}%
\pgfpathlineto{\pgfqpoint{4.450393in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{4.457084in}{1.511568in}}%
\pgfpathlineto{\pgfqpoint{4.463753in}{1.503918in}}%
\pgfpathlineto{\pgfqpoint{4.470418in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{4.477094in}{1.487546in}}%
\pgfpathlineto{\pgfqpoint{4.483789in}{1.482047in}}%
\pgfpathlineto{\pgfqpoint{4.490453in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{4.497155in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{4.503816in}{1.474131in}}%
\pgfpathlineto{\pgfqpoint{4.510484in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{4.517157in}{1.467245in}}%
\pgfpathlineto{\pgfqpoint{4.523839in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{4.530499in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{4.537166in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{4.543835in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{4.550499in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{4.557159in}{1.450419in}}%
\pgfpathlineto{\pgfqpoint{4.563821in}{1.447016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.366992in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.366992in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.366983in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.366974in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.366964in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.366953in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.366940in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.366912in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.366895in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.366877in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.366857in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.366835in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.366784in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.366755in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.366723in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.366688in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.366649in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.366606in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.366559in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.366507in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.366450in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.366387in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.366318in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.366242in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.366159in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.366067in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.365966in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.365732in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.365597in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.365449in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.365106in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.364908in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.364690in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.364450in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.364186in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.363896in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.363575in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.363223in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.362834in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.362406in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.361935in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.361415in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.360843in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.360211in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.359515in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.358748in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.357901in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.355936in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.354799in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.353542in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.352155in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.350622in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.348927in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.347053in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.344980in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.340138in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.337313in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.334174in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.330679in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.326781in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.322426in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.317553in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.312094in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.305974in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.299108in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.291381in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.282621in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.272559in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.260899in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.247650in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{2.206094in}}%
\pgfpathlineto{\pgfqpoint{4.318809in}{2.173195in}}%
\pgfpathlineto{\pgfqpoint{4.330516in}{2.127001in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{2.078168in}}%
\pgfpathlineto{\pgfqpoint{4.346473in}{2.025206in}}%
\pgfpathlineto{\pgfqpoint{4.353606in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{4.360457in}{1.915299in}}%
\pgfpathlineto{\pgfqpoint{4.367380in}{1.831600in}}%
\pgfpathlineto{\pgfqpoint{4.374250in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{4.380945in}{1.766607in}}%
\pgfpathlineto{\pgfqpoint{4.387699in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{4.394534in}{1.712952in}}%
\pgfpathlineto{\pgfqpoint{4.401232in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{4.407911in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{4.414641in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{4.421313in}{1.636275in}}%
\pgfpathlineto{\pgfqpoint{4.427994in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{4.434721in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{4.441432in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{4.448120in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{4.454799in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{4.461514in}{1.575664in}}%
\pgfpathlineto{\pgfqpoint{4.468173in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{4.474842in}{1.565257in}}%
\pgfpathlineto{\pgfqpoint{4.481532in}{1.560142in}}%
\pgfpathlineto{\pgfqpoint{4.488221in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{4.494902in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{4.501564in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{4.508231in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{4.514893in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{4.521562in}{1.531249in}}%
\pgfpathlineto{\pgfqpoint{4.528242in}{1.527373in}}%
\pgfpathlineto{\pgfqpoint{4.534907in}{1.522438in}}%
\pgfpathlineto{\pgfqpoint{4.541579in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{4.548248in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{4.554905in}{1.501826in}}%
\pgfpathlineto{\pgfqpoint{4.561569in}{1.495560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.377337in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.377337in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.377313in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.377304in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.377293in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.377269in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.377255in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.377239in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.377222in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.377204in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.377183in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.377136in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.377109in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.377079in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.377046in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.377009in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.376969in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.376925in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.376877in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.376824in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.376765in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.376701in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.376630in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.376552in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.376372in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.376154in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.376029in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.375891in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.375738in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.375571in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.375184in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.374961in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.374716in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.374446in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.374148in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.373821in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.373461in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.373064in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.372146in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.371615in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.371031in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.370388in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.369679in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.368897in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.368035in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.366035in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.364877in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.363600in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.362189in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.360631in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.358909in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.357007in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.354904in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.352578in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.350003in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.347148in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.340429in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.336441in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.326659in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.313072in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{4.278100in}{2.285540in}}%
\pgfpathlineto{\pgfqpoint{4.285905in}{2.261470in}}%
\pgfpathlineto{\pgfqpoint{4.294578in}{2.233562in}}%
\pgfpathlineto{\pgfqpoint{4.303883in}{2.209064in}}%
\pgfpathlineto{\pgfqpoint{4.315559in}{2.184098in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{4.329698in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{4.337673in}{2.143583in}}%
\pgfpathlineto{\pgfqpoint{4.344952in}{2.125891in}}%
\pgfpathlineto{\pgfqpoint{4.352423in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{4.360075in}{2.058105in}}%
\pgfpathlineto{\pgfqpoint{4.367226in}{2.021730in}}%
\pgfpathlineto{\pgfqpoint{4.374984in}{1.974487in}}%
\pgfpathlineto{\pgfqpoint{4.382068in}{1.943167in}}%
\pgfpathlineto{\pgfqpoint{4.388894in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{4.395639in}{1.860490in}}%
\pgfpathlineto{\pgfqpoint{4.402392in}{1.762609in}}%
\pgfpathlineto{\pgfqpoint{4.409156in}{1.732752in}}%
\pgfpathlineto{\pgfqpoint{4.415978in}{1.713702in}}%
\pgfpathlineto{\pgfqpoint{4.422691in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{1.674627in}}%
\pgfpathlineto{\pgfqpoint{4.436089in}{1.660441in}}%
\pgfpathlineto{\pgfqpoint{4.442781in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{4.449466in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{4.456149in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{4.462822in}{1.595517in}}%
\pgfpathlineto{\pgfqpoint{4.469505in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{4.476205in}{1.573555in}}%
\pgfpathlineto{\pgfqpoint{4.482913in}{1.567685in}}%
\pgfpathlineto{\pgfqpoint{4.489572in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{4.496245in}{1.556253in}}%
\pgfpathlineto{\pgfqpoint{4.502936in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{4.509618in}{1.539660in}}%
\pgfpathlineto{\pgfqpoint{4.516281in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{4.522949in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{4.529619in}{1.516691in}}%
\pgfpathlineto{\pgfqpoint{4.536300in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{4.542963in}{1.486756in}}%
\pgfpathlineto{\pgfqpoint{4.549622in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{4.556280in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{4.562944in}{1.471780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.357448in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.357439in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.357429in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.357407in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.357394in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.357365in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.357348in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.357329in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.357308in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.357286in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.357261in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.357233in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.357203in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.357170in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.357134in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.357093in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.357049in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.357001in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.356947in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.356888in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.356824in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.356753in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.356674in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.356588in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.356494in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.356389in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.356275in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.356149in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.356010in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.355857in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.355690in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.355505in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.355302in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.355078in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.354832in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.354562in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.354264in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.353937in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.353577in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.353180in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.352744in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.351736in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.351155in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.350516in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.349812in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.349038in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.348187in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.347250in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.346219in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.345086in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.343839in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.342468in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.339306in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.337488in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.335494in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.333306in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.330908in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.328280in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.325403in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.322251in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.318794in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.314991in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.310787in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.306094in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.300774in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.294602in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.287215in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.278083in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{2.255944in}}%
\pgfpathlineto{\pgfqpoint{4.297349in}{2.229110in}}%
\pgfpathlineto{\pgfqpoint{4.306573in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{4.315872in}{2.166074in}}%
\pgfpathlineto{\pgfqpoint{4.324421in}{2.134885in}}%
\pgfpathlineto{\pgfqpoint{4.332731in}{2.104737in}}%
\pgfpathlineto{\pgfqpoint{4.339901in}{2.069166in}}%
\pgfpathlineto{\pgfqpoint{4.346589in}{1.981405in}}%
\pgfpathlineto{\pgfqpoint{4.353838in}{1.888735in}}%
\pgfpathlineto{\pgfqpoint{4.360557in}{1.833691in}}%
\pgfpathlineto{\pgfqpoint{4.367521in}{1.797347in}}%
\pgfpathlineto{\pgfqpoint{4.374238in}{1.772396in}}%
\pgfpathlineto{\pgfqpoint{4.381104in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{4.387877in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{4.394634in}{1.698226in}}%
\pgfpathlineto{\pgfqpoint{4.401376in}{1.678154in}}%
\pgfpathlineto{\pgfqpoint{4.408077in}{1.661750in}}%
\pgfpathlineto{\pgfqpoint{4.414823in}{1.644991in}}%
\pgfpathlineto{\pgfqpoint{4.421498in}{1.626691in}}%
\pgfpathlineto{\pgfqpoint{4.428305in}{1.604966in}}%
\pgfpathlineto{\pgfqpoint{4.434990in}{1.569147in}}%
\pgfpathlineto{\pgfqpoint{4.441704in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{4.448417in}{1.518504in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{1.501928in}}%
\pgfpathlineto{\pgfqpoint{4.461793in}{1.493063in}}%
\pgfpathlineto{\pgfqpoint{4.468495in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{4.475164in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{4.481835in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{4.488525in}{1.457835in}}%
\pgfpathlineto{\pgfqpoint{4.495224in}{1.453520in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{4.508559in}{1.448962in}}%
\pgfpathlineto{\pgfqpoint{4.515238in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{4.521905in}{1.446362in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{4.535251in}{1.439634in}}%
\pgfpathlineto{\pgfqpoint{4.541916in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{4.548594in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{4.555258in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{4.561928in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{4.568587in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{4.575263in}{1.426425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.370664in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.370664in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.370657in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.370649in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.370640in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.370630in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.370619in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.370608in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.370565in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.370547in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.370528in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.370507in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.370459in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.370431in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.370401in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.370367in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.370330in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.370244in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.370195in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.370141in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.370081in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.370016in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.369943in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.369864in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.369777in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.369681in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.369575in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.369459in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.369331in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.369190in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.369035in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.368865in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.368678in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.368472in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.368245in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.367996in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.367420in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.367089in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.366724in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.365882in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.365397in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.364865in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.364279in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.362929in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.362152in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.361300in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.360364in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.359336in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.358209in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.356973in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.355617in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.354130in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.352499in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.350710in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.348746in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.346588in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.344214in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.338703in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.335492in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.331909in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.327878in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.323296in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.318027in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.304862in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.296897in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.288113in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.278472in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.267764in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.255747in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.242215in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{2.210586in}}%
\pgfpathlineto{\pgfqpoint{4.332200in}{2.179598in}}%
\pgfpathlineto{\pgfqpoint{4.341962in}{2.142404in}}%
\pgfpathlineto{\pgfqpoint{4.350499in}{2.103045in}}%
\pgfpathlineto{\pgfqpoint{4.357809in}{2.052422in}}%
\pgfpathlineto{\pgfqpoint{4.365154in}{1.969559in}}%
\pgfpathlineto{\pgfqpoint{4.373396in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{4.381666in}{1.866753in}}%
\pgfpathlineto{\pgfqpoint{4.388349in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{4.395026in}{1.752357in}}%
\pgfpathlineto{\pgfqpoint{4.401786in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{4.408588in}{1.694999in}}%
\pgfpathlineto{\pgfqpoint{4.415349in}{1.662439in}}%
\pgfpathlineto{\pgfqpoint{4.422026in}{1.643312in}}%
\pgfpathlineto{\pgfqpoint{4.428727in}{1.626060in}}%
\pgfpathlineto{\pgfqpoint{4.435503in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{4.442232in}{1.586536in}}%
\pgfpathlineto{\pgfqpoint{4.448956in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{4.455659in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{4.462383in}{1.530475in}}%
\pgfpathlineto{\pgfqpoint{4.469067in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{4.475772in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{4.482455in}{1.508469in}}%
\pgfpathlineto{\pgfqpoint{4.489125in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{4.495782in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{4.502474in}{1.501989in}}%
\pgfpathlineto{\pgfqpoint{4.509144in}{1.500728in}}%
\pgfpathlineto{\pgfqpoint{4.515813in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{4.522476in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{4.529136in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{4.535811in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{4.542483in}{1.473740in}}%
\pgfpathlineto{\pgfqpoint{4.549146in}{1.466790in}}%
\pgfpathlineto{\pgfqpoint{4.555819in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{4.562475in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{4.569145in}{1.454379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.373773in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.373773in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.373765in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.373756in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.373746in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.373723in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.373710in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.373695in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.373679in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.373662in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.373643in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.373621in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.373598in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.373572in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.373544in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.373513in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.373479in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.373441in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.373400in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.373355in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.373305in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.373250in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.373190in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.373123in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.372970in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.372882in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.372561in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.372432in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.372291in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.372135in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.371964in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.371776in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.371570in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.371343in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.371094in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.370821in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.370191in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.369828in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.369431in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.368995in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.367992in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.366786in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.366094in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.365336in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.364506in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.363597in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.362601in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.361510in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.360316in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.359010in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.357579in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.354297in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.348090in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.345599in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.342853in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.336453in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.332711in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.328537in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.323876in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.318688in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.312965in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.306748in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.293128in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.285761in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.277765in}}%
\pgfpathlineto{\pgfqpoint{4.306191in}{2.259710in}}%
\pgfpathlineto{\pgfqpoint{4.315954in}{2.237916in}}%
\pgfpathlineto{\pgfqpoint{4.324493in}{2.218041in}}%
\pgfpathlineto{\pgfqpoint{4.331551in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{4.339085in}{2.160969in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{2.131947in}}%
\pgfpathlineto{\pgfqpoint{4.355631in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{4.362909in}{2.061172in}}%
\pgfpathlineto{\pgfqpoint{4.369730in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{4.376562in}{1.856035in}}%
\pgfpathlineto{\pgfqpoint{4.383566in}{1.800707in}}%
\pgfpathlineto{\pgfqpoint{4.390460in}{1.765181in}}%
\pgfpathlineto{\pgfqpoint{4.397145in}{1.728804in}}%
\pgfpathlineto{\pgfqpoint{4.403915in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{4.410638in}{1.682235in}}%
\pgfpathlineto{\pgfqpoint{4.417353in}{1.662559in}}%
\pgfpathlineto{\pgfqpoint{4.424044in}{1.649501in}}%
\pgfpathlineto{\pgfqpoint{4.430806in}{1.637268in}}%
\pgfpathlineto{\pgfqpoint{4.437477in}{1.622857in}}%
\pgfpathlineto{\pgfqpoint{4.444176in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{4.450870in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{4.457554in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{4.464266in}{1.582484in}}%
\pgfpathlineto{\pgfqpoint{4.470940in}{1.578894in}}%
\pgfpathlineto{\pgfqpoint{4.477611in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{4.484286in}{1.560644in}}%
\pgfpathlineto{\pgfqpoint{4.490951in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{4.497626in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{4.504295in}{1.542123in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{1.539264in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{1.537290in}}%
\pgfpathlineto{\pgfqpoint{4.524285in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{4.530952in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{4.544275in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{4.550941in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{4.557602in}{1.520179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.363962in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.363962in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.363952in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.363942in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.363931in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.363905in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.363890in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.363874in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.363856in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.363790in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.363763in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.363734in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.363702in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.363667in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.363628in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.363586in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.363539in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.363487in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.363430in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.363368in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.363299in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.363223in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.363140in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.363048in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.362837in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.362715in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.362433in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.362270in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.362091in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.361894in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.361676in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.361438in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.361174in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.360885in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.360565in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.360214in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.359827in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.359400in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.358412in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.357841in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.357211in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.356516in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.355749in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.354902in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.353967in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.351792in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.349128in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.347576in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.343938in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.341804in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.339422in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.333758in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.330376in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.326544in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.317202in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.311509in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.305022in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.270398in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.259631in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.248136in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.235969in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.223018in}}%
\pgfpathlineto{\pgfqpoint{4.299688in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{4.309452in}{2.163148in}}%
\pgfpathlineto{\pgfqpoint{4.317991in}{2.128523in}}%
\pgfpathlineto{\pgfqpoint{4.325050in}{2.089207in}}%
\pgfpathlineto{\pgfqpoint{4.331804in}{2.030233in}}%
\pgfpathlineto{\pgfqpoint{4.338579in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{4.345566in}{1.889796in}}%
\pgfpathlineto{\pgfqpoint{4.352432in}{1.845755in}}%
\pgfpathlineto{\pgfqpoint{4.359125in}{1.800828in}}%
\pgfpathlineto{\pgfqpoint{4.366268in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{4.373062in}{1.742003in}}%
\pgfpathlineto{\pgfqpoint{4.379774in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{4.386566in}{1.709060in}}%
\pgfpathlineto{\pgfqpoint{4.393283in}{1.693595in}}%
\pgfpathlineto{\pgfqpoint{4.400044in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{4.406883in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{4.413668in}{1.647722in}}%
\pgfpathlineto{\pgfqpoint{4.420368in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.427097in}{1.619266in}}%
\pgfpathlineto{\pgfqpoint{4.433786in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{4.440483in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{4.447151in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{4.453808in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{4.460484in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{4.467157in}{1.548550in}}%
\pgfpathlineto{\pgfqpoint{4.473821in}{1.519522in}}%
\pgfpathlineto{\pgfqpoint{4.480512in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{4.487170in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{4.493848in}{1.489847in}}%
\pgfpathlineto{\pgfqpoint{4.500519in}{1.485616in}}%
\pgfpathlineto{\pgfqpoint{4.507191in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{4.513872in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{4.520535in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{4.527204in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{4.533866in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{4.540536in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{4.547196in}{1.455099in}}%
\pgfpathlineto{\pgfqpoint{4.553867in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{4.560542in}{1.447220in}}%
\pgfpathlineto{\pgfqpoint{4.567202in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{4.573868in}{1.445948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.365867in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.365867in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.365862in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.365849in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.365842in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.365834in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.365825in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.365805in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.365794in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.365781in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.365767in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.365751in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.365734in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.365716in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.365695in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.365673in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.365648in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.365620in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.365590in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.365557in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.365521in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.365481in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.365437in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.365388in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.365335in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.365276in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.365141in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.365063in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.364977in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.364882in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.364778in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.364664in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.364538in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.364400in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.364247in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.364079in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.363692in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.363469in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.363223in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.362655in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.362327in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.361966in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.361570in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.360652in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.360123in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.358900in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.356565in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.355625in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.353454in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.352202in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.350827in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.349314in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.345821in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.343808in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.341592in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.339147in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.336442in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.333436in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.330071in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.326272in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.321935in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.316931in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.296637in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.287699in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.277184in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.264898in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{2.251609in}}%
\pgfpathlineto{\pgfqpoint{4.325698in}{2.226478in}}%
\pgfpathlineto{\pgfqpoint{4.333587in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{4.342353in}{2.156251in}}%
\pgfpathlineto{\pgfqpoint{4.350600in}{2.113025in}}%
\pgfpathlineto{\pgfqpoint{4.361117in}{2.060191in}}%
\pgfpathlineto{\pgfqpoint{4.368659in}{2.014328in}}%
\pgfpathlineto{\pgfqpoint{4.375856in}{1.892965in}}%
\pgfpathlineto{\pgfqpoint{4.382677in}{1.803523in}}%
\pgfpathlineto{\pgfqpoint{4.389352in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{4.396041in}{1.709056in}}%
\pgfpathlineto{\pgfqpoint{4.402785in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{4.409615in}{1.643999in}}%
\pgfpathlineto{\pgfqpoint{4.416301in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{4.423052in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{4.429762in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{4.436485in}{1.570411in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{1.562396in}}%
\pgfpathlineto{\pgfqpoint{4.449868in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{4.456573in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{4.463278in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{4.469966in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{4.476690in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{4.483356in}{1.516436in}}%
\pgfpathlineto{\pgfqpoint{4.490075in}{1.512606in}}%
\pgfpathlineto{\pgfqpoint{4.496746in}{1.507621in}}%
\pgfpathlineto{\pgfqpoint{4.503442in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{4.510124in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{4.516807in}{1.488469in}}%
\pgfpathlineto{\pgfqpoint{4.523463in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.530125in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{4.536790in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{4.543457in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{4.550128in}{1.450715in}}%
\pgfpathlineto{\pgfqpoint{4.556792in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{4.563461in}{1.447947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.367204in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.367198in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.367191in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.367175in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.367166in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.367156in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.367145in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.367133in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.367119in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.367104in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.367070in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.367050in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.367029in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.367005in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.366978in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.366949in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.366918in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.366882in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.366844in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.366801in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.366755in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.366703in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.366515in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.366356in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.366264in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.366163in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.366052in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.365929in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.365793in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.365644in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.365480in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.365298in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.365098in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.364877in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.364633in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.364363in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.364065in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.363372in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.362969in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.362523in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.362029in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.361481in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.360873in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.359447in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.358612in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.357683in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.354202in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.351152in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.349351in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.342545in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.339698in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.336488in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.332852in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.328718in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.324001in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.318619in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.312501in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.297742in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.288722in}}%
\pgfpathlineto{\pgfqpoint{4.280176in}{2.268254in}}%
\pgfpathlineto{\pgfqpoint{4.291338in}{2.241959in}}%
\pgfpathlineto{\pgfqpoint{4.301351in}{2.217442in}}%
\pgfpathlineto{\pgfqpoint{4.310081in}{2.191573in}}%
\pgfpathlineto{\pgfqpoint{4.317819in}{2.167180in}}%
\pgfpathlineto{\pgfqpoint{4.324768in}{2.148046in}}%
\pgfpathlineto{\pgfqpoint{4.332422in}{2.120244in}}%
\pgfpathlineto{\pgfqpoint{4.340961in}{2.083651in}}%
\pgfpathlineto{\pgfqpoint{4.350054in}{2.056837in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{2.029814in}}%
\pgfpathlineto{\pgfqpoint{4.367296in}{2.002141in}}%
\pgfpathlineto{\pgfqpoint{4.375924in}{1.969520in}}%
\pgfpathlineto{\pgfqpoint{4.382754in}{1.923426in}}%
\pgfpathlineto{\pgfqpoint{4.389459in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{4.396178in}{1.742929in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{4.409773in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{4.416476in}{1.653312in}}%
\pgfpathlineto{\pgfqpoint{4.423212in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{4.429968in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{4.436678in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{4.443342in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{1.585857in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{4.463419in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{4.470104in}{1.567972in}}%
\pgfpathlineto{\pgfqpoint{4.476778in}{1.559201in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{1.548563in}}%
\pgfpathlineto{\pgfqpoint{4.490135in}{1.543282in}}%
\pgfpathlineto{\pgfqpoint{4.496823in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{4.503512in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{4.510191in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{4.516882in}{1.515919in}}%
\pgfpathlineto{\pgfqpoint{4.523553in}{1.513974in}}%
\pgfpathlineto{\pgfqpoint{4.530217in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{4.536879in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{4.543535in}{1.505480in}}%
\pgfpathlineto{\pgfqpoint{4.550209in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{4.556875in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{4.563540in}{1.482998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.366810in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.366810in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.366802in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.366792in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.366782in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.366771in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.366759in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.366745in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.366714in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.366696in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.366677in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.366655in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.366631in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.366605in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.366576in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.366544in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.366509in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.366471in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.366428in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.366382in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.366330in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.366274in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.366212in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.366143in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.365985in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.365894in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.365793in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.365683in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.365561in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.365426in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.365279in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.365116in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.364936in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.364739in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.364521in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.364281in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.364016in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.363724in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.363402in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.363046in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.362653in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.362220in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.361740in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.361211in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.359258in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.357579in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.355507in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.354294in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.352941in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.351430in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.347849in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.345724in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.337566in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.334080in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.330091in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.325497in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.320171in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.313964in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.298391in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.288943in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.278337in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.266257in}}%
\pgfpathlineto{\pgfqpoint{4.273671in}{2.238871in}}%
\pgfpathlineto{\pgfqpoint{4.283438in}{2.205762in}}%
\pgfpathlineto{\pgfqpoint{4.291979in}{2.170990in}}%
\pgfpathlineto{\pgfqpoint{4.300082in}{2.134497in}}%
\pgfpathlineto{\pgfqpoint{4.307765in}{2.084146in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{2.015177in}}%
\pgfpathlineto{\pgfqpoint{4.322909in}{1.950658in}}%
\pgfpathlineto{\pgfqpoint{4.330651in}{1.888020in}}%
\pgfpathlineto{\pgfqpoint{4.337483in}{1.837588in}}%
\pgfpathlineto{\pgfqpoint{4.344284in}{1.796272in}}%
\pgfpathlineto{\pgfqpoint{4.351338in}{1.761933in}}%
\pgfpathlineto{\pgfqpoint{4.358317in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{4.365303in}{1.714252in}}%
\pgfpathlineto{\pgfqpoint{4.372105in}{1.694218in}}%
\pgfpathlineto{\pgfqpoint{4.378832in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{4.392354in}{1.641237in}}%
\pgfpathlineto{\pgfqpoint{4.399057in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{4.405763in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{4.412438in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{4.419137in}{1.587857in}}%
\pgfpathlineto{\pgfqpoint{4.425856in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{4.432560in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{4.439299in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{4.446018in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{4.452686in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{4.459375in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{4.466076in}{1.534009in}}%
\pgfpathlineto{\pgfqpoint{4.472751in}{1.530010in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{4.486153in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{4.492824in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{4.499492in}{1.509330in}}%
\pgfpathlineto{\pgfqpoint{4.506182in}{1.506871in}}%
\pgfpathlineto{\pgfqpoint{4.512855in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{4.519531in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{4.526212in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{4.532878in}{1.502969in}}%
\pgfpathlineto{\pgfqpoint{4.539547in}{1.499333in}}%
\pgfpathlineto{\pgfqpoint{4.546202in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{4.552879in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{4.559536in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{4.566192in}{1.491853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.361692in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.361692in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.361682in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.361659in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.361646in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.361631in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.361615in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.361597in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.361578in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.361557in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.361533in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.361479in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.361413in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.361375in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.361333in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.361288in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.361237in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.361181in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.361120in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.360979in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.360897in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.360807in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.360709in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.360600in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.360480in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.360348in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.360203in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.360042in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.359866in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.359672in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.359458in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.359222in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.358961in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.358674in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.358358in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.358009in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.357624in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.357198in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.356729in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.356210in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.355636in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.355002in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.353524in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.352663in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.351709in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.350651in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.349476in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.348169in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.346716in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.345097in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.343292in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.341278in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.339029in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.336514in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.327063in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.318853in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.314099in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.308891in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.303219in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.297069in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.290409in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.283168in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.275212in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.256146in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.244338in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{4.296446in}{2.189479in}}%
\pgfpathlineto{\pgfqpoint{4.304986in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{4.312390in}{2.122156in}}%
\pgfpathlineto{\pgfqpoint{4.320267in}{2.056987in}}%
\pgfpathlineto{\pgfqpoint{4.327917in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{4.335690in}{1.896952in}}%
\pgfpathlineto{\pgfqpoint{4.342778in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{4.349807in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{4.356663in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{4.363420in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{4.370100in}{1.747053in}}%
\pgfpathlineto{\pgfqpoint{4.376800in}{1.726502in}}%
\pgfpathlineto{\pgfqpoint{4.383737in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{4.390424in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{4.397184in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{4.403893in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{4.410571in}{1.642388in}}%
\pgfpathlineto{\pgfqpoint{4.417258in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{4.423956in}{1.624349in}}%
\pgfpathlineto{\pgfqpoint{4.430698in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{4.437377in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{4.444056in}{1.589877in}}%
\pgfpathlineto{\pgfqpoint{4.450717in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{4.457397in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{4.464072in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{4.470744in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{4.477436in}{1.537818in}}%
\pgfpathlineto{\pgfqpoint{4.484128in}{1.533320in}}%
\pgfpathlineto{\pgfqpoint{4.490793in}{1.529706in}}%
\pgfpathlineto{\pgfqpoint{4.497471in}{1.518696in}}%
\pgfpathlineto{\pgfqpoint{4.504143in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{4.510818in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{4.517476in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{4.524176in}{1.487266in}}%
\pgfpathlineto{\pgfqpoint{4.530838in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{4.537496in}{1.484740in}}%
\pgfpathlineto{\pgfqpoint{4.544161in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{4.550824in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{4.557482in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.564145in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{4.570811in}{1.472289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.377262in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.377254in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.377244in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.377234in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.377223in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.377197in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.377165in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.377147in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.377127in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.377105in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.377081in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.377054in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.377025in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.376993in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.376957in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.376918in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.376875in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.376828in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.376776in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.376719in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.376587in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.376511in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.376428in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.376336in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.376235in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.376124in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.376002in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.375867in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.375719in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.375377in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.375180in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.374964in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.374726in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.374464in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.374175in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.373858in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.372705in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.372241in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.371731in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.371171in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.370555in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.369877in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.369132in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.368314in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.367415in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.366427in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.365341in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.364149in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.361399in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.359817in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.358078in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.356162in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.354048in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.351711in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.349118in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.346228in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.342994in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.339362in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.335266in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.330634in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.325366in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.319300in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.303518in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.292812in}}%
\pgfpathlineto{\pgfqpoint{4.293707in}{2.266853in}}%
\pgfpathlineto{\pgfqpoint{4.305274in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{4.315160in}{2.208898in}}%
\pgfpathlineto{\pgfqpoint{4.324599in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.131815in}}%
\pgfpathlineto{\pgfqpoint{4.340762in}{2.067885in}}%
\pgfpathlineto{\pgfqpoint{4.347524in}{1.983645in}}%
\pgfpathlineto{\pgfqpoint{4.354527in}{1.901296in}}%
\pgfpathlineto{\pgfqpoint{4.361411in}{1.850839in}}%
\pgfpathlineto{\pgfqpoint{4.368166in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{4.375035in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.381741in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{4.388440in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{4.395245in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{4.401943in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{4.408718in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{4.415398in}{1.644645in}}%
\pgfpathlineto{\pgfqpoint{4.422158in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{4.435518in}{1.602484in}}%
\pgfpathlineto{\pgfqpoint{4.442212in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{4.448894in}{1.566234in}}%
\pgfpathlineto{\pgfqpoint{4.455561in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{4.462278in}{1.533234in}}%
\pgfpathlineto{\pgfqpoint{4.468952in}{1.520949in}}%
\pgfpathlineto{\pgfqpoint{4.475678in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{4.482337in}{1.492401in}}%
\pgfpathlineto{\pgfqpoint{4.489025in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{4.495688in}{1.473741in}}%
\pgfpathlineto{\pgfqpoint{4.502364in}{1.471028in}}%
\pgfpathlineto{\pgfqpoint{4.509041in}{1.469076in}}%
\pgfpathlineto{\pgfqpoint{4.515713in}{1.467775in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.466690in}}%
\pgfpathlineto{\pgfqpoint{4.529089in}{1.465723in}}%
\pgfpathlineto{\pgfqpoint{4.535762in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{4.542426in}{1.464331in}}%
\pgfpathlineto{\pgfqpoint{4.549081in}{1.463805in}}%
\pgfpathlineto{\pgfqpoint{4.555741in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{4.562396in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{4.569051in}{1.462686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.381986in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.381975in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.381963in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.381949in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.381934in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.381899in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.381879in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.381857in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.381833in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.381806in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.381777in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.381744in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.381709in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.381670in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.381627in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.381528in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.381470in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.381408in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.381339in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.381263in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.381179in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.381087in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.380986in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.380875in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.380753in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.380619in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.380310in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.380131in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.379936in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.379721in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.379484in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.379225in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.378939in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.378626in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.378282in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.377904in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.377033in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.375984in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.375382in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.374720in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.373995in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.373199in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.372327in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.371369in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.370319in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.369166in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.367902in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.366513in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.363312in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.361467in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.359433in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.357186in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.351932in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.348846in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.345382in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.341470in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.337019in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.331920in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.319243in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.302516in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.281582in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.269502in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.256128in}}%
\pgfpathlineto{\pgfqpoint{4.293185in}{2.228379in}}%
\pgfpathlineto{\pgfqpoint{4.302949in}{2.196905in}}%
\pgfpathlineto{\pgfqpoint{4.311489in}{2.161829in}}%
\pgfpathlineto{\pgfqpoint{4.319591in}{2.123407in}}%
\pgfpathlineto{\pgfqpoint{4.327172in}{2.074683in}}%
\pgfpathlineto{\pgfqpoint{4.335188in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{4.342213in}{1.914930in}}%
\pgfpathlineto{\pgfqpoint{4.349382in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{4.356649in}{1.829617in}}%
\pgfpathlineto{\pgfqpoint{4.363446in}{1.782147in}}%
\pgfpathlineto{\pgfqpoint{4.370396in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{4.377104in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{4.383813in}{1.702437in}}%
\pgfpathlineto{\pgfqpoint{4.390538in}{1.681753in}}%
\pgfpathlineto{\pgfqpoint{4.397225in}{1.665163in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{1.649286in}}%
\pgfpathlineto{\pgfqpoint{4.410774in}{1.635161in}}%
\pgfpathlineto{\pgfqpoint{4.417465in}{1.619930in}}%
\pgfpathlineto{\pgfqpoint{4.424195in}{1.602196in}}%
\pgfpathlineto{\pgfqpoint{4.430894in}{1.588997in}}%
\pgfpathlineto{\pgfqpoint{4.437559in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{4.444238in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.555386in}}%
\pgfpathlineto{\pgfqpoint{4.457614in}{1.543037in}}%
\pgfpathlineto{\pgfqpoint{4.464323in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{4.470996in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{4.477660in}{1.517620in}}%
\pgfpathlineto{\pgfqpoint{4.484324in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{4.490996in}{1.499311in}}%
\pgfpathlineto{\pgfqpoint{4.497671in}{1.496382in}}%
\pgfpathlineto{\pgfqpoint{4.504349in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{4.511016in}{1.492559in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.480301in}}%
\pgfpathlineto{\pgfqpoint{4.524365in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.531028in}{1.463876in}}%
\pgfpathlineto{\pgfqpoint{4.537688in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{4.544358in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{4.551038in}{1.458771in}}%
\pgfpathlineto{\pgfqpoint{4.557695in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{4.571025in}{1.456920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.374258in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.374258in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.374251in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.374243in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.374225in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.374215in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.374204in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.374191in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.374178in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.374146in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.374128in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.374108in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.374086in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.374062in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.374036in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.374007in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.373939in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.373901in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.373858in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.373811in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.373760in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.373703in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.373641in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.373572in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.373497in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.373323in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.373113in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.372992in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.372859in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.372713in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.372552in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.372376in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.372182in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.371969in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.371735in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.371196in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.370886in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.370546in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.370173in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.369763in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.368820in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.368279in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.367685in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.367034in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.366320in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.365537in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.364678in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.362703in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.361569in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.358954in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.357447in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.355784in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.351903in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.349628in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.347080in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.337279in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.333124in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.328494in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.323435in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.318008in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.312227in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.291240in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.281729in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.270426in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.258015in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{2.245277in}}%
\pgfpathlineto{\pgfqpoint{4.326221in}{2.221062in}}%
\pgfpathlineto{\pgfqpoint{4.337785in}{2.193739in}}%
\pgfpathlineto{\pgfqpoint{4.345774in}{2.162154in}}%
\pgfpathlineto{\pgfqpoint{4.353220in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{4.360556in}{2.044835in}}%
\pgfpathlineto{\pgfqpoint{4.367359in}{1.921053in}}%
\pgfpathlineto{\pgfqpoint{4.374236in}{1.834923in}}%
\pgfpathlineto{\pgfqpoint{4.380956in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{4.387902in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{4.394587in}{1.719267in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.673675in}}%
\pgfpathlineto{\pgfqpoint{4.414771in}{1.656028in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{4.428143in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{4.434842in}{1.621383in}}%
\pgfpathlineto{\pgfqpoint{4.441542in}{1.606702in}}%
\pgfpathlineto{\pgfqpoint{4.448228in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{4.454915in}{1.576901in}}%
\pgfpathlineto{\pgfqpoint{4.461614in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{4.468299in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{1.552663in}}%
\pgfpathlineto{\pgfqpoint{4.481632in}{1.547030in}}%
\pgfpathlineto{\pgfqpoint{4.488295in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{4.494984in}{1.539206in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{4.508316in}{1.534524in}}%
\pgfpathlineto{\pgfqpoint{4.514988in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{4.521653in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{4.528313in}{1.520385in}}%
\pgfpathlineto{\pgfqpoint{4.534979in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{4.541636in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{4.548293in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{4.554951in}{1.515698in}}%
\pgfpathlineto{\pgfqpoint{4.561614in}{1.514374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.367834in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.367834in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.367828in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.367822in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.367814in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.367806in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.367797in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.367788in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.367777in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.367765in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.367752in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.367738in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.367722in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.367705in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.367686in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.367642in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.367559in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.367525in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.367488in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.367447in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.367402in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.367353in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.367299in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.367174in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.367102in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.367022in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.366935in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.366733in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.366616in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.366488in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.366348in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.366192in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.366022in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.365834in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.365627in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.365149in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.364873in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.364570in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.364236in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.363867in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.363462in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.363015in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.362523in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.361980in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.361382in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.360722in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.359191in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.358304in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.357324in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.356241in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.355042in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.353715in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.352244in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.350611in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.348797in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.346778in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.344528in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.342017in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.339210in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.336072in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.332574in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.328703in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.324476in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.315173in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.310204in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.305043in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.299660in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.294001in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.287979in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.281456in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{2.265868in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{2.255838in}}%
\pgfpathlineto{\pgfqpoint{4.330125in}{2.234631in}}%
\pgfpathlineto{\pgfqpoint{4.337927in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{4.346869in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{4.355179in}{2.103677in}}%
\pgfpathlineto{\pgfqpoint{4.362276in}{2.011665in}}%
\pgfpathlineto{\pgfqpoint{4.369135in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{4.375949in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{4.382759in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{4.389549in}{1.792933in}}%
\pgfpathlineto{\pgfqpoint{4.396354in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{4.403089in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{4.409750in}{1.692465in}}%
\pgfpathlineto{\pgfqpoint{4.416475in}{1.657170in}}%
\pgfpathlineto{\pgfqpoint{4.423203in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{4.429925in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{4.436639in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{4.443304in}{1.581454in}}%
\pgfpathlineto{\pgfqpoint{4.450052in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{4.456756in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.463449in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{4.470121in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{4.476787in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{4.483448in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{4.490110in}{1.477470in}}%
\pgfpathlineto{\pgfqpoint{4.496791in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{4.503475in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{4.510136in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{4.516810in}{1.450399in}}%
\pgfpathlineto{\pgfqpoint{4.523470in}{1.448394in}}%
\pgfpathlineto{\pgfqpoint{4.530132in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{4.536806in}{1.426719in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{4.550137in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{4.556805in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{4.563464in}{1.420433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.388890in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.388890in}}%
\pgfpathlineto{\pgfqpoint{3.694500in}{2.388884in}}%
\pgfpathlineto{\pgfqpoint{3.725526in}{2.388878in}}%
\pgfpathlineto{\pgfqpoint{3.748572in}{2.388871in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{2.388864in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{2.388856in}}%
\pgfpathlineto{\pgfqpoint{3.797327in}{2.388847in}}%
\pgfpathlineto{\pgfqpoint{3.810066in}{2.388837in}}%
\pgfpathlineto{\pgfqpoint{3.821781in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{2.388814in}}%
\pgfpathlineto{\pgfqpoint{3.842980in}{2.388801in}}%
\pgfpathlineto{\pgfqpoint{3.852745in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{3.862083in}{2.388770in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{2.388753in}}%
\pgfpathlineto{\pgfqpoint{3.879743in}{2.388733in}}%
\pgfpathlineto{\pgfqpoint{3.888166in}{2.388712in}}%
\pgfpathlineto{\pgfqpoint{3.896368in}{2.388689in}}%
\pgfpathlineto{\pgfqpoint{3.904379in}{2.388663in}}%
\pgfpathlineto{\pgfqpoint{3.912224in}{2.388635in}}%
\pgfpathlineto{\pgfqpoint{3.919924in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{3.927497in}{2.388569in}}%
\pgfpathlineto{\pgfqpoint{3.934958in}{2.388532in}}%
\pgfpathlineto{\pgfqpoint{3.942319in}{2.388490in}}%
\pgfpathlineto{\pgfqpoint{3.949593in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{3.956789in}{2.388395in}}%
\pgfpathlineto{\pgfqpoint{3.963915in}{2.388340in}}%
\pgfpathlineto{\pgfqpoint{3.970980in}{2.388279in}}%
\pgfpathlineto{\pgfqpoint{3.977989in}{2.388212in}}%
\pgfpathlineto{\pgfqpoint{3.984948in}{2.388139in}}%
\pgfpathlineto{\pgfqpoint{3.991863in}{2.388058in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{2.387969in}}%
\pgfpathlineto{\pgfqpoint{4.005577in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{4.012383in}{2.387764in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{2.387645in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{2.387515in}}%
\pgfpathlineto{\pgfqpoint{4.032639in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{4.039345in}{2.387214in}}%
\pgfpathlineto{\pgfqpoint{4.046031in}{2.387041in}}%
\pgfpathlineto{\pgfqpoint{4.052700in}{2.386849in}}%
\pgfpathlineto{\pgfqpoint{4.059354in}{2.386639in}}%
\pgfpathlineto{\pgfqpoint{4.065993in}{2.386408in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{2.385873in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{2.385564in}}%
\pgfpathlineto{\pgfqpoint{4.092430in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{4.099015in}{2.384849in}}%
\pgfpathlineto{\pgfqpoint{4.105593in}{2.384437in}}%
\pgfpathlineto{\pgfqpoint{4.112163in}{2.383982in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{2.383481in}}%
\pgfpathlineto{\pgfqpoint{4.125284in}{2.382929in}}%
\pgfpathlineto{\pgfqpoint{4.131836in}{2.382321in}}%
\pgfpathlineto{\pgfqpoint{4.138384in}{2.381650in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.380910in}}%
\pgfpathlineto{\pgfqpoint{4.151465in}{2.380093in}}%
\pgfpathlineto{\pgfqpoint{4.158001in}{2.379191in}}%
\pgfpathlineto{\pgfqpoint{4.164533in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.171062in}{2.377097in}}%
\pgfpathlineto{\pgfqpoint{4.177588in}{2.375884in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{2.374544in}}%
\pgfpathlineto{\pgfqpoint{4.190633in}{2.373064in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{2.371430in}}%
\pgfpathlineto{\pgfqpoint{4.203670in}{2.369628in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{2.365455in}}%
\pgfpathlineto{\pgfqpoint{4.223213in}{2.363052in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{2.357530in}}%
\pgfpathlineto{\pgfqpoint{4.242745in}{2.354381in}}%
\pgfpathlineto{\pgfqpoint{4.249253in}{2.350953in}}%
\pgfpathlineto{\pgfqpoint{4.255761in}{2.347234in}}%
\pgfpathlineto{\pgfqpoint{4.262268in}{2.343215in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.338887in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.334232in}}%
\pgfpathlineto{\pgfqpoint{4.281784in}{2.329220in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.323793in}}%
\pgfpathlineto{\pgfqpoint{4.294793in}{2.317861in}}%
\pgfpathlineto{\pgfqpoint{4.301296in}{2.311305in}}%
\pgfpathlineto{\pgfqpoint{4.307799in}{2.303973in}}%
\pgfpathlineto{\pgfqpoint{4.314302in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{4.320804in}{2.286113in}}%
\pgfpathlineto{\pgfqpoint{4.327306in}{2.274795in}}%
\pgfpathlineto{\pgfqpoint{4.334675in}{2.254639in}}%
\pgfpathlineto{\pgfqpoint{4.341499in}{2.217662in}}%
\pgfpathlineto{\pgfqpoint{4.348979in}{2.181447in}}%
\pgfpathlineto{\pgfqpoint{4.357341in}{2.146478in}}%
\pgfpathlineto{\pgfqpoint{4.365249in}{2.110179in}}%
\pgfpathlineto{\pgfqpoint{4.374694in}{2.052292in}}%
\pgfpathlineto{\pgfqpoint{4.381541in}{1.981201in}}%
\pgfpathlineto{\pgfqpoint{4.388204in}{1.864035in}}%
\pgfpathlineto{\pgfqpoint{4.395006in}{1.781840in}}%
\pgfpathlineto{\pgfqpoint{4.401801in}{1.743277in}}%
\pgfpathlineto{\pgfqpoint{4.408479in}{1.720599in}}%
\pgfpathlineto{\pgfqpoint{4.415311in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{4.421999in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{4.428759in}{1.643896in}}%
\pgfpathlineto{\pgfqpoint{4.435437in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{4.442170in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{4.448877in}{1.611037in}}%
\pgfpathlineto{\pgfqpoint{4.455608in}{1.599986in}}%
\pgfpathlineto{\pgfqpoint{4.462282in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{4.468987in}{1.570433in}}%
\pgfpathlineto{\pgfqpoint{4.475697in}{1.557633in}}%
\pgfpathlineto{\pgfqpoint{4.482368in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{4.489045in}{1.533228in}}%
\pgfpathlineto{\pgfqpoint{4.495710in}{1.527896in}}%
\pgfpathlineto{\pgfqpoint{4.502406in}{1.523469in}}%
\pgfpathlineto{\pgfqpoint{4.509082in}{1.513255in}}%
\pgfpathlineto{\pgfqpoint{4.515750in}{1.500976in}}%
\pgfpathlineto{\pgfqpoint{4.522418in}{1.489968in}}%
\pgfpathlineto{\pgfqpoint{4.529092in}{1.482030in}}%
\pgfpathlineto{\pgfqpoint{4.535769in}{1.476473in}}%
\pgfpathlineto{\pgfqpoint{4.542436in}{1.474972in}}%
\pgfpathlineto{\pgfqpoint{4.549107in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{4.555773in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{4.562438in}{1.470082in}}%
\pgfpathlineto{\pgfqpoint{4.569104in}{1.469638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.367752in}}%
\pgfpathlineto{\pgfqpoint{3.982313in}{2.366777in}}%
\pgfpathlineto{\pgfqpoint{4.069201in}{2.364617in}}%
\pgfpathlineto{\pgfqpoint{4.115846in}{2.361679in}}%
\pgfpathlineto{\pgfqpoint{4.155174in}{2.357341in}}%
\pgfpathlineto{\pgfqpoint{4.181698in}{2.352726in}}%
\pgfpathlineto{\pgfqpoint{4.198161in}{2.348448in}}%
\pgfpathlineto{\pgfqpoint{4.216453in}{2.341594in}}%
\pgfpathlineto{\pgfqpoint{4.237489in}{2.328904in}}%
\pgfpathlineto{\pgfqpoint{4.253037in}{2.316157in}}%
\pgfpathlineto{\pgfqpoint{4.264927in}{2.304167in}}%
\pgfpathlineto{\pgfqpoint{4.274073in}{2.292516in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{2.280920in}}%
\pgfpathlineto{\pgfqpoint{4.287792in}{2.262856in}}%
\pgfpathlineto{\pgfqpoint{4.325291in}{2.160579in}}%
\pgfpathlineto{\pgfqpoint{4.327121in}{2.153010in}}%
\pgfpathlineto{\pgfqpoint{4.337181in}{2.098003in}}%
\pgfpathlineto{\pgfqpoint{4.343583in}{2.063555in}}%
\pgfpathlineto{\pgfqpoint{4.347242in}{2.048504in}}%
\pgfpathlineto{\pgfqpoint{4.355473in}{1.992987in}}%
\pgfpathlineto{\pgfqpoint{4.361876in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{4.376509in}{1.800959in}}%
\pgfpathlineto{\pgfqpoint{4.386570in}{1.747698in}}%
\pgfpathlineto{\pgfqpoint{4.392058in}{1.725408in}}%
\pgfpathlineto{\pgfqpoint{4.408521in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{4.428642in}{1.616415in}}%
\pgfpathlineto{\pgfqpoint{4.443276in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{4.446934in}{1.578801in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{1.552959in}}%
\pgfpathlineto{\pgfqpoint{4.468885in}{1.532994in}}%
\pgfpathlineto{\pgfqpoint{4.472543in}{1.525895in}}%
\pgfpathlineto{\pgfqpoint{4.474372in}{1.522978in}}%
\pgfpathlineto{\pgfqpoint{4.479860in}{1.518719in}}%
\pgfpathlineto{\pgfqpoint{4.492665in}{1.511555in}}%
\pgfpathlineto{\pgfqpoint{4.502725in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{4.506384in}{1.503476in}}%
\pgfpathlineto{\pgfqpoint{4.516444in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.525590in}{1.490728in}}%
\pgfpathlineto{\pgfqpoint{4.530163in}{1.488372in}}%
\pgfpathlineto{\pgfqpoint{4.541139in}{1.477409in}}%
\pgfpathlineto{\pgfqpoint{4.557602in}{1.472074in}}%
\pgfpathlineto{\pgfqpoint{4.557602in}{1.472074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.371200in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.370311in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.368395in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.362206in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.357720in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.352511in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.347332in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.339798in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.334451in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.287474in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.275705in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.258428in}}%
\pgfpathlineto{\pgfqpoint{4.562781in}{2.192361in}}%
\pgfpathlineto{\pgfqpoint{4.569962in}{2.143521in}}%
\pgfpathlineto{\pgfqpoint{4.577692in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{4.584595in}{2.106726in}}%
\pgfpathlineto{\pgfqpoint{4.592167in}{2.086855in}}%
\pgfpathlineto{\pgfqpoint{4.599478in}{2.077511in}}%
\pgfpathlineto{\pgfqpoint{4.607721in}{2.073917in}}%
\pgfpathlineto{\pgfqpoint{4.627855in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{4.635048in}{2.045549in}}%
\pgfpathlineto{\pgfqpoint{4.641896in}{2.031955in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{2.004933in}}%
\pgfpathlineto{\pgfqpoint{4.657120in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{4.663970in}{1.966265in}}%
\pgfpathlineto{\pgfqpoint{4.670640in}{1.923841in}}%
\pgfpathlineto{\pgfqpoint{4.678491in}{1.913110in}}%
\pgfpathlineto{\pgfqpoint{4.687536in}{1.910314in}}%
\pgfpathlineto{\pgfqpoint{4.704995in}{1.908165in}}%
\pgfpathlineto{\pgfqpoint{4.731335in}{1.906430in}}%
\pgfpathlineto{\pgfqpoint{4.738225in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{4.772188in}{1.899289in}}%
\pgfpathlineto{\pgfqpoint{4.779511in}{1.882060in}}%
\pgfpathlineto{\pgfqpoint{4.803798in}{1.882006in}}%
\pgfpathlineto{\pgfqpoint{4.814700in}{1.880890in}}%
\pgfpathlineto{\pgfqpoint{4.831776in}{1.880865in}}%
\pgfpathlineto{\pgfqpoint{4.839000in}{1.878413in}}%
\pgfpathlineto{\pgfqpoint{4.912359in}{1.877411in}}%
\pgfpathlineto{\pgfqpoint{4.925677in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{4.932332in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{4.952317in}{1.875385in}}%
\pgfpathlineto{\pgfqpoint{4.952317in}{1.875385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.373463in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.372563in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370639in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367952in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.364534in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.360210in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.355421in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.348424in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.341716in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.318639in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.310153in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.288419in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{2.267145in}}%
\pgfpathlineto{\pgfqpoint{4.580797in}{2.247874in}}%
\pgfpathlineto{\pgfqpoint{4.587296in}{2.234795in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{2.189131in}}%
\pgfpathlineto{\pgfqpoint{4.605959in}{2.146124in}}%
\pgfpathlineto{\pgfqpoint{4.612985in}{2.133877in}}%
\pgfpathlineto{\pgfqpoint{4.620396in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{4.628721in}{2.117466in}}%
\pgfpathlineto{\pgfqpoint{4.637562in}{2.113495in}}%
\pgfpathlineto{\pgfqpoint{4.647974in}{2.104307in}}%
\pgfpathlineto{\pgfqpoint{4.666253in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{4.718594in}{2.100529in}}%
\pgfpathlineto{\pgfqpoint{4.729016in}{2.096046in}}%
\pgfpathlineto{\pgfqpoint{4.739810in}{2.095967in}}%
\pgfpathlineto{\pgfqpoint{4.750931in}{2.091742in}}%
\pgfpathlineto{\pgfqpoint{4.760914in}{2.082258in}}%
\pgfpathlineto{\pgfqpoint{4.770875in}{2.081972in}}%
\pgfpathlineto{\pgfqpoint{4.781257in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{4.803104in}{2.071306in}}%
\pgfpathlineto{\pgfqpoint{4.814483in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{4.849992in}{2.067291in}}%
\pgfpathlineto{\pgfqpoint{4.859864in}{2.056493in}}%
\pgfpathlineto{\pgfqpoint{4.868531in}{2.049126in}}%
\pgfpathlineto{\pgfqpoint{4.885384in}{2.048540in}}%
\pgfpathlineto{\pgfqpoint{4.919702in}{2.048158in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{4.943127in}{2.043420in}}%
\pgfpathlineto{\pgfqpoint{4.952279in}{2.041292in}}%
\pgfpathlineto{\pgfqpoint{5.005768in}{2.041282in}}%
\pgfpathlineto{\pgfqpoint{5.015056in}{2.021298in}}%
\pgfpathlineto{\pgfqpoint{5.024827in}{2.005470in}}%
\pgfpathlineto{\pgfqpoint{5.035038in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{5.045644in}{1.995687in}}%
\pgfpathlineto{\pgfqpoint{5.054408in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{5.054408in}{1.925324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.372001in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367336in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363777in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359121in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353781in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.348789in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.341928in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.337320in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.324306in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.306719in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.264216in}}%
\pgfpathlineto{\pgfqpoint{4.569025in}{2.222241in}}%
\pgfpathlineto{\pgfqpoint{4.576399in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{4.584372in}{2.093004in}}%
\pgfpathlineto{\pgfqpoint{4.591502in}{2.068899in}}%
\pgfpathlineto{\pgfqpoint{4.598305in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{4.605761in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{4.612783in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{4.626924in}{2.024249in}}%
\pgfpathlineto{\pgfqpoint{4.635112in}{2.021128in}}%
\pgfpathlineto{\pgfqpoint{4.653816in}{2.020528in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{2.017414in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{2.016998in}}%
\pgfpathlineto{\pgfqpoint{4.706495in}{2.011186in}}%
\pgfpathlineto{\pgfqpoint{4.722013in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{4.728944in}{2.010380in}}%
\pgfpathlineto{\pgfqpoint{4.736073in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{4.789654in}{2.007208in}}%
\pgfpathlineto{\pgfqpoint{4.803059in}{2.006723in}}%
\pgfpathlineto{\pgfqpoint{4.809734in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{4.816399in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{4.823077in}{1.990487in}}%
\pgfpathlineto{\pgfqpoint{4.896486in}{1.990421in}}%
\pgfpathlineto{\pgfqpoint{4.903155in}{1.987023in}}%
\pgfpathlineto{\pgfqpoint{4.916475in}{1.987010in}}%
\pgfpathlineto{\pgfqpoint{4.923133in}{1.974869in}}%
\pgfpathlineto{\pgfqpoint{4.936342in}{1.974861in}}%
\pgfpathlineto{\pgfqpoint{4.936342in}{1.974861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.371878in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371005in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369130in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366492in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358738in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.349176in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.342790in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.333697in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.306491in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.288408in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{2.266590in}}%
\pgfpathlineto{\pgfqpoint{4.574298in}{2.254089in}}%
\pgfpathlineto{\pgfqpoint{4.585689in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{4.592624in}{2.109406in}}%
\pgfpathlineto{\pgfqpoint{4.599502in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{4.606806in}{1.979010in}}%
\pgfpathlineto{\pgfqpoint{4.614024in}{1.974507in}}%
\pgfpathlineto{\pgfqpoint{4.620854in}{1.964860in}}%
\pgfpathlineto{\pgfqpoint{4.644981in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{4.655414in}{1.963331in}}%
\pgfpathlineto{\pgfqpoint{4.664870in}{1.954779in}}%
\pgfpathlineto{\pgfqpoint{4.671567in}{1.953978in}}%
\pgfpathlineto{\pgfqpoint{4.678409in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{4.752555in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{4.759450in}{1.930544in}}%
\pgfpathlineto{\pgfqpoint{4.783935in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{4.798767in}{1.893047in}}%
\pgfpathlineto{\pgfqpoint{4.824720in}{1.892965in}}%
\pgfpathlineto{\pgfqpoint{4.831902in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{4.848138in}{1.873584in}}%
\pgfpathlineto{\pgfqpoint{4.857330in}{1.864487in}}%
\pgfpathlineto{\pgfqpoint{4.868607in}{1.841624in}}%
\pgfpathlineto{\pgfqpoint{4.880432in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{4.894720in}{1.836150in}}%
\pgfpathlineto{\pgfqpoint{4.901665in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{4.909625in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{4.925373in}{1.808688in}}%
\pgfpathlineto{\pgfqpoint{4.933670in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{4.933670in}{1.791967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372113in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371251in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369398in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366782in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363420in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359122in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354299in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.349809in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.343533in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.334355in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.328345in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.320577in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.300617in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.276182in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{2.250559in}}%
\pgfpathlineto{\pgfqpoint{4.579190in}{2.213960in}}%
\pgfpathlineto{\pgfqpoint{4.586884in}{2.172139in}}%
\pgfpathlineto{\pgfqpoint{4.593700in}{2.128942in}}%
\pgfpathlineto{\pgfqpoint{4.601204in}{2.118655in}}%
\pgfpathlineto{\pgfqpoint{4.609590in}{2.111141in}}%
\pgfpathlineto{\pgfqpoint{4.617518in}{2.108690in}}%
\pgfpathlineto{\pgfqpoint{4.627680in}{2.106950in}}%
\pgfpathlineto{\pgfqpoint{4.682120in}{2.103781in}}%
\pgfpathlineto{\pgfqpoint{4.702405in}{2.103513in}}%
\pgfpathlineto{\pgfqpoint{4.713138in}{2.089042in}}%
\pgfpathlineto{\pgfqpoint{4.720158in}{2.076929in}}%
\pgfpathlineto{\pgfqpoint{4.728417in}{2.075344in}}%
\pgfpathlineto{\pgfqpoint{4.781814in}{2.074895in}}%
\pgfpathlineto{\pgfqpoint{4.790260in}{2.072600in}}%
\pgfpathlineto{\pgfqpoint{4.799251in}{2.062489in}}%
\pgfpathlineto{\pgfqpoint{4.808751in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{4.818715in}{2.058498in}}%
\pgfpathlineto{\pgfqpoint{4.839861in}{2.058250in}}%
\pgfpathlineto{\pgfqpoint{4.850952in}{2.046396in}}%
\pgfpathlineto{\pgfqpoint{4.862333in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{4.873966in}{2.028809in}}%
\pgfpathlineto{\pgfqpoint{4.897847in}{2.028548in}}%
\pgfpathlineto{\pgfqpoint{4.909503in}{2.021649in}}%
\pgfpathlineto{\pgfqpoint{4.941815in}{2.021350in}}%
\pgfpathlineto{\pgfqpoint{4.953215in}{2.015350in}}%
\pgfpathlineto{\pgfqpoint{5.013303in}{2.015346in}}%
\pgfpathlineto{\pgfqpoint{5.025745in}{2.013892in}}%
\pgfpathlineto{\pgfqpoint{5.050893in}{2.013756in}}%
\pgfpathlineto{\pgfqpoint{5.050893in}{2.013756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.371970in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371086in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369188in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366521in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353774in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.349166in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.342936in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.334231in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.321632in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.312865in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{2.257717in}}%
\pgfpathlineto{\pgfqpoint{4.574298in}{2.242062in}}%
\pgfpathlineto{\pgfqpoint{4.580797in}{2.221588in}}%
\pgfpathlineto{\pgfqpoint{4.590114in}{2.159370in}}%
\pgfpathlineto{\pgfqpoint{4.596994in}{2.090320in}}%
\pgfpathlineto{\pgfqpoint{4.604595in}{2.061554in}}%
\pgfpathlineto{\pgfqpoint{4.613607in}{2.056347in}}%
\pgfpathlineto{\pgfqpoint{4.620370in}{2.033855in}}%
\pgfpathlineto{\pgfqpoint{4.648758in}{2.032708in}}%
\pgfpathlineto{\pgfqpoint{4.655880in}{2.032365in}}%
\pgfpathlineto{\pgfqpoint{4.663609in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{4.670995in}{2.020034in}}%
\pgfpathlineto{\pgfqpoint{4.678025in}{1.995491in}}%
\pgfpathlineto{\pgfqpoint{4.685618in}{1.994796in}}%
\pgfpathlineto{\pgfqpoint{4.692404in}{1.993002in}}%
\pgfpathlineto{\pgfqpoint{4.699324in}{1.960585in}}%
\pgfpathlineto{\pgfqpoint{4.715275in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{4.723460in}{1.935762in}}%
\pgfpathlineto{\pgfqpoint{4.730314in}{1.909736in}}%
\pgfpathlineto{\pgfqpoint{4.737907in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{4.746107in}{1.897815in}}%
\pgfpathlineto{\pgfqpoint{4.752863in}{1.873337in}}%
\pgfpathlineto{\pgfqpoint{4.759877in}{1.829789in}}%
\pgfpathlineto{\pgfqpoint{4.775542in}{1.829378in}}%
\pgfpathlineto{\pgfqpoint{4.783194in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{4.793044in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{4.805301in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{4.812356in}{1.824960in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.811691in}}%
\pgfpathlineto{\pgfqpoint{4.826844in}{1.810897in}}%
\pgfpathlineto{\pgfqpoint{4.835315in}{1.807777in}}%
\pgfpathlineto{\pgfqpoint{4.851850in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{4.888595in}{1.796142in}}%
\pgfpathlineto{\pgfqpoint{4.895813in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{4.903189in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{4.911919in}{1.780521in}}%
\pgfpathlineto{\pgfqpoint{4.919088in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{4.939053in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{4.939053in}{1.777867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372872in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371983in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370078in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367406in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363997in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359667in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354853in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.335705in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.329332in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.311440in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.289965in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.274725in}}%
\pgfpathlineto{\pgfqpoint{4.561697in}{2.215922in}}%
\pgfpathlineto{\pgfqpoint{4.568654in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{4.575415in}{2.110820in}}%
\pgfpathlineto{\pgfqpoint{4.582146in}{1.964483in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.900154in}}%
\pgfpathlineto{\pgfqpoint{4.595499in}{1.856908in}}%
\pgfpathlineto{\pgfqpoint{4.602160in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{4.615488in}{1.825994in}}%
\pgfpathlineto{\pgfqpoint{4.622145in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{4.628805in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{4.642124in}{1.752810in}}%
\pgfpathlineto{\pgfqpoint{4.648781in}{1.750916in}}%
\pgfpathlineto{\pgfqpoint{4.655438in}{1.750167in}}%
\pgfpathlineto{\pgfqpoint{4.655438in}{1.750167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.373573in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.372679in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.360247in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.355279in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.350625in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.334682in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.321174in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.312600in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{4.568184in}{2.231202in}}%
\pgfpathlineto{\pgfqpoint{4.575573in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{4.582300in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{4.589427in}{1.934064in}}%
\pgfpathlineto{\pgfqpoint{4.596206in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{4.603448in}{1.849586in}}%
\pgfpathlineto{\pgfqpoint{4.618831in}{1.844324in}}%
\pgfpathlineto{\pgfqpoint{4.627620in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{4.665452in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{4.673861in}{1.830345in}}%
\pgfpathlineto{\pgfqpoint{4.680609in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{4.687689in}{1.786223in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{4.711120in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{4.827521in}{1.770716in}}%
\pgfpathlineto{\pgfqpoint{4.839079in}{1.770708in}}%
\pgfpathlineto{\pgfqpoint{4.850863in}{1.766508in}}%
\pgfpathlineto{\pgfqpoint{4.862842in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{4.899672in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{4.912173in}{1.757677in}}%
\pgfpathlineto{\pgfqpoint{4.924758in}{1.753402in}}%
\pgfpathlineto{\pgfqpoint{4.937413in}{1.753382in}}%
\pgfpathlineto{\pgfqpoint{4.950126in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{5.014275in}{1.738602in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{1.738344in}}%
\pgfpathlineto{\pgfqpoint{5.040103in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{5.053038in}{1.734405in}}%
\pgfpathlineto{\pgfqpoint{5.053038in}{1.734405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371272in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369328in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366600in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363110in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358651in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353611in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.348831in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.342026in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.331808in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.324991in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.307015in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.286316in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.274182in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{4.570617in}{2.224372in}}%
\pgfpathlineto{\pgfqpoint{4.578415in}{2.200400in}}%
\pgfpathlineto{\pgfqpoint{4.586600in}{2.146957in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{2.131942in}}%
\pgfpathlineto{\pgfqpoint{4.601249in}{2.126499in}}%
\pgfpathlineto{\pgfqpoint{4.609293in}{2.122852in}}%
\pgfpathlineto{\pgfqpoint{4.616733in}{2.120810in}}%
\pgfpathlineto{\pgfqpoint{4.624600in}{2.113172in}}%
\pgfpathlineto{\pgfqpoint{4.638597in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{4.645845in}{2.106544in}}%
\pgfpathlineto{\pgfqpoint{4.652889in}{2.098710in}}%
\pgfpathlineto{\pgfqpoint{4.674648in}{2.097865in}}%
\pgfpathlineto{\pgfqpoint{4.681932in}{2.097775in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.092726in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{2.074172in}}%
\pgfpathlineto{\pgfqpoint{4.736662in}{2.073826in}}%
\pgfpathlineto{\pgfqpoint{4.781828in}{2.073766in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{2.071335in}}%
\pgfpathlineto{\pgfqpoint{4.877482in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{4.884150in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{4.910787in}{2.044964in}}%
\pgfpathlineto{\pgfqpoint{4.917445in}{2.034442in}}%
\pgfpathlineto{\pgfqpoint{4.937431in}{2.034427in}}%
\pgfpathlineto{\pgfqpoint{4.944089in}{2.033091in}}%
\pgfpathlineto{\pgfqpoint{4.950751in}{2.033090in}}%
\pgfpathlineto{\pgfqpoint{4.957457in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{4.970816in}{2.029568in}}%
\pgfpathlineto{\pgfqpoint{4.970816in}{2.029568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.373265in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.372395in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370531in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367918in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.364581in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.360343in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.355644in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.348683in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.341736in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.330309in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.321198in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.272490in}}%
\pgfpathlineto{\pgfqpoint{4.568816in}{2.131175in}}%
\pgfpathlineto{\pgfqpoint{4.576061in}{2.112624in}}%
\pgfpathlineto{\pgfqpoint{4.583727in}{2.098650in}}%
\pgfpathlineto{\pgfqpoint{4.591717in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{4.630080in}{2.082495in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{4.738383in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{4.782631in}{2.061646in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{4.797310in}{2.059697in}}%
\pgfpathlineto{\pgfqpoint{4.805236in}{1.956559in}}%
\pgfpathlineto{\pgfqpoint{4.819763in}{1.956292in}}%
\pgfpathlineto{\pgfqpoint{4.827860in}{1.940631in}}%
\pgfpathlineto{\pgfqpoint{4.834959in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{4.858174in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{4.868136in}{1.913553in}}%
\pgfpathlineto{\pgfqpoint{4.895344in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{4.903648in}{1.908940in}}%
\pgfpathlineto{\pgfqpoint{4.912507in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{4.921884in}{1.903270in}}%
\pgfpathlineto{\pgfqpoint{4.930495in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{4.938139in}{1.887286in}}%
\pgfpathlineto{\pgfqpoint{4.954475in}{1.887057in}}%
\pgfpathlineto{\pgfqpoint{4.963477in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{4.970568in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{4.978065in}{1.836264in}}%
\pgfpathlineto{\pgfqpoint{5.054943in}{1.836219in}}%
\pgfpathlineto{\pgfqpoint{5.054943in}{1.836219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.371797in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.370940in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369107in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366542in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363278in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359145in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354569in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.347839in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.341315in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.337028in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.324137in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.315053in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.290647in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.277037in}}%
\pgfpathlineto{\pgfqpoint{4.570100in}{2.211847in}}%
\pgfpathlineto{\pgfqpoint{4.576899in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{4.583660in}{2.092808in}}%
\pgfpathlineto{\pgfqpoint{4.597588in}{2.061700in}}%
\pgfpathlineto{\pgfqpoint{4.605259in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{4.612514in}{2.044442in}}%
\pgfpathlineto{\pgfqpoint{4.655017in}{2.043792in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{2.043595in}}%
\pgfpathlineto{\pgfqpoint{4.937173in}{2.043594in}}%
\pgfpathlineto{\pgfqpoint{4.937173in}{2.043594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.371912in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371035in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369157in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366529in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363183in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358951in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354296in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.341008in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.336486in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.330193in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.289883in}}%
\pgfpathlineto{\pgfqpoint{4.555283in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.569825in}{2.184434in}}%
\pgfpathlineto{\pgfqpoint{4.586011in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{4.594358in}{2.069677in}}%
\pgfpathlineto{\pgfqpoint{4.602330in}{2.044687in}}%
\pgfpathlineto{\pgfqpoint{4.609695in}{2.031815in}}%
\pgfpathlineto{\pgfqpoint{4.618803in}{2.022696in}}%
\pgfpathlineto{\pgfqpoint{4.629560in}{2.021091in}}%
\pgfpathlineto{\pgfqpoint{4.646450in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{4.653283in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{2.014764in}}%
\pgfpathlineto{\pgfqpoint{4.667064in}{1.992015in}}%
\pgfpathlineto{\pgfqpoint{4.719436in}{1.989948in}}%
\pgfpathlineto{\pgfqpoint{4.729431in}{1.987449in}}%
\pgfpathlineto{\pgfqpoint{4.752890in}{1.987372in}}%
\pgfpathlineto{\pgfqpoint{4.771313in}{1.980355in}}%
\pgfpathlineto{\pgfqpoint{4.973278in}{1.980125in}}%
\pgfpathlineto{\pgfqpoint{4.986121in}{1.970812in}}%
\pgfpathlineto{\pgfqpoint{5.011882in}{1.970811in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.961792in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.961792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372809in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371924in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370029in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367375in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363982in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359651in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354792in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.350303in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.344228in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.329978in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.322741in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.303310in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.266629in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{4.574630in}{2.063274in}}%
\pgfpathlineto{\pgfqpoint{4.581295in}{1.962794in}}%
\pgfpathlineto{\pgfqpoint{4.587962in}{1.948183in}}%
\pgfpathlineto{\pgfqpoint{4.594621in}{1.940736in}}%
\pgfpathlineto{\pgfqpoint{4.601280in}{1.875287in}}%
\pgfpathlineto{\pgfqpoint{4.607941in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{4.614597in}{1.864678in}}%
\pgfpathlineto{\pgfqpoint{4.621252in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{4.627907in}{1.819046in}}%
\pgfpathlineto{\pgfqpoint{4.634565in}{1.816960in}}%
\pgfpathlineto{\pgfqpoint{4.641222in}{1.816353in}}%
\pgfpathlineto{\pgfqpoint{4.641222in}{1.816353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.370495in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.369637in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.367798in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.365214in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.361904in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.357667in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.348528in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.342628in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.334009in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.320258in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.303757in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.282920in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.270094in}}%
\pgfpathlineto{\pgfqpoint{4.567984in}{2.222496in}}%
\pgfpathlineto{\pgfqpoint{4.574911in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{4.581653in}{2.155423in}}%
\pgfpathlineto{\pgfqpoint{4.588526in}{2.128619in}}%
\pgfpathlineto{\pgfqpoint{4.609744in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{4.616755in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{4.624188in}{1.911352in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{4.645008in}{1.762089in}}%
\pgfpathlineto{\pgfqpoint{4.658350in}{1.750840in}}%
\pgfpathlineto{\pgfqpoint{4.665015in}{1.717907in}}%
\pgfpathlineto{\pgfqpoint{4.671672in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{4.698314in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{4.711635in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{4.711635in}{1.713837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372042in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371162in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369273in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363198in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358799in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353818in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.342630in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.332981in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.318360in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.297966in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.264300in}}%
\pgfpathlineto{\pgfqpoint{4.583352in}{2.215002in}}%
\pgfpathlineto{\pgfqpoint{4.590254in}{2.101695in}}%
\pgfpathlineto{\pgfqpoint{4.597342in}{2.030079in}}%
\pgfpathlineto{\pgfqpoint{4.605263in}{2.018267in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{2.002801in}}%
\pgfpathlineto{\pgfqpoint{4.619982in}{1.982775in}}%
\pgfpathlineto{\pgfqpoint{4.627379in}{1.973782in}}%
\pgfpathlineto{\pgfqpoint{4.635120in}{1.959815in}}%
\pgfpathlineto{\pgfqpoint{4.643274in}{1.957483in}}%
\pgfpathlineto{\pgfqpoint{4.651497in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{4.661782in}{1.952226in}}%
\pgfpathlineto{\pgfqpoint{4.689663in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{1.950499in}}%
\pgfpathlineto{\pgfqpoint{4.711949in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{4.745786in}{1.926131in}}%
\pgfpathlineto{\pgfqpoint{4.759510in}{1.911828in}}%
\pgfpathlineto{\pgfqpoint{4.766198in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{4.773446in}{1.896336in}}%
\pgfpathlineto{\pgfqpoint{4.781124in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{4.789107in}{1.878592in}}%
\pgfpathlineto{\pgfqpoint{4.811606in}{1.878461in}}%
\pgfpathlineto{\pgfqpoint{4.820948in}{1.876066in}}%
\pgfpathlineto{\pgfqpoint{4.839446in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{4.852655in}{1.865287in}}%
\pgfpathlineto{\pgfqpoint{4.937685in}{1.865179in}}%
\pgfpathlineto{\pgfqpoint{4.949114in}{1.861657in}}%
\pgfpathlineto{\pgfqpoint{5.059596in}{1.861651in}}%
\pgfpathlineto{\pgfqpoint{5.059596in}{1.861651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372058in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371176in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369281in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366599in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358486in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.352973in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.347622in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.331085in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.317850in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{4.554801in}{2.276415in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{4.569129in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{4.576667in}{2.169238in}}%
\pgfpathlineto{\pgfqpoint{4.584043in}{2.129996in}}%
\pgfpathlineto{\pgfqpoint{4.591943in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{4.598698in}{2.057458in}}%
\pgfpathlineto{\pgfqpoint{4.605624in}{2.041002in}}%
\pgfpathlineto{\pgfqpoint{4.620272in}{1.991941in}}%
\pgfpathlineto{\pgfqpoint{4.627254in}{1.912169in}}%
\pgfpathlineto{\pgfqpoint{4.634789in}{1.904259in}}%
\pgfpathlineto{\pgfqpoint{4.642288in}{1.893991in}}%
\pgfpathlineto{\pgfqpoint{4.685978in}{1.888505in}}%
\pgfpathlineto{\pgfqpoint{4.692953in}{1.879973in}}%
\pgfpathlineto{\pgfqpoint{4.700237in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{4.714329in}{1.825870in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{1.809631in}}%
\pgfpathlineto{\pgfqpoint{4.741202in}{1.808924in}}%
\pgfpathlineto{\pgfqpoint{4.761284in}{1.808780in}}%
\pgfpathlineto{\pgfqpoint{4.767947in}{1.805049in}}%
\pgfpathlineto{\pgfqpoint{4.827890in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{4.827890in}{1.804738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372820in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.371969in}}%
\pgfpathlineto{\pgfqpoint{4.346811in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{4.392315in}{2.367298in}}%
\pgfpathlineto{\pgfqpoint{4.424814in}{2.363441in}}%
\pgfpathlineto{\pgfqpoint{4.450813in}{2.358921in}}%
\pgfpathlineto{\pgfqpoint{4.470311in}{2.353967in}}%
\pgfpathlineto{\pgfqpoint{4.483309in}{2.349197in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.336017in}}%
\pgfpathlineto{\pgfqpoint{4.509755in}{2.308373in}}%
\pgfpathlineto{\pgfqpoint{4.517031in}{2.286699in}}%
\pgfpathlineto{\pgfqpoint{4.523817in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{4.537348in}{2.197929in}}%
\pgfpathlineto{\pgfqpoint{4.544024in}{2.166814in}}%
\pgfpathlineto{\pgfqpoint{4.550719in}{2.099376in}}%
\pgfpathlineto{\pgfqpoint{4.564066in}{1.839016in}}%
\pgfpathlineto{\pgfqpoint{4.570738in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{4.577410in}{1.798573in}}%
\pgfpathlineto{\pgfqpoint{4.584071in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{4.617376in}{1.783913in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{1.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.373407in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.368126in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.364840in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.360665in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.356014in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.349090in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.342127in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.331635in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.324101in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.301353in}}%
\pgfpathlineto{\pgfqpoint{4.560215in}{2.264914in}}%
\pgfpathlineto{\pgfqpoint{4.567186in}{2.227588in}}%
\pgfpathlineto{\pgfqpoint{4.573956in}{2.185336in}}%
\pgfpathlineto{\pgfqpoint{4.580768in}{2.074722in}}%
\pgfpathlineto{\pgfqpoint{4.587734in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{4.594417in}{1.831272in}}%
\pgfpathlineto{\pgfqpoint{4.601571in}{1.818200in}}%
\pgfpathlineto{\pgfqpoint{4.608615in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{4.615972in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{4.622681in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{4.638004in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{4.652773in}{1.680859in}}%
\pgfpathlineto{\pgfqpoint{4.661058in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{4.667856in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{4.675542in}{1.657165in}}%
\pgfpathlineto{\pgfqpoint{4.682264in}{1.625436in}}%
\pgfpathlineto{\pgfqpoint{4.690010in}{1.622081in}}%
\pgfpathlineto{\pgfqpoint{4.747918in}{1.621409in}}%
\pgfpathlineto{\pgfqpoint{4.795695in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{4.806526in}{1.616819in}}%
\pgfpathlineto{\pgfqpoint{4.965151in}{1.616565in}}%
\pgfpathlineto{\pgfqpoint{4.971805in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{4.978460in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{4.978460in}{1.613482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372069in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371201in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369333in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.366696in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.358869in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.353749in}}%
\pgfpathlineto{\pgfqpoint{4.489809in}{2.348766in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.329443in}}%
\pgfpathlineto{\pgfqpoint{4.528804in}{2.313514in}}%
\pgfpathlineto{\pgfqpoint{4.541802in}{2.291376in}}%
\pgfpathlineto{\pgfqpoint{4.563626in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{4.570397in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{4.577391in}{2.040584in}}%
\pgfpathlineto{\pgfqpoint{4.584675in}{2.022515in}}%
\pgfpathlineto{\pgfqpoint{4.591643in}{2.008587in}}%
\pgfpathlineto{\pgfqpoint{4.599098in}{1.997857in}}%
\pgfpathlineto{\pgfqpoint{4.606556in}{1.995615in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{1.994523in}}%
\pgfpathlineto{\pgfqpoint{4.623987in}{1.987740in}}%
\pgfpathlineto{\pgfqpoint{4.633732in}{1.985728in}}%
\pgfpathlineto{\pgfqpoint{4.665091in}{1.984968in}}%
\pgfpathlineto{\pgfqpoint{4.701603in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{1.983384in}}%
\pgfpathlineto{\pgfqpoint{4.763623in}{1.983139in}}%
\pgfpathlineto{\pgfqpoint{4.780091in}{1.983111in}}%
\pgfpathlineto{\pgfqpoint{4.789153in}{1.967718in}}%
\pgfpathlineto{\pgfqpoint{4.798718in}{1.966937in}}%
\pgfpathlineto{\pgfqpoint{4.807479in}{1.964328in}}%
\pgfpathlineto{\pgfqpoint{4.902417in}{1.964293in}}%
\pgfpathlineto{\pgfqpoint{4.910156in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{4.935300in}{1.953787in}}%
\pgfpathlineto{\pgfqpoint{4.947407in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{1.948388in}}%
\pgfpathlineto{\pgfqpoint{4.978896in}{1.939654in}}%
\pgfpathlineto{\pgfqpoint{4.988164in}{1.934568in}}%
\pgfpathlineto{\pgfqpoint{5.052416in}{1.934567in}}%
\pgfpathlineto{\pgfqpoint{5.052416in}{1.934567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{2.372368in}}%
\pgfpathlineto{\pgfqpoint{4.275279in}{2.371508in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{4.398815in}{2.367083in}}%
\pgfpathlineto{\pgfqpoint{4.431314in}{2.363787in}}%
\pgfpathlineto{\pgfqpoint{4.457312in}{2.359593in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{2.354923in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{2.348041in}}%
\pgfpathlineto{\pgfqpoint{4.509306in}{2.341372in}}%
\pgfpathlineto{\pgfqpoint{4.515806in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{4.535303in}{2.314920in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.293320in}}%
\pgfpathlineto{\pgfqpoint{4.561300in}{2.264884in}}%
\pgfpathlineto{\pgfqpoint{4.570617in}{2.227104in}}%
\pgfpathlineto{\pgfqpoint{4.577306in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{4.584019in}{1.864719in}}%
\pgfpathlineto{\pgfqpoint{4.590688in}{1.796815in}}%
\pgfpathlineto{\pgfqpoint{4.597355in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{4.604014in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{4.624003in}{1.780367in}}%
\pgfpathlineto{\pgfqpoint{4.630661in}{1.777697in}}%
\pgfpathlineto{\pgfqpoint{4.637322in}{1.776489in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.746632in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.746632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.372146in}}%
\pgfpathlineto{\pgfqpoint{4.278060in}{2.371224in}}%
\pgfpathlineto{\pgfqpoint{4.356094in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{4.401531in}{2.366427in}}%
\pgfpathlineto{\pgfqpoint{4.437091in}{2.362484in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{2.358026in}}%
\pgfpathlineto{\pgfqpoint{4.479565in}{2.353160in}}%
\pgfpathlineto{\pgfqpoint{4.495370in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{2.341697in}}%
\pgfpathlineto{\pgfqpoint{4.516113in}{2.334016in}}%
\pgfpathlineto{\pgfqpoint{4.527966in}{2.322142in}}%
\pgfpathlineto{\pgfqpoint{4.536856in}{2.309607in}}%
\pgfpathlineto{\pgfqpoint{4.545746in}{2.294209in}}%
\pgfpathlineto{\pgfqpoint{4.554636in}{2.276356in}}%
\pgfpathlineto{\pgfqpoint{4.561551in}{2.262570in}}%
\pgfpathlineto{\pgfqpoint{4.567477in}{2.228262in}}%
\pgfpathlineto{\pgfqpoint{4.572416in}{2.196198in}}%
\pgfpathlineto{\pgfqpoint{4.577355in}{2.150082in}}%
\pgfpathlineto{\pgfqpoint{4.579331in}{2.131380in}}%
\pgfpathlineto{\pgfqpoint{4.585257in}{2.100656in}}%
\pgfpathlineto{\pgfqpoint{4.589208in}{2.090446in}}%
\pgfpathlineto{\pgfqpoint{4.592172in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{4.594147in}{2.069834in}}%
\pgfpathlineto{\pgfqpoint{4.596123in}{2.063075in}}%
\pgfpathlineto{\pgfqpoint{4.602049in}{2.034213in}}%
\pgfpathlineto{\pgfqpoint{4.607976in}{2.022543in}}%
\pgfpathlineto{\pgfqpoint{4.621805in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{1.976999in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{1.976999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{1.275694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.635575in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{5.065319in}{1.351543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643908in}{0.601944in}}{\pgfqpoint{1.413077in}{1.880833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{1.265768in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{1.265768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056985in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{0.601944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643908in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.482778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800917in,y=2.150866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350447in,y=2.566111in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle M_{\mathrm{eff}}=256, r=10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{1.196975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=1.148364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Memento random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{1.034785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=0.986174in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RAM random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{0.872594in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{0.872594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=0.823983in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.698255in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{3.837144in}{0.710404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892699in,y=0.661793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont necklace (\(\displaystyle r=0\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/linear_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776880in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{2.936269in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{2.936269in}{2.361111in}}%
\pgfpathlineto{\pgfqpoint{0.776880in}{2.361111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142935in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142935in,y=0.520444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860269in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860269in,y=0.520444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577602in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577602in,y=0.520444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856574in,y=0.330476in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.891380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391655in, y=0.838619in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.187712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391655in, y=1.134950in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.484044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391655in, y=1.431282in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.780375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391655in, y=1.727614in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.076707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391655in, y=2.023946in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.684253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.736435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.773458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.802175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.825639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.845478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.862663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.877821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.980585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.032766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.069790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.098507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.121971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.141810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.158994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.174153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.276917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.329098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.366121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.394839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.418303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.438141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.455326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.470484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.573248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.625430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.662453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.691171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.714635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.734473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.751658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.766816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.869580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.921762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.958785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.987502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.010966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.030805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.047990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.063148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.165912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.218093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.255117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.283834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.307298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.327137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.344321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.359480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336100in,y=1.489389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{2.122377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{2.122920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{2.123685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{2.124759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{2.126259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{2.128348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{2.131238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{2.135199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{2.140562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{2.147688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{2.156961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{2.168645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{2.182772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.198963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.216328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.233537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.249170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.262232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.272479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.280071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{2.122316in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{2.122373in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{2.122486in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{2.122741in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{2.122884in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{2.123040in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{2.123391in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{2.123589in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{2.123803in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{2.124286in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{2.124557in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{2.124851in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{2.125169in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{2.125512in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{2.125884in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{2.126286in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{2.127189in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{2.128833in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{2.129469in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{2.130895in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{2.131692in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{2.132549in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{2.133471in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{2.134463in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{2.135527in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{2.137896in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{2.139209in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{2.140614in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{2.145431in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{2.147253in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{2.149192in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{2.151250in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{2.153432in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{2.158180in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{2.160752in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.163457in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{2.166295in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{2.169267in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{2.172370in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{2.175601in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.186011in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.189693in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.193465in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.197314in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.201226in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.205184in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.209172in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.213172in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.217165in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.221132in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.225053in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.228910in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.236357in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.239914in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.246631in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.260774in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.263145in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.265377in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.267482in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.269473in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.271364in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.276632in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.278331in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.280058in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.281864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.887928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{1.891283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{1.895940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{1.902360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{1.911123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{1.922926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{1.938547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{1.958739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{1.984129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{2.014908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{2.050603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{2.089821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{2.130167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.168518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.201835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.228283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.247888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.262065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.272472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.280071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{1.887613in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{1.888663in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{1.889419in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{1.890236in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.891119in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{1.892072in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.898099in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{1.899601in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{1.901219in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{1.902960in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{1.904832in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{1.906844in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.909006in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.911326in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.913813in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.916479in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.919332in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{1.922383in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.925643in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.929121in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{1.936774in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{1.945420in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{1.950139in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.955133in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.960408in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{1.965972in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.971828in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.977980in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{1.984431in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.998223in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{2.005557in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{2.037627in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{2.046258in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{2.055095in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{2.064113in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.073285in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{2.082579in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{2.091961in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{2.101395in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{2.110840in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{2.120257in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{2.129601in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.147901in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.156772in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.165401in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.181788in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.196811in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.203754in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.210300in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.216442in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.222181in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.232479in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.237065in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.241300in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.252125in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.255187in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.258017in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.260638in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.263072in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.265341in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.267466in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.269466in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.276632in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.278331in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.280058in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.281864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.439855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{1.465084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{1.496939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{1.536210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{1.583268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{1.637237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{1.698076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{1.764411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{1.834737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{1.907157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{1.979244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{2.047878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{2.109391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.160468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.199660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.227916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.247858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.262064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.272472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.280071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{1.437501in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{1.457541in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{1.470816in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.478015in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{1.529586in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{1.550089in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.572263in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.608592in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.621493in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{1.634774in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.648424in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.676779in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{1.691455in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.706443in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.753096in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.801867in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{1.835258in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{1.903193in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.920237in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{1.937235in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{1.970940in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{1.987561in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{2.003967in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.020112in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{2.035946in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{2.051419in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{2.066481in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{2.081083in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{2.108724in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.121680in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.145703in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.167077in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.176754in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.194130in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.201868in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.209009in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.221629in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.227180in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.236948in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.241236in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.245172in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.248790in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.255184in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.258016in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.260637in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.263072in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.265341in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.267466in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.269466in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.276632in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.278331in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.280058in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.281864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.903878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{1.905411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{1.907562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{1.910570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{1.914755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{1.920542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{1.928475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{1.939195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{1.953496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{1.972153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{1.995837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{2.024879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{2.059005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.097066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.136925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.175662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.210264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.238681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.260504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.276233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.903890in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{1.904209in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{1.904553in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{1.904927in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.905331in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{1.905769in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.906242in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.907910in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.908559in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{1.909261in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{1.910020in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{1.910840in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{1.911726in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.913717in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.914832in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.916035in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.917332in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{1.920236in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.921858in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.925479in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.929660in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{1.934473in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.937141in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.939995in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{1.943046in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.946304in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.949778in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{1.953480in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{1.957418in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.961602in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{1.966040in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{1.970741in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{1.980961in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{1.992307in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{1.998412in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{2.004806in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{2.011488in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{2.018455in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{2.025701in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{2.040994in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{2.049018in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{2.057271in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.074383in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.083195in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.092138in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.101182in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.110292in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.119431in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.128560in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.137639in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.146628in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.155485in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.164170in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.172645in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.180873in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.188822in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.196464in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.210737in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.217340in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.223578in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.229454in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.234974in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.240154in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.245011in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.249571in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.253863in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.257919in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.261778in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.276177in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.279864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{1.419030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{1.433053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{1.451606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{1.475874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{1.506712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{1.544880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{1.590674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{1.643935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{1.703988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{1.769716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{1.839624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{1.911832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{1.983950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.052928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.115174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.167417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.208163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.238400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.260493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.276233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{1.419175in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{1.422126in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.432303in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.440317in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.449436in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.459767in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{1.477755in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{1.491547in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.532879in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.552285in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{1.584529in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.596105in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{1.608088in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{1.620471in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.633245in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.646401in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.732645in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{1.748092in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{1.763798in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.779741in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{1.795900in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{1.812253in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{1.845438in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{1.879084in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{1.896007in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{1.929888in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{1.946775in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{1.980244in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.044727in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.074974in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.103373in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.116769in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.129579in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.153329in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.174478in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.184070in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.201347in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.209078in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.216246in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.222885in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.234734in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.249543in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.253852in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.257916in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.261777in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.276177in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.279864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776880in}{0.944428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884849in}{1.026255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992819in}{1.110200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100788in}{1.195622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208758in}{1.282119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316727in}{1.369344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424697in}{1.457052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532666in}{1.545011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640635in}{1.632970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748605in}{1.720579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856574in}{1.807263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964544in}{1.892019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072513in}{1.973146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180483in}{2.048050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288452in}{2.113563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396422in}{2.167083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504391in}{2.208131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612361in}{2.238399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720330in}{2.260493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828300in}{2.276233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776880in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766880in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{0.780645in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{0.961740in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{0.856726in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{0.882087in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{0.907447in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{0.932807in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{1.008888in}{1.118190in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{1.084969in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{1.110329in}{1.198505in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{1.161050in}{1.239025in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.300159in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{1.313211in}{1.361629in}}%
\pgfpathlineto{\pgfqpoint{1.338572in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{1.363932in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.423348in}}%
\pgfpathlineto{\pgfqpoint{1.414652in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{1.440013in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{1.490733in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.526546in}}%
\pgfpathlineto{\pgfqpoint{1.541454in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{1.567870in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.588527in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.609175in}}%
\pgfpathlineto{\pgfqpoint{1.642895in}{1.629810in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{1.693615in}{1.671017in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{1.691576in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{1.712097in}}%
\pgfpathlineto{\pgfqpoint{1.769696in}{1.732569in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{1.752983in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{1.845777in}{1.793590in}}%
\pgfpathlineto{\pgfqpoint{1.871137in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{1.896498in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{1.921858in}{1.853723in}}%
\pgfpathlineto{\pgfqpoint{1.947218in}{1.873484in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{1.912439in}}%
\pgfpathlineto{\pgfqpoint{2.023299in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{1.950440in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{1.968997in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{1.987207in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.005028in}}%
\pgfpathlineto{\pgfqpoint{2.150100in}{2.022417in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{2.055725in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{2.071555in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{2.101372in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.327622in}{2.128516in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{2.378343in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.403703in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{2.174274in}}%
\pgfpathlineto{\pgfqpoint{2.454424in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{2.479784in}{2.192950in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{2.530505in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{2.555865in}{2.216237in}}%
\pgfpathlineto{\pgfqpoint{2.581225in}{2.222881in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.234733in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{2.708027in}{2.249543in}}%
\pgfpathlineto{\pgfqpoint{2.733387in}{2.253852in}}%
\pgfpathlineto{\pgfqpoint{2.758747in}{2.257916in}}%
\pgfpathlineto{\pgfqpoint{2.784107in}{2.261777in}}%
\pgfpathlineto{\pgfqpoint{2.809468in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{2.860188in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{2.885548in}{2.276177in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{2.279864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776880in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.776880in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936269in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{2.936269in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776880in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{2.936269in}{0.617667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776880in}{2.361111in}}%
\pgfpathlineto{\pgfqpoint{2.936269in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543749in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{2.839047in}{0.687111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.866825in}{0.687111in}}{\pgfqpoint{2.866825in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{1.576921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.866825in}{1.604699in}}{\pgfqpoint{2.839047in}{1.604699in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{1.604699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515971in}{1.604699in}}{\pgfqpoint{1.515971in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{1.515971in}{0.714889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515971in}{0.687111in}}{\pgfqpoint{1.543749in}{0.687111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{1.492231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=1.443620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad M=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{1.357819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=1.309208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad M=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{1.223406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=1.174795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad M=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{1.088993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=1.040382in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad M=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{0.954580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=0.905969in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad M=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606249in}{0.820168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752083in,y=0.771556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad M=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{2.361111in}}%
\pgfpathlineto{\pgfqpoint{3.201722in}{2.361111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201722in,y=0.520444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578706in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578706in,y=0.520444in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273224in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445263in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235695in}{0.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281416in,y=0.330476in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.891380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.187712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.484044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.780375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.076707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.684253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.736435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.773458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.802175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.825639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.845478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.862663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.877821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{0.980585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.032766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.069790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.098507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.121971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.141810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.158994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.174153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.276917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.329098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.366121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.394839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.418303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.438141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.455326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.470484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.573248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.625430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.662453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.691171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.714635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.734473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.751658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.766816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.869580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.921762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.958785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{1.987502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.010966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.030805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.047990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.063148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.165912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.218093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.255117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.283834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.307298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.327137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.344321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201722in}{2.359480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.239460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.204060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.164774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{2.122408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{2.031487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{1.936279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{1.839994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{1.697931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{1.563361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{1.441410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{1.337560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{1.255624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{1.196897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{1.151077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{1.127398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229540in}{2.268923in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.267491in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.264376in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.262683in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.260891in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.258995in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.256988in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.252611in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.247695in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.242169in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.239152in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.235949in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.232550in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.228940in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.225106in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.221034in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.216707in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.212110in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.207223in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.202030in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.196509in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.190641in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.184404in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.177774in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.170729in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{2.163243in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{2.155290in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{2.146845in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{2.137879in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{2.118270in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{2.107569in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{2.096229in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{2.084221in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{2.071513in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{2.043874in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{2.028880in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{2.013060in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{1.996386in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{1.978826in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{1.960349in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{1.920534in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{1.853256in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{1.776398in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{1.658694in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{1.626674in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{1.455200in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{1.384867in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{1.350531in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{1.317300in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{1.285622in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{1.204177in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{1.164195in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{1.136194in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{1.118560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.240410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.207051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.171232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{2.133931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{2.058381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{1.986092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{1.920840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{1.840580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{1.782841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{1.744846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{1.721524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{1.707878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{1.700172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{1.694968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{1.692565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229540in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.267585in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.266104in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.264537in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.261131in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.259282in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.257327in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.255260in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.253075in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.250765in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.248321in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.243002in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.240109in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.237047in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.233807in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.230377in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.226747in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.222905in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.218839in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.214534in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.205159in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.200060in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.194666in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.188964in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.182936in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.176567in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{2.169843in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{2.162746in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{2.155261in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{2.147373in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{2.139068in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{2.121151in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{2.111515in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{2.101414in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{2.090841in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{2.079789in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{2.068258in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{2.056248in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{2.043764in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.030815in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{2.017417in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{2.003588in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{1.989355in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{1.974753in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{1.959820in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{1.913578in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.897904in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.866661in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{1.836210in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{1.807402in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{1.781086in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{1.769100in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{1.757998in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{1.723193in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{1.716900in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{1.706935in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{1.703127in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{1.699997in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{1.697462in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{1.695438in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{1.693848in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{1.692618in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{1.690989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.248970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.230582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.216105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{2.205075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{2.190839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{2.183337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{2.179494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{2.176983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{2.176092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{2.175778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{2.175720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{2.175655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{2.175624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{2.175611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{2.175608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229540in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.268502in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.267328in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.266082in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.264771in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.263399in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.261967in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.260476in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.257319in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.255652in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.253928in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.250306in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.248410in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.244452in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.240285in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.238128in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.235926in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.233682in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.231401in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.229086in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.226742in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.224375in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.219596in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.217197in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{2.214801in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{2.212416in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{2.210050in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{2.205408in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{2.203149in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{2.200942in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{2.198796in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{2.196718in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{2.194716in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{2.192797in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{2.190967in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{2.189232in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{2.187596in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{2.184635in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{2.182100in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{2.180992in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{2.179989in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{2.178284in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{2.176951in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{2.176410in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{2.175945in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{2.175549in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{2.175215in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{2.174937in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{2.174369in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{2.174249in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{2.174155in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{2.174082in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{2.173984in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{2.173953in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{2.173931in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{2.173915in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{2.173904in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{2.173887in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{2.173884in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{2.173882in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{2.173882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.183367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.097119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.002501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{1.903967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{1.704747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{1.511452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{1.333595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{1.121860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{1.000435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{0.932843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{0.927508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{0.925891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{0.925314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{0.925188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229540in}{2.252127in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.248939in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.245546in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.238086in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.233988in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.229623in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.224972in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.220016in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.203102in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.189887in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.174882in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.166637in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.157858in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.138573in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.128002in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.116768in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.104837in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.078746in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.064516in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.049450in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.033513in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.016667in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{1.980114in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{1.960334in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{1.917594in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{1.894563in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{1.870378in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{1.818413in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{1.761444in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{1.731012in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{1.558815in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{1.440255in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{1.313839in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{1.228964in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{0.995194in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{0.961056in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{0.949296in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{0.926095in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{0.923911in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{0.920135in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{0.920114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.185730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.104946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.019867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{1.935779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{1.784491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{1.669634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{1.595827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{1.543008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{1.525188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{1.519692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{1.518047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{1.517558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{1.517413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{1.517364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{1.517354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{2.255117in}}%
\pgfpathlineto{\pgfqpoint{3.229540in}{2.252263in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.249151in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.245833in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.242301in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.238544in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.234547in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.230295in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.225773in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.220964in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.215849in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.210410in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.204627in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.198480in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.191946in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.185005in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.177633in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.169808in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.152702in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.143375in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.133500in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.123055in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.112017in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.100366in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.088081in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.075144in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.061539in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.047254in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.032277in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{2.000227in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{1.927863in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{1.867064in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{1.780214in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{1.672917in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{1.653300in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{1.562511in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{1.552642in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{1.544249in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{1.526811in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{1.523116in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{1.518026in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{1.516364in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{1.514241in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{1.512856in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{1.512377in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{1.512324in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{1.512306in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{1.512303in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{1.512301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616235in}{2.206720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858710in}{2.164489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030749in}{2.132998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164193in}{2.111195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365409in}{2.087611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515699in}{2.078261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635703in}{2.074709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779922in}{2.073073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896031in}{2.072702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993220in}{2.072618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076800in}{2.072610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150118in}{2.072597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215421in}{2.072595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292692in}{2.072594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361111in}{2.072594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.201722in}{0.617667in}}{\pgfqpoint{2.159389in}{1.743444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{2.255117in}}%
\pgfpathlineto{\pgfqpoint{3.229540in}{2.253598in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.251218in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{2.248611in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.245828in}}%
\pgfpathlineto{\pgfqpoint{3.340811in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{3.368629in}{2.239793in}}%
\pgfpathlineto{\pgfqpoint{3.396447in}{2.236549in}}%
\pgfpathlineto{\pgfqpoint{3.424265in}{2.233157in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{2.229616in}}%
\pgfpathlineto{\pgfqpoint{3.479901in}{2.225927in}}%
\pgfpathlineto{\pgfqpoint{3.507718in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.535536in}{2.218107in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{2.213979in}}%
\pgfpathlineto{\pgfqpoint{3.591172in}{2.209710in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.205301in}}%
\pgfpathlineto{\pgfqpoint{3.646808in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{2.196089in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{2.191299in}}%
\pgfpathlineto{\pgfqpoint{3.730261in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{3.758079in}{2.181395in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.176304in}}%
\pgfpathlineto{\pgfqpoint{3.813715in}{2.171138in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.165913in}}%
\pgfpathlineto{\pgfqpoint{3.869351in}{2.160645in}}%
\pgfpathlineto{\pgfqpoint{3.897169in}{2.155354in}}%
\pgfpathlineto{\pgfqpoint{3.924986in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{3.952804in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{3.980622in}{2.139545in}}%
\pgfpathlineto{\pgfqpoint{4.008440in}{2.134372in}}%
\pgfpathlineto{\pgfqpoint{4.036258in}{2.129286in}}%
\pgfpathlineto{\pgfqpoint{4.064076in}{2.124312in}}%
\pgfpathlineto{\pgfqpoint{4.091894in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{4.119711in}{2.114790in}}%
\pgfpathlineto{\pgfqpoint{4.147529in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{4.175347in}{2.105984in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{2.101897in}}%
\pgfpathlineto{\pgfqpoint{4.230983in}{2.098042in}}%
\pgfpathlineto{\pgfqpoint{4.258801in}{2.094432in}}%
\pgfpathlineto{\pgfqpoint{4.286619in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{4.314437in}{2.087980in}}%
\pgfpathlineto{\pgfqpoint{4.342254in}{2.085147in}}%
\pgfpathlineto{\pgfqpoint{4.370072in}{2.082575in}}%
\pgfpathlineto{\pgfqpoint{4.397890in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{4.425708in}{2.078197in}}%
\pgfpathlineto{\pgfqpoint{4.453526in}{2.076374in}}%
\pgfpathlineto{\pgfqpoint{4.481344in}{2.074777in}}%
\pgfpathlineto{\pgfqpoint{4.509162in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{4.536979in}{2.072207in}}%
\pgfpathlineto{\pgfqpoint{4.564797in}{2.071199in}}%
\pgfpathlineto{\pgfqpoint{4.592615in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{4.620433in}{2.069651in}}%
\pgfpathlineto{\pgfqpoint{4.648251in}{2.069075in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{2.068608in}}%
\pgfpathlineto{\pgfqpoint{4.703887in}{2.068235in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{2.067940in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{4.787340in}{2.067534in}}%
\pgfpathlineto{\pgfqpoint{4.815158in}{2.067401in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{2.067302in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{2.067229in}}%
\pgfpathlineto{\pgfqpoint{4.898612in}{2.067177in}}%
\pgfpathlineto{\pgfqpoint{4.926430in}{2.067140in}}%
\pgfpathlineto{\pgfqpoint{4.954247in}{2.067115in}}%
\pgfpathlineto{\pgfqpoint{4.982065in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{5.009883in}{2.067086in}}%
\pgfpathlineto{\pgfqpoint{5.037701in}{2.067078in}}%
\pgfpathlineto{\pgfqpoint{5.065519in}{2.067073in}}%
\pgfpathlineto{\pgfqpoint{5.093337in}{2.067070in}}%
\pgfpathlineto{\pgfqpoint{5.121155in}{2.067068in}}%
\pgfpathlineto{\pgfqpoint{5.148972in}{2.067067in}}%
\pgfpathlineto{\pgfqpoint{5.176790in}{2.067067in}}%
\pgfpathlineto{\pgfqpoint{5.204608in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.232426in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.260244in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.315880in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.343698in}{2.067066in}}%
\pgfpathlineto{\pgfqpoint{5.371111in}{2.067066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{3.201722in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361111in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{0.617667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201722in}{2.361111in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{2.361111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298944in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{4.659990in}{0.687111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.687768in}{0.687111in}}{\pgfqpoint{4.687768in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{4.687768in}{1.513595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.687768in}{1.541372in}}{\pgfqpoint{4.659990in}{1.541372in}}%
\pgfpathlineto{\pgfqpoint{3.298944in}{1.541372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.271166in}{1.541372in}}{\pgfqpoint{3.271166in}{1.513595in}}%
\pgfpathlineto{\pgfqpoint{3.271166in}{0.714889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.271166in}{0.687111in}}{\pgfqpoint{3.298944in}{0.687111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.294118,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{1.416311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=1.367700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad r=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.105882,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{1.297082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=1.248471in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad r=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.090196,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{1.177854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=1.129243in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.1 \quad r=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.866667,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{1.058625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=1.010014in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad r=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.400000,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{0.939396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=0.890785in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad r=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.839216,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361444in}{0.820167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507277in,y=0.771556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu=0.2 \quad r=10^{-2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/u.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.82269287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44575042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50516497,0.33679099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7A\end{tabular}}}}%
    \put(0.62617597,0.33679099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7B\end{tabular}}}}%
    \put(0.50516497,0.38217012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8A\end{tabular}}}}%
    \put(0.62617597,0.38217012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8B\end{tabular}}}}%
    \put(0.50516497,0.24603279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5A\end{tabular}}}}%
    \put(0.62617597,0.24603279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5B\end{tabular}}}}%
    \put(0.50516497,0.29141191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6A\end{tabular}}}}%
    \put(0.62617597,0.29141191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6B\end{tabular}}}}%
    \put(0.50516497,0.15527454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3A\end{tabular}}}}%
    \put(0.62617597,0.15527454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3B\end{tabular}}}}%
    \put(0.50516497,0.20065366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4A\end{tabular}}}}%
    \put(0.62617597,0.20065366){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4B\end{tabular}}}}%
    \put(0.50516497,0.06451629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1A\end{tabular}}}}%
    \put(0.62617597,0.06451629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1B\end{tabular}}}}%
    \put(0.50516497,0.10989541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2A\end{tabular}}}}%
    \put(0.62617597,0.10989541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{u.pdf}}%
    \put(0.68668147,0.06451629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y=\left\{\begin{array}{l}+1 \Rightarrow \; \uparrow \\ -1 \Rightarrow \text{change arm}\end{array}\right.$\end{tabular}}}}%
    \put(0.68668147,0.2384696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y=\left\{\begin{array}{l}+1 \Rightarrow \; \uparrow \\ -1 \Rightarrow \; \downarrow \end{array}\right.$\end{tabular}}}}%
    \put(0.68668147,0.38217016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y=-1 \Rightarrow \; \downarrow \text{with prob. }\epsilon$\end{tabular}}}}%
    \put(0.34649867,0.06239773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_{n+1}$\end{tabular}}}}%
    \put(0.03186717,0.3761029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_n$\end{tabular}}}}%
    \put(0.1764788,0.37568717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_n$\end{tabular}}}}%
    \put(0.11000991,0.27281388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_{n-1}$\end{tabular}}}}%
    \put(0.26697774,0.37610747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{n+1}$\end{tabular}}}}%
    \put(0.41228982,0.37425471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_{n+1}$\end{tabular}}}}%
    \put(0.34618689,0.27402498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_n$\end{tabular}}}}%
    \put(0.03355275,0.16297991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_n$\end{tabular}}}}%
    \put(0.1787428,0.16230659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_n$\end{tabular}}}}%
    \put(0.10884854,0.06076636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_n$\end{tabular}}}}%
    \put(0.26765106,0.16124015){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{n+1}$\end{tabular}}}}%
    \put(0.41183789,0.16230215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_{n+1}$\end{tabular}}}}%
    \put(0.10191348,0.01014129){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$o_n$\end{tabular}}}}%
    \put(0.34660429,0.01117163){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$o_{n+1}$\end{tabular}}}}%
    \put(0.2230659,0.01003733){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{u.pdf}}%
    \put(0.03416786,0.42109339){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cover \& Hellman \cite{hellman_cover_bandit}:\end{tabular}}}}%
    \put(0.03115914,0.23008639){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Our setup:\end{tabular}}}}%
    \put(0.79192342,0.17311404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\& play same arm\end{tabular}}}}%
    \put(0.51468759,0.42073937){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}column of confidence policy:\end{tabular}}}}%
    \put(0.00409809,0.42190598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A}\end{tabular}}}}%
    \put(0.00335315,0.23076479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B}\end{tabular}}}}%
    \put(0.47907991,0.42064396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\end{tabular}}}}%
  \end{picture}%
\endgroup%

